Gravitational waves in Cubic Metric-Affine Gravity

We derive new exact gravitational wave solutions with dynamical torsion and nonmetricity tensors in the framework of cubic Metric-Affine Gravity (MAG). For this purpose, we consider the full algebraic classification of the gravitational field in general metric-affine geometries and impose a set of Type N conditions on the field strength tensors that implement the kinetics of torsion and nonmetricity in a particular cubic MAG model, recently considered to eliminate ghostly instabilities from the vector and axial sectors of the theory. The new solutions represent pp-waves characterised by a metric function that includes the dynamical contributions of the torsion and nonmetricity tensors provided by the field equations of the model. In particular, these quantities induce a scalar polarisation mode in the gravitational-wave spectrum, thus offering a distinctive phenomenological signature beyond the ordinary tensor polarisation modes of General Relativity.

==> (inline-0) <==
\begin{align}
\mathcal{\bar{L}}^{(3)}_{1,\rm tor}=&\;\bar{h}_{1}^{} \tilde{R}_{\rho \tau \gamma \mu } T_{\alpha }{}^{\gamma \mu \
} T^{\alpha \rho \tau } + \bar{h}_{2}^{} \tilde{R}_{\rho \gamma \tau \mu } 
T_{\alpha }{}^{\gamma \mu } T^{\alpha \rho \tau } + \bar{h}_{3}^{} \tilde{R}_{\alpha \tau \gamma \mu } T^{\alpha \rho \tau } T_{\rho }{}^{
\gamma \mu } + \bar{h}_{4}^{} \tilde{R}_{\alpha \gamma \tau \mu } T^{\alpha 
\rho \tau } T_{\rho }{}^{\gamma \mu } + \bar{h}_{5}^{} \tilde{R}_{\tau \gamma \alpha \mu } T^{\alpha \rho \tau } T_{\rho }{}^{\gamma \mu }\nonumber\\
&+\bar{h}_{6}^{} \tilde{R}_{\gamma \mu \alpha \tau } T^{\alpha \rho \tau } T_{\rho }{}^{\gamma \mu }+ \bar{h}_{7}^{} \tilde{R}_{\rho \tau \gamma \mu } T^{\tau \gamma \mu } T^{\rho } + \bar{h}_{8}^{} \tilde{R}_{\rho \gamma \tau \mu } T^{\tau \gamma \mu } T^{\rho } + \bar{h}_{9}^{} \tilde{R}_{\tau \gamma \rho \mu } T^{\tau \gamma \mu } T^{\rho } + \bar{h}_{10}^{} \tilde{R}_{\gamma \mu \rho \tau } T^{\tau \gamma \mu } T^{\rho }\nonumber\\
&+\bar{h}_{11}^{} \tilde{R}_{\alpha \tau \gamma \mu } T^{\alpha \rho \tau } T^{\gamma }{}_{\rho }{}^{\mu } + \bar{h}_{12}^{} \tilde{R}_{\alpha \gamma \tau \mu } T^{\alpha \rho \tau } T^{\gamma }{}_{\rho }{}^{\mu } + \bar{h}_{13}^{} \tilde{R}_{\alpha \mu \tau \gamma } T^{\alpha \rho \tau } T^{\gamma }{}_{\rho }{}^{\mu } + \bar{h}_{14}^{} \tilde{R}_{\tau \mu \alpha \gamma } T^{\alpha \rho \tau } T^{\gamma }{}_{\rho }{}^{\mu }\nonumber\\
&+\bar{h}_{27}{} \tilde{R}^{\alpha }{}_{\rho \tau \gamma } T^{\rho }{}_{\alpha \mu } T^{\tau \gamma \mu } + \bar{h}_{28}{} \tilde{R}^{\alpha }{}_{\rho \tau \gamma } T^{\rho \tau }{}_{\mu } T^{\gamma }{}_{\alpha }{}^{\mu } + \bar{h}_{29}{} \tilde{R}^{\alpha }{}_{\rho \tau \gamma } T^{\rho \tau }{}_{\mu } T^{\mu }{}_{\alpha }{}^{\gamma } + \bar{h}_{30}{} \tilde{R}^{\alpha }{}_{\rho \tau \gamma } T^{\tau \rho }{}_{\mu } T^{\mu }{}_{\alpha }{}^{\gamma } \nonumber\\
&+\bar{h}_{31}{} \tilde{R}^{\alpha }{}_{\rho \tau \gamma } T^{\rho }{}_{\alpha \mu } T^{\mu \tau \gamma } + \bar{h}_{32}{} \tilde{R}^{\rho \alpha }{}_{\tau \gamma } T_{\rho }{}^{\tau \gamma } T_{\alpha } + \bar{h}_{33}{} \tilde{R}^{\rho \alpha }{}_{\tau \gamma } T^{\tau }{}_{\rho }{}^{\gamma } T_{\alpha } + \bar{h}_{34}{} \tilde{R}^{\rho }{}_{\tau }{}^{\alpha }{}_{\gamma } T^{\tau }{}_{\rho }{}^{\gamma } T_{\alpha } \,,\\
\mathcal{\bar{L}}^{(3)}_{2,\rm tor}=&\;\bar{h}_{15}^{} \tilde{R}^{\alpha \rho } T_{\alpha }{}^{\tau \gamma } T_{\rho \tau \gamma } + \bar{h}_{16}^{} \tilde{R}^{\alpha \rho } T_{\rho }{}^{\tau \gamma } T_{\tau \alpha \gamma } + \bar{h}_{17}^{} \tilde{R}^{\alpha \rho } T_{\alpha }{}^{\tau \gamma } T_{\tau \rho \gamma } + \bar{h}_{18}^{} \tilde{R}^{\alpha \rho } T_{\tau \rho \gamma } T^{\tau }{}_{\alpha }{}^{\gamma } + \bar{h}_{19}^{} \tilde{R}^{\alpha \rho } T^{\tau }{}_{\alpha }{}^{\gamma } T_{\gamma \rho \tau } \nonumber\\
&+\bar{h}_{20}^{} \tilde{R}^{\alpha \rho } T_{\alpha } T_{\rho } + \bar{h}_{21}^{} \tilde{R}^{\alpha \rho } T_{\alpha \rho }{}^{\tau } T_{\tau } + \bar{h}_{22}^{} \tilde{R}^{\alpha \rho } T_{\rho \alpha }{}^{\tau } T_{\tau } + \bar{h}_{23}^{} \tilde{R}^{\alpha \rho } T^{\tau }{}_{\alpha \rho } T_{\tau }\,,\\
\mathcal{\bar{L}}^{(3)}_{3,\rm tor}=&\;\bar{h}_{35}{} \hat{R}_{\alpha \rho } T^{\alpha }{}_{\tau \gamma } T^{\rho \tau \gamma } + \bar{h}_{36}{} \hat{R}_{\alpha \rho } T_{\tau }{}^{\rho \gamma } T^{\tau \alpha }{}_{\gamma } + \bar{h}_{37}{} \hat{R}_{\alpha \rho } T^{\rho }{}_{\tau \gamma } T^{\tau \alpha \gamma } + \bar{h}_{38}{} \hat{R}_{\alpha \rho } T^{\alpha }{}_{\tau \gamma } T^{\tau \rho \gamma } + \bar{h}_{39}{} \hat{R}_{\alpha \rho } T^{\tau \alpha }{}_{\gamma } T^{\gamma \rho }{}_{\tau } \nonumber\\
&+\bar{h}_{40}{} \hat{R}_{\alpha \rho } T^{\alpha } T^{\rho } + \bar{h}_{41}{} \hat{R}_{\alpha \rho } T^{\alpha \rho \tau } T_{\tau } + \bar{h}_{42}{} \hat{R}_{\alpha \rho } T^{\rho \alpha \tau } T_{\tau } + \bar{h}_{43}{} \hat{R}_{\alpha \rho } T^{\tau \alpha \rho } T_{\tau }\,,\\
\mathcal{\bar{L}}^{(3)}_{4,\rm tor}=&\;\bar{h}_{44}{} \tilde{R}^{\omega}{}_{\omega\alpha \rho } T^{\alpha }{}_{\tau \gamma } T^{\tau \rho \gamma } + \bar{h}_{45}{} \tilde{R}^{\omega}{}_{\omega\rho \tau } T^{\alpha \rho \tau } T_{\alpha } + \bar{h}_{46}{} \tilde{R}^{\omega}{}_{\omega\rho \tau } T^{\rho \alpha \tau } T_{\alpha }\,,\\
\mathcal{\bar{L}}^{(3)}_{5,\rm tor}=&\;\bar{h}_{24}^{} \tilde{R} T_{\alpha \rho \tau } T^{\alpha \rho \tau } + 
\bar{h}_{25}^{} \tilde{R} T^{\alpha \rho \tau } T_{\rho \alpha \tau } + 
\bar{h}_{26}^{} \tilde{R} T_{\rho } T^{\rho }\,,\\
\mathcal{\bar{L}}^{(3)}_{1,\rm non}=&\;\bar{h}_{47}{} Q^{\alpha \rho \tau } Q^{\gamma }{}_{\rho }{}^{\mu } \tilde{R}_{\alpha \tau \gamma \mu } + \bar{h}_{48}{} Q^{\alpha \rho \tau } Q_{\rho }{}^{\gamma \mu } \tilde{R}_{\alpha \gamma \tau \mu }  + \bar{h}_{49}{} Q^{\alpha \rho \tau } Q^{\gamma }{}_{\rho }{}^{\mu } \tilde{R}_{\alpha \gamma \tau \mu } + \bar{h}_{50}{} Q^{\alpha \rho \tau } Q^{\gamma }{}_{\rho }{}^{\mu } \tilde{R}_{\alpha \mu \tau \gamma } \nonumber\\
    & + \bar{h}_{51}{} Q_{\alpha }{}^{\gamma \mu } Q^{\alpha \rho \tau } \tilde{R}_{\rho \gamma \tau \mu } + \bar{h}_{52}{} Q^{\alpha }{}_{\alpha }{}^{\rho } Q^{\tau \gamma \mu } \tilde{R}_{\rho \gamma \tau \mu } + \bar{h}_{53}{} Q^{\alpha \rho \tau } Q^{\gamma }{}_{\rho }{}^{\mu } \tilde{R}_{\tau \alpha \gamma \mu }+ \bar{h}_{54}{} Q^{\alpha \rho \tau } Q_{\rho }{}^{\gamma \mu } \tilde{R}_{\tau \gamma \alpha \mu }   \nonumber\\
    & + \bar{h}_{55}{} Q^{\alpha \rho \tau } Q^{\gamma }{}_{\rho }{}^{\mu } \tilde{R}_{\tau \gamma \alpha \mu } + \bar{h}_{56}{} Q^{\alpha }{}_{\alpha }{}^{\rho } Q^{\tau \gamma \mu } \tilde{R}_{\tau \gamma \rho \mu }+ \bar{h}_{57}{} Q^{\alpha \rho \tau } Q^{\gamma }{}_{\rho }{}^{\mu } \tilde{R}_{\tau \mu \alpha \gamma } + \bar{h}_{58}{} Q^{\alpha \rho \tau } Q_{\rho }{}^{\gamma \mu } \tilde{R}_{\gamma \alpha \tau \mu }\nonumber\\
    &+ \bar{h}_{59}{} Q^{\alpha }{}_{\alpha }{}^{\rho } Q^{\tau \gamma \mu } \tilde{R}_{\gamma \rho \tau \mu }+ \bar{h}_{60}{} Q^{\alpha \rho \tau } Q_{\rho }{}^{\gamma \mu } \tilde{R}_{\gamma \tau \alpha \mu }  + \bar{h}_{61}{} Q^{\alpha }{}_{\alpha }{}^{\rho } Q^{\tau \gamma \mu } \tilde{R}_{\gamma \tau \rho \mu } + \bar{h}_{62}{} Q^{\alpha \rho \tau } Q_{\rho }{}^{\gamma \mu } \tilde{R}_{\gamma \mu \alpha \tau } \nonumber\\
    &+  \bar{h}_{63}{} Q^{\alpha }{}_{\alpha }{}^{\rho } Q^{\tau \gamma \mu } \tilde{R}_{\gamma \mu \rho \tau }+\bar{h}_{64}{} Q^{\alpha }{}_{\rho }{}^{\rho } Q^{\tau \gamma \mu } \tilde{R}_{\alpha \gamma \tau \mu }+ \bar{h}_{65}{} Q^{\alpha }{}_{\rho }{}^{\rho } Q^{\tau \gamma \mu } \tilde{R}_{\tau \gamma \alpha \mu } + \bar{h}_{66}{} Q^{\alpha }{}_{\rho }{}^{\rho } Q^{\tau \gamma \mu } \tilde{R}_{\gamma \alpha \tau \mu }\nonumber\\
    &+ \bar{h}_{67}{} Q^{\alpha }{}_{\rho }{}^{\rho } Q^{\tau \gamma \mu } \tilde{R}_{\gamma \tau \alpha \mu }+ \bar{h}_{68}{} Q^{\alpha }{}_{\rho }{}^{\rho } Q^{\tau \gamma \mu } \tilde{R}_{\gamma \mu \alpha \tau }\,,\\
     \mathcal{\bar{L}}^{(3)}_{2,\rm non}=&\;\bar{h}_{69}{} Q_{\alpha }{}^{\tau \gamma } Q_{\rho \tau \gamma } \tilde{R}^{\alpha \rho } + \bar{h}_{70}{} Q_{\rho }{}^{\tau \gamma } Q_{\tau \alpha \gamma } \tilde{R}^{\alpha \rho } + \bar{h}_{71}{} Q_{\alpha }{}^{\tau \gamma } Q_{\tau \rho \gamma } \tilde{R}^{\alpha \rho }+ \bar{h}_{72}{} Q_{\tau \rho \gamma } Q^{\tau }{}_{\alpha }{}^{\gamma } \tilde{R}^{\alpha \rho }+ \bar{h}_{73}{} Q^{\tau }{}_{\alpha }{}^{\gamma } Q_{\gamma \rho \tau } \tilde{R}^{\alpha \rho }\nonumber\\
     &  + \bar{h}_{74}{} Q^{\tau }{}_{\alpha \tau } Q^{\gamma }{}_{\rho \gamma } \tilde{R}^{\alpha \rho } + \bar{h}_{75}{} Q_{\alpha \rho }{}^{\tau } Q^{\gamma }{}_{\tau \gamma } \tilde{R}^{\alpha \rho } + \bar{h}_{76}{} Q_{\rho \alpha }{}^{\tau } Q^{\gamma }{}_{\tau \gamma } \tilde{R}^{\alpha \rho } + \bar{h}_{77}{} Q^{\tau }{}_{\alpha \rho } Q^{\gamma }{}_{\tau \gamma } \tilde{R}^{\alpha \rho }+ \bar{h}_{78}{} Q_{\alpha \tau }{}^{\tau } Q^{\gamma }{}_{\rho \gamma } \tilde{R}^{\alpha \rho }\nonumber\\
     &+ \bar{h}_{79}{} Q_{\rho \tau }{}^{\tau } Q^{\gamma }{}_{\alpha \gamma } \tilde{R}^{\alpha \rho } + \bar{h}_{80}{} Q_{\alpha \tau }{}^{\tau } Q_{\rho \gamma }{}^{\gamma } \tilde{R}^{\alpha \rho } + \bar{h}_{81}{} Q_{\alpha \rho }{}^{\tau } Q_{\tau \gamma }{}^{\gamma } \tilde{R}^{\alpha \rho }+ \bar{h}_{82}{} Q_{\rho \alpha }{}^{\tau } Q_{\tau \gamma }{}^{\gamma } \tilde{R}^{\alpha \rho } + \bar{h}_{83}{} Q_{\tau \gamma }{}^{\gamma } Q^{\tau }{}_{\alpha \rho } \tilde{R}^{\alpha \rho }\,,\nonumber \\ \\
      \mathcal{\bar{L}}^{(3)}_{3,\rm non}=&\;\bar{h}_{84}{} Q_{\alpha }{}^{\tau \gamma } Q_{\rho \tau \gamma } \hat{R}^{\alpha \rho }  + \bar{h}_{85}{} Q_{\rho }{}^{\tau \gamma } Q_{\tau \alpha \gamma } \hat{R}^{\alpha \rho } + \bar{h}_{86}{} Q_{\alpha }{}^{\tau \gamma } Q_{\tau \rho \gamma } \hat{R}^{\alpha \rho }  + \bar{h}_{87}{} Q_{\tau \rho \gamma } Q^{\tau }{}_{\alpha }{}^{\gamma } \hat{R}^{\alpha \rho } + \bar{h}_{88}{} Q^{\tau }{}_{\alpha }{}^{\gamma } Q_{\gamma \rho \tau } \hat{R}^{\alpha \rho }  \nonumber\\
      &+ \bar{h}_{89}{} Q^{\tau }{}_{\alpha \tau } Q^{\gamma }{}_{\rho \gamma } \hat{R}^{\alpha \rho }+ \bar{h}_{90}{} Q_{\alpha \rho }{}^{\tau } Q^{\gamma }{}_{\tau \gamma } \hat{R}^{\alpha \rho } + \bar{h}_{91}{} Q_{\rho \alpha }{}^{\tau } Q^{\gamma }{}_{\tau \gamma } \hat{R}^{\alpha \rho } + \bar{h}_{92}{} Q^{\tau }{}_{\alpha \rho } Q^{\gamma }{}_{\tau \gamma } \hat{R}^{\alpha \rho }+ \bar{h}_{93}{} Q_{\alpha \tau }{}^{\tau } Q^{\gamma }{}_{\rho \gamma } \hat{R}^{\alpha \rho }\nonumber\\
      &+ \bar{h}_{94}{} Q_{\rho \tau }{}^{\tau } Q^{\gamma }{}_{\alpha \gamma } \hat{R}^{\alpha \rho }  + \bar{h}_{95}{} Q_{\alpha \tau }{}^{\tau } Q_{\rho \gamma }{}^{\gamma } \hat{R}^{\alpha \rho }+ \bar{h}_{96}{} Q_{\alpha \rho }{}^{\tau } Q_{\tau \gamma }{}^{\gamma } \hat{R}^{\alpha \rho } + \bar{h}_{97}{} Q_{\rho \alpha }{}^{\tau } Q_{\tau \gamma }{}^{\gamma } \hat{R}^{\alpha \rho } + \bar{h}_{98}{} Q_{\tau \gamma }{}^{\gamma } Q^{\tau }{}_{\alpha \rho } \hat{R}^{\alpha \rho }\,,\nonumber \\ \\
       \mathcal{\bar{L}}^{(3)}_{4,\rm non}=&\;\bar{h}_{99}{} Q^{\alpha \rho \tau } Q_{\rho \tau }{}^{\gamma } \tilde{R}^{\omega}{}_{\omega\alpha \gamma } + \bar{h}_{100}{} Q^{\alpha }{}_{\alpha }{}^{\rho } Q^{\tau }{}_{\rho }{}^{\gamma } \tilde{R}^{\omega}{}_{\omega\tau \gamma }+ \bar{h}_{101}{} Q^{\alpha }{}_{\rho }{}^{\rho } Q^{\tau }{}_{\alpha }{}^{\gamma } \tilde{R}^{\omega}{}_{\omega\tau \gamma }+ \bar{h}_{102}{} Q^{\alpha }{}_{\alpha }{}^{\rho } Q^{\tau }{}_{\gamma }{}^{\gamma } \tilde{R}^{\omega}{}_{\omega\rho \tau }  \,,\\
        \mathcal{\bar{L}}^{(3)}_{5,\rm non}=&\;\bar{h}_{103}{} Q_{\alpha \rho \tau } Q^{\alpha \rho \tau } \tilde{R}  + \bar{h}_{104}{} Q^{\alpha \rho \tau } Q_{\rho \alpha \tau } \tilde{R}+ \bar{h}_{105}{} Q^{\alpha }{}_{\alpha }{}^{\rho } Q^{\tau }{}_{\rho \tau } \tilde{R} + \bar{h}_{106}{} Q_{\alpha \rho }{}^{\rho } Q^{\alpha }{}_{\tau }{}^{\tau } \tilde{R}+ \bar{h}_{107}{} Q^{\alpha }{}_{\alpha }{}^{\rho } Q_{\rho \tau }{}^{\tau } \tilde{R} \,,\\
\mathcal{\bar{L}}^{(3)}_{1,\rm tor-non}=&\;\bar{h}_{108}^{} Q^{\alpha \rho \tau } \tilde{R}_{\rho \tau }{}^{\gamma \mu } T_{\alpha \gamma \mu } + \bar{h}_{109}^{} Q^{\alpha \rho \tau } \tilde{R}_{\rho }{}^{\gamma }{}_{\tau }{}^{\mu } T_{\alpha \gamma \mu } + \bar{h}_{110}^{} Q^{\alpha \rho \tau } \tilde{R}^{\gamma }{}_{\rho \tau }{}^{\mu } T_{\alpha \gamma \mu } + \bar{h}_{111}^{} Q^{\alpha \rho \tau } \tilde{R}_{\alpha \rho }{}^{\gamma \mu } T_{\tau \gamma \mu }\nonumber\\
  & + \bar{h}_{112}^{} Q^{\alpha \rho \tau } \tilde{R}_{\alpha }{}^{\gamma }{}_{\rho }{}^{\mu } T_{\tau \gamma \mu } + \bar{h}_{113}^{} Q^{\alpha \rho \tau } \tilde{R}_{\rho \alpha }{}^{\gamma \mu } T_{\tau \gamma \mu } + \bar{h}_{114}^{} Q^{\alpha }{}_{\alpha }{}^{\rho } \tilde{R}_{\rho }{}^{\tau \gamma \mu } T_{\tau \gamma \mu }+ \bar{h}_{115}^{} Q^{\alpha \rho \tau } \tilde{R}_{\rho }{}^{\gamma }{}_{\alpha }{}^{\mu } T_{\tau \gamma \mu }\nonumber\\
  &+ \bar{h}_{116}^{} Q^{\alpha }{}_{\alpha }{}^{\rho } \tilde{R}^{\tau }{}_{\rho }{}^{\gamma \mu } T_{\tau \gamma \mu } + \bar{h}_{117}^{} Q^{\alpha }{}_{\alpha }{}^{\rho } \tilde{R}^{\tau \gamma }{}_{\rho }{}^{\mu } T_{\tau \gamma \mu }+ \bar{h}_{118}^{} Q^{\alpha \rho \tau } \tilde{R}^{\gamma }{}_{\alpha \rho }{}^{\mu } T_{\tau \gamma \mu } + \bar{h}_{119}^{} Q^{\alpha \rho \tau } \tilde{R}^{\gamma }{}_{\rho \alpha }{}^{\mu } T_{\tau \gamma \mu }\nonumber\\
  &+ \bar{h}_{120}^{} Q^{\alpha \rho \tau } \tilde{R}^{\gamma \mu }{}_{\alpha \rho } T_{\tau \gamma \mu } + \bar{h}_{121}^{} Q^{\alpha \rho \tau } \tilde{R}_{\rho \tau }{}^{\gamma \mu } T_{\gamma \alpha \mu } + \bar{h}_{122}^{} Q^{\alpha \rho \tau } \tilde{R}_{\rho }{}^{\gamma }{}_{\tau }{}^{\mu } T_{\gamma \alpha \mu } + \bar{h}_{123}^{} Q^{\alpha \rho \tau } \tilde{R}^{\gamma }{}_{\rho \tau }{}^{\mu } T_{\gamma \alpha \mu }  \nonumber\\
  &+ \bar{h}_{124}^{} Q^{\alpha \rho \tau } \tilde{R}_{\alpha \rho }{}^{\gamma \mu } T_{\gamma \tau \mu }+ \bar{h}_{125}^{} Q^{\alpha \rho \tau } \tilde{R}_{\alpha }{}^{\gamma }{}_{\rho }{}^{\mu } T_{\gamma \tau \mu } + \bar{h}_{126}^{} Q^{\alpha \rho \tau } \tilde{R}_{\rho \alpha }{}^{\gamma \mu } T_{\gamma \tau \mu } + \bar{h}_{127}^{} Q^{\alpha }{}_{\alpha }{}^{\rho } \tilde{R}_{\rho }{}^{\tau \gamma \mu } T_{\gamma \tau \mu } \nonumber\\
  &+ \bar{h}_{128}^{} Q^{\alpha \rho \tau } \tilde{R}_{\rho }{}^{\gamma }{}_{\alpha }{}^{\mu } T_{\gamma \tau \mu }  + \bar{h}_{129}^{} Q^{\alpha }{}_{\alpha }{}^{\rho } \tilde{R}^{\tau }{}_{\rho }{}^{\gamma \mu } T_{\gamma \tau \mu }  + \bar{h}_{130}^{} Q^{\alpha }{}_{\alpha }{}^{\rho } \tilde{R}^{\tau \gamma }{}_{\rho }{}^{\mu } T_{\gamma \tau \mu } + \bar{h}_{131}^{} Q^{\alpha \rho \tau } \tilde{R}^{\gamma }{}_{\alpha \rho }{}^{\mu } T_{\gamma \tau \mu }\nonumber\\
  & + \bar{h}_{132}^{} Q^{\alpha \rho \tau } \tilde{R}^{\gamma }{}_{\rho \alpha }{}^{\mu } T_{\gamma \tau \mu } + \bar{h}_{133}^{} Q^{\alpha \rho \tau } \tilde{R}^{\gamma \mu }{}_{\alpha \rho } T_{\gamma \tau \mu } + \bar{h}_{134}^{} Q^{\alpha \rho \tau } \tilde{R}_{\rho }{}^{\gamma }{}_{\tau }{}^{\mu } T_{\mu \alpha \gamma } + \bar{h}_{135}^{} Q^{\alpha \rho \tau } \tilde{R}^{\gamma }{}_{\rho \tau }{}^{\mu } T_{\mu \alpha \gamma } \nonumber\\
  &+ \bar{h}_{136}^{} Q^{\alpha \rho \tau } \tilde{R}_{\alpha }{}^{\gamma }{}_{\rho }{}^{\mu } T_{\mu \tau \gamma }+ \bar{h}_{137}^{} Q^{\alpha \rho \tau } \tilde{R}_{\rho }{}^{\gamma }{}_{\alpha }{}^{\mu } T_{\mu \tau \gamma }+ \bar{h}_{138}^{} Q^{\alpha }{}_{\alpha }{}^{\rho } \tilde{R}^{\tau \gamma }{}_{\rho }{}^{\mu } T_{\mu \tau \gamma } + \bar{h}_{139}^{} Q^{\alpha \rho \tau } \tilde{R}^{\gamma }{}_{\alpha \rho }{}^{\mu } T_{\mu \tau \gamma } \nonumber\\
   &  + \bar{h}_{140}^{} Q^{\alpha \rho \tau } \tilde{R}^{\gamma }{}_{\rho \alpha }{}^{\mu } T_{\mu \tau \gamma }+ \bar{h}_{141}^{} Q^{\alpha \rho \tau } \tilde{R}^{\gamma \mu }{}_{\alpha \rho } T_{\mu \tau \gamma } + \bar{h}_{142}^{} Q^{\alpha \rho \tau } \tilde{R}_{\alpha \rho \tau }{}^{\gamma } T_{\gamma } + \bar{h}_{143}^{} Q^{\alpha \rho \tau } \tilde{R}_{\rho \alpha \tau }{}^{\gamma } T_{\gamma }\nonumber\\
    &  + \bar{h}_{144}^{} Q^{\alpha \rho \tau } \tilde{R}_{\rho \tau \alpha }{}^{\gamma } T_{\gamma }+ \bar{h}_{145}^{} Q^{\alpha \rho \tau } \tilde{R}_{\rho }{}^{\gamma }{}_{\alpha \tau } T_{\gamma } + \bar{h}_{146}^{} Q^{\alpha \rho \tau } \tilde{R}^{\gamma }{}_{\rho \alpha \tau } T_{\gamma } + \bar{h}_{147}^{} Q^{\alpha }{}_{\rho }{}^{\rho } \tilde{R}_{\alpha }{}^{\tau \gamma \mu } T_{\tau \gamma \mu }\nonumber\\
  & + \bar{h}_{148}^{} Q^{\alpha }{}_{\rho }{}^{\rho } \tilde{R}^{\tau }{}_{\alpha }{}^{\gamma \mu } T_{\tau \gamma \mu }  + \bar{h}_{149}^{} Q^{\alpha }{}_{\rho }{}^{\rho } \tilde{R}^{\tau \gamma }{}_{\alpha }{}^{\mu } T_{\tau \gamma \mu }+ \bar{h}_{150}^{} Q^{\alpha }{}_{\rho }{}^{\rho } \tilde{R}_{\alpha }{}^{\tau \gamma \mu } T_{\gamma \tau \mu } + \bar{h}_{151}^{} Q^{\alpha }{}_{\rho }{}^{\rho } \tilde{R}^{\tau }{}_{\alpha }{}^{\gamma \mu } T_{\gamma \tau \mu }\nonumber \\
   &+ \bar{h}_{152}^{} Q^{\alpha }{}_{\rho }{}^{\rho } \tilde{R}^{\tau \gamma }{}_{\alpha }{}^{\mu } T_{\gamma \tau \mu }+ \bar{h}_{153}^{} Q^{\alpha }{}_{\rho }{}^{\rho } \tilde{R}^{\tau \gamma }{}_{\alpha }{}^{\mu } T_{\mu \tau \gamma }\,,\\
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%
     \mathcal{\bar{L}}^{(3)}_{2,\rm tor-non}=&\;\bar{h}_{154}^{} Q^{\tau }{}_{\tau }{}^{\gamma } \tilde{R}^{\alpha \rho } T_{\alpha \rho \gamma } + \bar{h}_{155}^{} Q^{\tau }{}_{\rho }{}^{\gamma } \tilde{R}^{\alpha \rho } T_{\alpha \tau \gamma } + \bar{h}_{156}^{} Q^{\tau }{}_{\tau }{}^{\gamma } \tilde{R}^{\alpha \rho } T_{\rho \alpha \gamma } + \bar{h}_{157}^{} Q^{\tau }{}_{\alpha }{}^{\gamma } \tilde{R}^{\alpha \rho } T_{\rho \tau \gamma } + \bar{h}_{158}^{} Q_{\rho }{}^{\tau \gamma } \tilde{R}^{\alpha \rho } T_{\tau \alpha \gamma }\nonumber\\
     & + \bar{h}_{159}^{} Q^{\tau }{}_{\rho }{}^{\gamma } \tilde{R}^{\alpha \rho } T_{\tau \alpha \gamma } + \bar{h}_{160}^{} Q_{\alpha }{}^{\tau \gamma } \tilde{R}^{\alpha \rho } T_{\tau \rho \gamma }+ \bar{h}_{161}^{} Q^{\tau }{}_{\alpha }{}^{\gamma } \tilde{R}^{\alpha \rho } T_{\tau \rho \gamma } + \bar{h}_{162}^{} Q^{\tau }{}_{\tau }{}^{\gamma } \tilde{R}^{\alpha \rho } T_{\gamma \alpha \rho } \nonumber\\
     &    + \bar{h}_{163}^{} Q^{\tau }{}_{\rho }{}^{\gamma } \tilde{R}^{\alpha \rho } T_{\gamma \alpha \tau }  + \bar{h}_{164}^{} Q^{\tau }{}_{\alpha }{}^{\gamma } \tilde{R}^{\alpha \rho } T_{\gamma \rho \tau } + \bar{h}_{165}^{} Q^{\tau }{}_{\rho \tau } \tilde{R}^{\alpha \rho } T_{\alpha } + \bar{h}_{166}^{} Q^{\tau }{}_{\alpha \tau } \tilde{R}^{\alpha \rho } T_{\rho } + \bar{h}_{167}^{} Q_{\alpha \rho }{}^{\tau } \tilde{R}^{\alpha \rho } T_{\tau }  \nonumber\\
   &  + \bar{h}_{168}^{} Q_{\rho \alpha }{}^{\tau } \tilde{R}^{\alpha \rho } T_{\tau }+ \bar{h}_{169}^{} Q^{\tau }{}_{\alpha \rho } \tilde{R}^{\alpha \rho } T_{\tau }  + \bar{h}_{170}^{} Q_{\alpha \tau }{}^{\tau } \tilde{R}^{\alpha \rho } T_{\rho }+ \bar{h}_{171}^{} Q_{\rho \tau }{}^{\tau } \tilde{R}^{\alpha \rho } T_{\alpha }+\bar{h}_{172}^{} Q^{\tau }{}_{\gamma }{}^{\gamma } \tilde{R}^{\alpha \rho } T_{\alpha \rho \tau }\nonumber\\
   &  + \bar{h}_{173}^{} Q^{\tau }{}_{\gamma }{}^{\gamma } \tilde{R}^{\alpha \rho } T_{\rho \alpha \tau }+ \bar{h}_{174}^{} Q^{\tau }{}_{\gamma }{}^{\gamma } \tilde{R}^{\alpha \rho } T_{\tau \alpha \rho } \,,\\
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
      \mathcal{\bar{L}}^{(3)}_{3,\rm tor-non}=&\;\bar{h}_{175}^{} Q^{\tau }{}_{\tau }{}^{\gamma } \hat{R}^{\alpha \rho } T_{\alpha \rho \gamma } + \bar{h}_{176}^{} Q^{\tau }{}_{\rho }{}^{\gamma } \hat{R}^{\alpha \rho } T_{\alpha \tau \gamma }  + \bar{h}_{177}^{} Q^{\tau }{}_{\tau }{}^{\gamma } \hat{R}^{\alpha \rho } T_{\rho \alpha \gamma } + \bar{h}_{178}^{} Q^{\tau }{}_{\alpha }{}^{\gamma } \hat{R}^{\alpha \rho } T_{\rho \tau \gamma } + \bar{h}_{179}^{} Q_{\rho }{}^{\tau \gamma } \hat{R}^{\alpha \rho } T_{\tau \alpha \gamma } \nonumber\\
      & + \bar{h}_{180}^{} Q^{\tau }{}_{\rho }{}^{\gamma } \hat{R}^{\alpha \rho } T_{\tau \alpha \gamma } + \bar{h}_{181}^{} Q_{\alpha }{}^{\tau \gamma } \hat{R}^{\alpha \rho } T_{\tau \rho \gamma }+ \bar{h}_{182}^{} Q^{\tau }{}_{\alpha }{}^{\gamma } \hat{R}^{\alpha \rho } T_{\tau \rho \gamma } + \bar{h}_{183}^{} Q^{\tau }{}_{\tau }{}^{\gamma } \hat{R}^{\alpha \rho } T_{\gamma \alpha \rho } \nonumber\\
      &+ \bar{h}_{184}^{} Q^{\tau }{}_{\rho }{}^{\gamma } \hat{R}^{\alpha \rho } T_{\gamma \alpha \tau } + \bar{h}_{185}^{} Q^{\tau }{}_{\alpha }{}^{\gamma } \hat{R}^{\alpha \rho } T_{\gamma \rho \tau }+ \bar{h}_{186}^{} Q^{\tau }{}_{\rho \tau } \hat{R}^{\alpha \rho } T_{\alpha }+ \bar{h}_{187}^{} Q^{\tau }{}_{\alpha \tau } \hat{R}^{\alpha \rho } T_{\rho } + \bar{h}_{188}^{} Q_{\alpha \rho }{}^{\tau } \hat{R}^{\alpha \rho } T_{\tau }
      \nonumber\\
      &+ \bar{h}_{189}^{} Q_{\rho \alpha }{}^{\tau } \hat{R}^{\alpha \rho } T_{\tau }   + \bar{h}_{190}^{} Q^{\tau }{}_{\alpha \rho } \hat{R}^{\alpha \rho } T_{\tau }+ \bar{h}_{191}^{} Q_{\alpha \tau }{}^{\tau } \hat{R}^{\alpha \rho } T_{\rho } + \bar{h}_{192}^{} Q_{\rho \tau }{}^{\tau } \hat{R}^{\alpha \rho } T_{\alpha }+\bar{h}_{193}^{} Q^{\tau }{}_{\gamma }{}^{\gamma } \hat{R}^{\alpha \rho } T_{\alpha \rho \tau } \nonumber\\
      & + \bar{h}_{194}^{} Q^{\tau }{}_{\gamma }{}^{\gamma } \hat{R}^{\alpha \rho } T_{\rho \alpha \tau }+ \bar{h}_{195}^{} Q^{\tau }{}_{\gamma }{}^{\gamma } \hat{R}^{\alpha \rho } T_{\tau \alpha \rho }\,,\\
      %%%%%%%%%%%%%%%%%%%%%%%
      \mathcal{\bar{L}}^{(3)}_{4,\rm tor-non}=&\;\bar{h}_{196}^{} Q^{\alpha \rho \tau } \tilde{R}^{\omega}{}_{\omega\rho }{}^{\gamma } T_{\alpha \tau \gamma }  + \bar{h}_{197}^{} Q^{\alpha \rho \tau } \tilde{R}^{\omega}{}_{\omega\alpha }{}^{\gamma } T_{\rho \tau \gamma } + \bar{h}_{198}^{} Q^{\alpha }{}_{\alpha }{}^{\rho }\tilde{R}^{\omega}{}_{\omega}{}^{\tau \gamma } T_{\rho \tau \gamma } + \bar{h}_{199}^{} Q^{\alpha \rho \tau } \tilde{R}^{\omega}{}_{\omega\rho }{}^{\gamma } T_{\tau \alpha \gamma } \nonumber\\
      &+ \bar{h}_{200}^{} Q^{\alpha }{}_{\alpha }{}^{\rho }\tilde{R}^{\omega}{}_{\omega}{}^{\tau \gamma } T_{\tau \rho \gamma }+ \bar{h}_{201}^{} Q^{\alpha \rho \tau } \tilde{R}^{\omega}{}_{\omega\rho }{}^{\gamma } T_{\gamma \alpha \tau } + \bar{h}_{202}^{} Q^{\alpha \rho \tau } \tilde{R}^{\omega}{}_{\omega\alpha \rho } T_{\tau } + \bar{h}_{203}^{} Q^{\alpha }{}_{\alpha }{}^{\rho } \tilde{R}^{\omega}{}_{\omega\rho }{}^{\tau } T_{\tau }\nonumber\\
      &
     + \bar{h}_{204}^{} Q^{\alpha }{}_{\rho }{}^{\rho }\tilde{R}^{\omega}{}_{\omega}{}^{\tau \gamma } T_{\alpha \tau \gamma }+ \bar{h}_{205}^{} Q^{\alpha }{}_{\rho }{}^{\rho }\tilde{R}^{\omega}{}_{\omega}{}^{\tau \gamma } T_{\tau \alpha \gamma }+ \bar{h}_{206}^{} Q^{\alpha }{}_{\rho }{}^{\rho } \tilde{R}^{\omega}{}_{\omega\alpha }{}^{\tau } T_{\tau }  \,,\\
       \mathcal{\bar{L}}^{(3)}_{5,\rm tor-non}=&\;\bar{h}_{207}^{} Q^{\alpha \rho \tau } \tilde{R} T_{\rho \alpha \tau } + \bar{h}_{208}^{} Q^{\alpha }{}_{\alpha }{}^{\rho } \tilde{R} T_{\rho } + \bar{h}_{209}^{} Q^{\alpha }{}_{\rho }{}^{\rho } \tilde{R} T_{\alpha }\,.
\end{align}
\begin{align}
    \bar{h}_{1}=&\;2 h_{20}
 -  \frac{1}{6} h_{30}
 + h_{41}
 + \frac{1}{3} h_{5}
 -  \frac{1}{3} h_{7}\,,\\
\bar{h}_{2}=&\;\frac{1}{3} (h_{6}-12 h_{20}
 + 6 h_{24}
 -  h_{29}
 - 6 h_{42}
 -  h_{8})\,,\\
\bar{h}_{3}=&\;\frac{1}{6} (h_{30}
 + 2 h_{5}
 - 2 h_{7})\,,\\
\bar{h}_{4}=&\;\frac{1}{3} (6 h_{22}
 - 6 h_{23}
 + 6 h_{42}
 - 6 h_{43}
 + h_{6}
 -  h_{8}
 + h_{9})\,,\\
\bar{h}_{5}=&-\frac{1}{3} (h_{6}
 +  h_{8}+12 h_{21}
 + 2 h_{29})\,,\\
\bar{h}_{6}=&\;\frac{1}{3} (2 h_{5}+ h_{30}-12 h_{20}
 - 6 h_{22}
 - 6 h_{41})\,,\\
\bar{h}_{7}=&\;\frac{1}{9} (18 h_{21}-18 h_{13}
 - 18 h_{20}
 + 6 h_{24}
 - 2 h_{29}
 - 9 h_{33}
 + 3 h_{37}
 + 3 h_{41}
 - 6 h_{42}- 2 h_{5}
 -  h_{6})\,,\\
\bar{h}_{8}=&\;\frac{1}{9} (36 h_{13}
 + 36 h_{20}
 - 36 h_{21}
 - 12 h_{24}
 - 2 h_{29}
 + 18 h_{33}
 + 3 h_{37}
 - 6 h_{41}
 + 12 h_{42}- 2 h_{5}
 -  h_{6})\,,\\
\bar{h}_{9}=&\;\frac{1}{9} (18 h_{22}-36 h_{13}
 - 18 h_{14}
 - 6 h_{16}
 - 12 h_{20}
 - 6 h_{23}
 + 6 h_{24}
 + 9 h_{36}
 + 2 h_{5}+ h_{6}
 - 4 h_{7}
 -  h_{9})\,,\\
\bar{h}_{10}=&\;\frac{1}{9} (2 h_{7}
 + 2 h_{9}+3 h_{16}-36 h_{13}
 - 18 h_{14}
 - 12 h_{20}
 + 18 h_{22}
 - 6 h_{23}
 + 6 h_{24}
 - 4 h_{5}
 - 2 h_{6})\,,\\
\bar{h}_{11}=&\;\frac{1}{3} (6 h_{22}
 -  h_{30}
 - 2 h_{7})\,,\\
\bar{h}_{12}=&\;\frac{1}{3} (h_{9}+ 6 h_{23}-  h_{8}-12 h_{22}
 -  h_{29}
 - 6 h_{42})\,,\\
\bar{h}_{13}=&\;\frac{1}{3} (6 h_{22}
 - 6 h_{23}
 + 2 h_{29}
 + 12 h_{42}
 - 6 h_{43}
 + h_{8}
 + h_{9})\,,\\
\bar{h}_{14}=&-4 h_{21}
 -  \frac{1}{3} h_{29}
 - 2 h_{42}\,,\\
\bar{h}_{15}=&\;\frac{1}{18} (2 h_{11}-4 h_{10}
 - 6 h_{23}
 - 6 h_{24}
 + 12 h_{25}
 - 36 h_{28}
 + 3 h_{29}
 + 36 h_{3}
 + 3 h_{30}- 4 h_{31}\nonumber\\
&\; + 2 h_{32}
 - 18 h_{41}
 + 18 h_{42}
 + 12 h_{44}
 + 12 h_{45}
 + 2 h_{5}
 + h_{6}
 + 2 h_{7}
 + h_{8}+ h_{9})\,,\\
\bar{h}_{16}=&\;\frac{1}{9} (h_{11}-2 h_{10}
 + 6 h_{23}
 + 6 h_{24}
 - 12 h_{25}
 - 36 h_{26}
 + 36 h_{28}
 - 3 h_{29}
 - 36 h_{3}- 3 h_{30}\nonumber\\
&\;- 2 h_{31}
 + h_{32}
 + 18 h_{41}
 - 18 h_{42}
 + 6 h_{44}
 - 12 h_{45}
 - 2 h_{5}
 -  h_{6}
 - 2 h_{7}-  h_{8}
 -  h_{9})\,,\\
\bar{h}_{17}=&\;\frac{1}{9} (h_{11}-2 h_{10}
 + 6 h_{23}
 + 6 h_{24}
 + 6 h_{25}
 + 36 h_{26}
 + 36 h_{28}
 - 3 h_{29}
 - 36 h_{3}- 3 h_{30}\nonumber\\
&\; - 2 h_{31}
 + h_{32}
 + 18 h_{41}
 - 18 h_{42}
 - 12 h_{44}
 + 6 h_{45}
 - 2 h_{5}
 -  h_{6}
 - 2 h_{7}-h_{8}
 -  h_{9})\,,\\
\bar{h}_{18}=&\;\frac{1}{9} (5 h_{11}- h_{10}
 - 6 h_{23}
 - 6 h_{24}
 - 6 h_{25}
 - 36 h_{28}
 + 3 h_{29}
 + 36 h_{3}
 + 3 h_{30}-  h_{31}\nonumber\\
&\; - 4 h_{32}
 - 18 h_{41}
 + 18 h_{42}
 - 6 h_{44}
 - 6 h_{45}
 + 2 h_{5}
 + h_{6}
 + 2 h_{7}
 + h_{8}+ h_{9})\,,\\
\bar{h}_{19}=&\;\frac{1}{9} (h_{10}
 + 4 h_{11}
 + 6 h_{23}
 + 6 h_{24}
 + 6 h_{25}
 + 36 h_{28}
 - 3 h_{29}
 - 36 h_{3}
 - 3 h_{30}
 + h_{31}\nonumber\\
&\; - 5 h_{32}
 + 18 h_{41}
 - 18 h_{42}
 + 6 h_{44}
 + 6 h_{45}
 - 2 h_{5}
 -  h_{6}
 - 2 h_{7}
 -  h_{8}
 -  h_{9})\,,\\
\bar{h}_{20}=&\;\frac{1}{9} (9 h_{1}
 + h_{10}
 - 4 h_{11}
 - 3 h_{16}
 + 6 h_{17}
 - 3 h_{19}
 - 9 h_{27}
 -  h_{29}
 + h_{31}
 + 3 h_{32}\nonumber\\
&\; + 3 h_{36}
 + 3 h_{37}
 - 3 h_{39}
 + 2 h_{5}
 + h_{6}
 - 2 h_{7}
 -  h_{8}
 -  h_{9})\,,\\
\bar{h}_{21}=&\;\frac{1}{9} (3 h_{11}-3 h_{10}
 + 18 h_{15}
 - 3 h_{18}
 + 6 h_{19}
 + 12 h_{21}
 - 6 h_{22}
 + 6 h_{23}
 + 6 h_{25}+ 24 h_{26}
 \nonumber\\
&\; -  h_{29}- 3 h_{31}
 + 18 h_{34}
 + 3 h_{38}
 + 3 h_{39}
 - 6 h_{42}
 + 6 h_{43}
 - 6 h_{44}+ 6 h_{45}
 -  h_{8}
 + 2 h_{9})\,,\\
\bar{h}_{22}=&\;\frac{1}{9} (3 h_{11}-3 h_{10}
 - 18 h_{15}
 + 3 h_{18}
 + 3 h_{19}
 - 12 h_{21}
 + 6 h_{22}
 - 6 h_{23}
 - 6 h_{25}- 24 h_{26}\nonumber\\
&\; + h_{29} - 3 h_{31}
 - 18 h_{34}
 - 3 h_{38}
 + 6 h_{39}
 + 6 h_{42}
 - 6 h_{43}
 + 6 h_{44}- 6 h_{45}
 + h_{8}
 + h_{9})\,,\\
\bar{h}_{23}=&\;\frac{1}{9} (18 h_{15}
 + 6 h_{18}
 - 3 h_{19}
 + 12 h_{21}
 - 6 h_{22}
 + 6 h_{23}
 + 6 h_{25}
 + 24 h_{26}
 + 2 h_{29}\nonumber\\
&\; + 18 h_{34}
 - 6 h_{38}
 + 3 h_{39}
 - 6 h_{42}
 + 6 h_{43}
 - 6 h_{44}
 + 6 h_{45}
 + 2 h_{8}
 -  h_{9})\,,\\
\bar{h}_{24}=&\;\frac{1}{18} (12 h_{12}
 + 6 h_{23}
 + 6 h_{24}
 - 3 h_{29}
 - 36 h_{3}
 - 3 h_{30}
 - 36 h_{4}
 + 18 h_{41}
 - 18 h_{42}- 2 h_{5}
 -  h_{6}
 - 2 h_{7}
 -  h_{8}
 -  h_{9})\,,\\
\bar{h}_{25}=&\;\frac{1}{9} (6 h_{12}
 - 6 h_{23}
 - 6 h_{24}
 + 3 h_{29}
 + 36 h_{3}
 + 3 h_{30}
 + 36 h_{4}
 - 18 h_{41}
 + 18 h_{42}+ 2 h_{5}
 + h_{6}
 + 2 h_{7}
 + h_{8}
 + h_{9})\,,\\
\bar{h}_{26}=&\;\frac{1}{9} (h_{11}- h_{10}
 - 6 h_{12}
 + 3 h_{19}
 + 9 h_{2}
 + h_{9})\,,\\
\bar{h}_{27}=&\;\frac{1}{3} h_{30}-4 h_{21}
 - 2 h_{22}
 - 4 h_{41}\,,\\
\bar{h}_{28}=&-\frac{1}{3}h_{9}-4h_{21}
 - 2 h_{22}
 - 2 h_{43}\,,\\
\bar{h}_{29}=&\;\frac{1}{3} (12 h_{20}
 + 6 h_{22}
 - 6 h_{24}
 + 2 h_{29}
 + 6 h_{42}
 + 6 h_{43}
 + h_{6}
 + h_{9})\,,\\
\bar{h}_{30}=&\;2 h_{24}-4 h_{20}
 - 4 h_{42}
 -  \frac{1}{3} h_{6}\,,\\
\bar{h}_{31}=&\;\frac{1}{6} \bigl[h_{30}-12 h_{21}
 + 2 (h_{5}
 + h_{7}-6 h_{41})\bigr]\,,\\
\bar{h}_{32}=&\;\frac{1}{9} (18 h_{13}
 + 6 h_{17}
 + 6 h_{20}
 - 2 h_{29}
 - 9 h_{33}
 + 3 h_{37}
 + 3 h_{41}
 - 6 h_{42}
 + 2 h_{5}
 + h_{6}- 2 h_{7}
 - 2 h_{8})\,,\\
\bar{h}_{33}=&\;\frac{1}{9} (6 h_{17}-36 h_{13}
 - 12 h_{20}
 - 2 h_{29}
 + 18 h_{33}
 + 3 h_{37}
 - 6 h_{41}
 + 12 h_{42}
 + 2 h_{5}+ h_{6}
 - 2 h_{7}
 - 2 h_{8})\,,\\
\bar{h}_{34}=&\;\frac{1}{9} (36 h_{13}
 + 18 h_{14}
 - 3 h_{16}
 + 12 h_{20}
 - 18 h_{22}
 + 6 h_{23}
 - 6 h_{24}
 + 9 h_{36}
 - 2 h_{5}-  h_{6}
 - 2 h_{7}
 + h_{9})\,,\\
\bar{h}_{35}=&\;\frac{1}{18} (2 h_{5}
 + h_{6}
 + 2 h_{7}
 + h_{8}
 + h_{9}-6 h_{23}
 - 6 h_{24}
 + 36 h_{28}
 + 3 h_{29}+ 3 h_{30}
 + 4 h_{31}
 - 2 h_{32}\nonumber\\
&\; 
 - 18 h_{41}
 + 18 h_{42}- 12 h_{44}
 - 12 h_{45})\,,\\
\bar{h}_{36}=&\;\frac{1}{9} (2 h_{5}
 + h_{6}
 + 2 h_{7}
 + h_{8}
 + h_{9}-6 h_{23}
 - 6 h_{24}
 + 36 h_{28}
 + 3 h_{29}+ 3 h_{30}
 + h_{31}
 + 4 h_{32}\nonumber\\
&\; 
 - 18 h_{41}
 + 18 h_{42}+ 6 h_{44}
 + 6 h_{45})\,,\\
\bar{h}_{37}=&\;\frac{1}{9} (6 h_{23}
 + 6 h_{24}
 - 36 h_{28}
 - 3 h_{29}
 - 3 h_{30}
 + 2 h_{31}
 -  h_{32}
 + 18 h_{41}
 - 18 h_{42} - 6 h_{44}
 + 12 h_{45}
 - 2 h_{5}\nonumber\\
&\;
 -  h_{6}
 - 2 h_{7}
 -  h_{8}
 -  h_{9})\,,\\
\bar{h}_{38}=&\;\frac{1}{9} (6 h_{23}
 + 6 h_{24}
 - 36 h_{28}
 - 3 h_{29}
 - 3 h_{30}
 + 2 h_{31}
 -  h_{32}
 + 18 h_{41}
 - 18 h_{42} + 12 h_{44}
 - 6 h_{45}
 - 2 h_{5}\nonumber\\
&\;
 -  h_{6}
 - 2 h_{7}
 -  h_{8}
 -  h_{9})\,,\\
\bar{h}_{39}=&\;\frac{1}{9} (6 h_{23}
 + 6 h_{24}
 - 36 h_{28}
 - 3 h_{29}
 - 3 h_{30}
 -  h_{31}
 + 5 h_{32}
 + 18 h_{41}
 - 18 h_{42}- 6 h_{44}
 - 6 h_{45}
 - 2 h_{5}\nonumber\\
&\; 
 -  h_{6}
 - 2 h_{7}
 -  h_{8}
 -  h_{9})\,,\\
\bar{h}_{40}=&\;\frac{1}{9} (9 h_{27}
 + h_{29}
 -  h_{31}
 - 3 h_{32}
 - 3 h_{36}
 - 3 h_{37}
 + 3 h_{39}
 + 2 h_{5}
 + h_{6}
 -  h_{9})\,,\\
\bar{h}_{41}=&\;\frac{1}{9} (2 h_{9}-6 h_{22}
 + h_{29}
 + 3 h_{31}
 - 18 h_{34}
 - 3 h_{38}
 - 3 h_{39}
 + 6 h_{42}
 - 6 h_{43}
 + 6 h_{44}- 6 h_{45})\,,\\
\bar{h}_{42}=&\;\frac{1}{9} (6 h_{22}
 -  h_{29}
 + 3 h_{31}
 + 18 h_{34}
 + 3 h_{38}
 - 6 h_{39}
 - 6 h_{42}
 + 6 h_{43}
 - 6 h_{44}
 + 6 h_{45}+ h_{9})\,,\\
\bar{h}_{43}=&\;\frac{1}{9} (6 h_{38}-6 h_{22}
 - 2 h_{29}
 - 18 h_{34}
 - 3 h_{39}
 + 6 h_{42}
 - 6 h_{43}
 + 6 h_{44}
 - 6 h_{45}-  h_{9})\,,\\
\bar{h}_{44}=&\;2 h_{46}\,,\\
\bar{h}_{45}=&\;\frac{1}{9} (2 h_{7}-6 h_{21}
 - 18 h_{35}
 + 3 h_{40}
 - 6 h_{41}
 + 6 h_{46})\,,\\
\bar{h}_{46}=&\;\frac{1}{9} (2 h_{7}+12 h_{21}
 + 36 h_{35}
 + 3 h_{40}
 + 12 h_{41}
 - 12 h_{46})\,,\\
 \bar{h}_{47}=&-\frac{2}{3} h_{100}
 -  h_{57}\,,\\
\bar{h}_{48}=&\;\frac{1}{9} (6 h_{101}
 - 9 h_{56}
 + 9 h_{58}
 + h_{64}
 + 6 h_{98}
 + 6 h_{99})\,,\\
\bar{h}_{49}=&\;\frac{1}{9} (6 h_{101}
 - 6 h_{102}
 - 9 h_{58}
 + h_{64}
 + 6 h_{99})\,,\\
\bar{h}_{50}=&\;\frac{1}{9} (6 h_{101}
 + 6 h_{102}
 + 9 h_{56}
 + h_{64}
 - 6 h_{98}
 + 6 h_{99})\,,\\
\bar{h}_{51}=&\;\frac{1}{9} (9 h_{56}-9 h_{53}
 - 9 h_{54}
 - 9 h_{58}
 + h_{64}
 + 6 h_{98}
 - 6 h_{99})\,,\\
\bar{h}_{52}=&\;\frac{1}{9} (2 h_{100}
 + 2 h_{102}
 - 6 h_{56}
 - 3 h_{57}
 + 3 h_{58}
 + 8 h_{86}
 - 4 h_{98})\,,\\
\bar{h}_{53}=&\;h_{55}- \frac{2}{3} h_{100}\,,\\
\bar{h}_{54}=&\;\frac{1}{9} (9 h_{53}
 + 9 h_{54}
 + h_{64}
 + 6 h_{98}-6 h_{101})\,,\\
\bar{h}_{55}=&\;\frac{1}{9} (h_{64}-6 h_{101}
 - 6 h_{102}
 - 9 h_{53})\,,\\
\bar{h}_{56}=&\;\frac{1}{27} (9 h_{53}
 + 9 h_{54}-6 h_{100}
 - 6 h_{102}
 - 9 h_{56}
 - 9 h_{57}
 + 24 h_{89}
 + 4 h_{95}
 + 6 h_{99})\,,\\
\bar{h}_{57}=&\;\frac{1}{9} (6 h_{102}-6 h_{101}
 - 9 h_{54}
 + h_{64}
 - 6 h_{98})\,,\\
\bar{h}_{58}=&\;\frac{1}{9} (6 h_{102}
 - 9 h_{53}
 - 9 h_{58}
 -  h_{64}
 + 6 h_{99})\,,\\
\bar{h}_{59}=&\;\frac{1}{9} (2 h_{100}
 + 2 h_{101}
 - 6 h_{53}
 + 3 h_{55}
 - 3 h_{58}
 + 8 h_{88}
 - 2 h_{99})\,,\\
\bar{h}_{60}=&\;\frac{1}{9} (9 h_{56}-6 h_{102}
 - 9 h_{54}
 -  h_{64}
 + 6 h_{98}
 + 6 h_{99})\,,\\
\bar{h}_{61}=&\;\frac{1}{27} (9 h_{55}
 + 9 h_{56}
 + 24 h_{87}
 + 4 h_{95}
 + 6 h_{98}- 6 h_{99}-6 h_{100}
 - 6 h_{101}
 - 9 h_{53}
 - 9 h_{54})\,,\\
\bar{h}_{62}=&\;h_{57}- \frac{2}{3} h_{100}
 -  h_{55}\,,\\
\bar{h}_{63}=&\;\frac{1}{27} (9 h_{57}-6 h_{100}
 - 12 h_{101}
 - 12 h_{102}
 - 9 h_{55}
 - 24 h_{87}
 - 24 h_{89}
 + 4 h_{95} + 12 h_{98})\,,\\
\bar{h}_{64}=&\;\frac{1}{18} (2 h_{100}
 + 2 h_{102}
 + 12 h_{56}
 + 6 h_{57}
 - 6 h_{58}
 + 9 h_{75}
 - 4 h_{86}
 - 4 h_{98})\,,\\
\bar{h}_{65}=&\;\frac{1}{108} (24 h_{100}
 + 36 h_{101}
 + 24 h_{102}
 - 36 h_{53}
 - 36 h_{54}
 + 36 h_{56}
 + 36 h_{57}
 + 54 h_{77}\nonumber\\
&\; + 9 h_{83}
 - 24 h_{89}
 - 4 h_{95}
 - 36 h_{98}
 + 12 h_{99})\,,\\
\bar{h}_{66}=&\;\frac{1}{18} (2 h_{100}
 + 2 h_{101}
 + 12 h_{53}
 - 6 h_{55}
 + 6 h_{58}
 + 9 h_{76}
 - 4 h_{88}
 - 2 h_{99})\,,\\
\bar{h}_{67}=&\;\frac{1}{108} (24 h_{100}
 + 24 h_{101}
 + 36 h_{102}
 + 36 h_{53}
 + 36 h_{54}
 - 36 h_{55}
 - 36 h_{56}
 + 54 h_{74}\nonumber\\
&\; + 9 h_{83}
 - 24 h_{87}
 - 4 h_{95}
 - 24 h_{98}
 - 12 h_{99})\,,\\
\bar{h}_{68}=&\;\frac{1}{108} (24 h_{100}
 + 12 h_{101}
 + 12 h_{102}
 + 36 h_{55}
 - 36 h_{57}
 - 54 h_{74}
 - 54 h_{77}
 + 9 h_{83}\nonumber\\
&\; + 24 h_{87}
 + 24 h_{89}
 - 4 h_{95}
 - 12 h_{98})\,,\\
\bar{h}_{69}=&\;\frac{1}{9} (6 h_{103}
 + 6 h_{104}
 + 9 h_{59}
 + h_{65})\,,\\
\bar{h}_{70}=&\;\frac{1}{9} (12 h_{104}-6 h_{103}
 - 9 h_{59}
 + 2 h_{65})\,,\\
\bar{h}_{71}=&\;\frac{1}{9} (12 h_{103}
 - 6 h_{104}
 - 9 h_{59}
 + 2 h_{65})\,,\\
\bar{h}_{72}=&\;h_{56}
 + h_{57}
 + h_{59}
 - 2 h_{60}
 + \frac{2}{9} h_{65}- \frac{2}{3} h_{103}
 -  \frac{2}{3} h_{104}\,,\\
\bar{h}_{73}=&\;\frac{1}{9} (18 h_{60}
 + 2 h_{65}-6 h_{103}
 - 6 h_{104}
 - 9 h_{56}
 - 9 h_{57})\,,\\
\bar{h}_{74}=&\;\frac{1}{81} (30 h_{103}-6 h_{100}
 - 6 h_{101}
 - 6 h_{102}
 + 30 h_{104}
 + 16 h_{50}
 + 18 h_{53}
 + 9 h_{54}- 9 h_{55}
 - 18 h_{56}
 - 9 h_{57}
 + 9 h_{58}\nonumber\\
&\;- 36 h_{59}
 + 18 h_{60}
 + h_{64}
 - 2 h_{65}
 - 24 h_{87} - 24 h_{88}
 + 24 h_{90}
 + 24 h_{91}
 + 4 h_{95}
 - 8 h_{96}
 + 6 h_{98}
 + 12 h_{99})\,,\\
\bar{h}_{75}=&\;\frac{1}{27} (6 h_{102}
 - 18 h_{103}
 + 9 h_{53}
 - 9 h_{56}
 - 9 h_{57}
 + 9 h_{58}
 - 9 h_{59}
 + 18 h_{60}
 -  h_{64} - 4 h_{65}
 + 24 h_{91}
 + 4 h_{96}
 - 6 h_{99})\,,\\
\bar{h}_{76}=&\;\frac{1}{27}(9 h_{54}-6 h_{102}
 - 18 h_{104}
 - 18 h_{56}
 - 9 h_{57}
 - 9 h_{59}
 + 18 h_{60}
 -  h_{64}
 - 4 h_{65}+ 24 h_{90}
 + 4 h_{96}
 + 6 h_{98}
 - 6 h_{99}),\\
\bar{h}_{77}=&\;\frac{1}{27} (27 h_{56}-9 h_{53}
 - 9 h_{54}
 + 18 h_{57}
 - 9 h_{58}
 + 18 h_{59}
 - 36 h_{60}
 -  h_{64}
 - 4 h_{65}\nonumber\\
&\; - 24 h_{90}
 - 24 h_{91}
 + 4 h_{96}
 - 6 h_{98}
 - 6 h_{99})\,,\\
\bar{h}_{78}=&\;\frac{1}{324} (24 h_{104}-12 h_{100}
 - 12 h_{101}
 - 12 h_{102}
 - 84 h_{103}
 - 16 h_{50}
 - 72 h_{53}- 36 h_{54}
 + 36 h_{55}\nonumber\\
&\;+ 72 h_{56}+ 36 h_{57}
 - 36 h_{58}
 + 144 h_{59}
 - 72 h_{60}
 + 2 h_{64}- 4 h_{65}
 + 36 h_{69}
 - 54 h_{76}+ 54 h_{78}\nonumber\\
&\;- 9 h_{84}+ 96 h_{87}+ 24 h_{88}
 - 24 h_{90} - 96 h_{91}
 + 8 h_{95}
 - 4 h_{96}
 + 12 h_{98}
 - 12 h_{99})\,,\\
\bar{h}_{79}=&\;\frac{1}{324} (24 h_{100}
 + 24 h_{101}
 + 24 h_{102}
 + 24 h_{103}
 - 84 h_{104}
 - 16 h_{50}
 - 72 h_{53}- 36 h_{54}
 + 36 h_{55}\nonumber\\
&\; + 72 h_{56}+ 36 h_{57}
 - 36 h_{58}
 + 144 h_{59}
 - 72 h_{60}
 + 2 h_{64}- 4 h_{65}
 + 36 h_{68}
 - 54 h_{74}+ 54 h_{79}\nonumber\\
&\;+ 9 h_{83}- 9 h_{84}
 + 24 h_{87}
 + 96 h_{88}- 96 h_{90}
 - 24 h_{91}
 - 4 h_{95}
 - 4 h_{96}
 - 24 h_{98}
 - 12 h_{99})\,,\\
\bar{h}_{80}=&\;\frac{1}{1296} (48 h_{100}
 + 48 h_{101}
 + 48 h_{102}
 - 240 h_{103}
 - 240 h_{104}
 + 81 h_{47}
 + 16 h_{50}+ 288 h_{53}\nonumber\\
&\;+ 144 h_{54}
 - 144 h_{55}
 - 288 h_{56}
 - 144 h_{57}
 + 144 h_{58}
 - 576 h_{59}+ 288 h_{60}
 + 4 h_{64}\nonumber\\
&\; - 8 h_{65}
 - 36 h_{68}
 - 36 h_{69}
 + 216 h_{74}
 + 216 h_{76}
 - 216 h_{78}- 216 h_{79}
 + 18 h_{83}\nonumber\\
&\;- 36 h_{84}
 - 96 h_{87}
 - 96 h_{88}
 + 96 h_{90}
 + 96 h_{91}
 - 8 h_{95} + 16 h_{96}
 - 48 h_{98}
 - 96 h_{99})\,,\\
\bar{h}_{81}=&\;\frac{1}{108} (12 h_{102}
 + 36 h_{104}
 - 36 h_{53}
 + 36 h_{56}
 + 36 h_{57}
 - 36 h_{58}
 + 36 h_{59}
 - 72 h_{60}\nonumber\\
&\; - 2 h_{64}
 - 8 h_{65}
 + 54 h_{79}
 + 9 h_{84}
 - 24 h_{91}
 - 4 h_{96}
 + 24 h_{99})\,,\\
\bar{h}_{82}=&\;\frac{1}{108} (36 h_{103}-12 h_{102}
 - 36 h_{54}
 + 72 h_{56}
 + 36 h_{57}
 + 36 h_{59}
 - 72 h_{60}
 - 2 h_{64}\nonumber\\
&\; - 8 h_{65}
 + 54 h_{78}
 + 9 h_{84}
 - 24 h_{90}
 - 4 h_{96}
 + 12 h_{98}
 + 24 h_{99})\,,\\
\bar{h}_{83}=&\;\frac{1}{108} (36 h_{103}
 + 36 h_{104}
 + 36 h_{53}
 + 36 h_{54}
 - 108 h_{56}
 - 72 h_{57}
 + 36 h_{58}
 - 72 h_{59}+ 144 h_{60}\nonumber\\
&\;- 2 h_{64}
 - 8 h_{65}
 - 54 h_{78}
 - 54 h_{79}
 + 9 h_{84}
 + 24 h_{90}
 + 24 h_{91}- 4 h_{96}
 - 12 h_{98}
 + 24 h_{99})\,,\\
\bar{h}_{84}=&\;\frac{1}{9} (6 h_{105}
 + 6 h_{106}
 + 9 h_{61}
 + h_{66})\,,\\
\bar{h}_{85}=&\;\frac{1}{9} (12 h_{106}-6 h_{105}
 - 9 h_{61}
 + 2 h_{66})\,,\\
\bar{h}_{86}=&\;\frac{1}{9} (12 h_{105}
 - 6 h_{106}
 - 9 h_{61}
 + 2 h_{66})\,,\\
\bar{h}_{87}=&\;h_{55}
 + h_{61}- \frac{2}{3} h_{105}
 -  \frac{2}{3} h_{106}
 -  h_{53}
 - 2 h_{62}
 + \frac{2}{9} h_{66}\,,\\
\bar{h}_{88}=&\;h_{53}- \frac{2}{3} h_{105}
 -  \frac{2}{3} h_{106}
 -  h_{55}
 + 2 h_{62}
 + \frac{2}{9} h_{66}\,,\\
\bar{h}_{89}=&\;\frac{1}{81} (6 h_{100}
 + 6 h_{101}
 + 6 h_{102}
 + 30 h_{105}
 + 30 h_{106}
 + 16 h_{51}
 + 18 h_{53}
 + 9 h_{54}- 9 h_{55}
 - 18 h_{56}
 - 9 h_{57}
 + 9 h_{58}\nonumber\\
&\;- 36 h_{61}
 + 18 h_{62}
 + h_{64}
 - 2 h_{66}
 + 24 h_{86} + 24 h_{89}
 + 24 h_{92}
 + 24 h_{93}
 - 4 h_{95}
 - 8 h_{97}
 - 18 h_{98})\,,\\
\bar{h}_{90}=&\;\frac{1}{27} (9 h_{53}-6 h_{101}
 - 18 h_{105}
 - 9 h_{55}
 - 9 h_{56}
 + 9 h_{58}
 - 9 h_{61}
 + 18 h_{62}
 -  h_{64}\nonumber\\
&\; - 4 h_{66}
 + 24 h_{93}
 + 4 h_{97}
 + 6 h_{98}
 - 6 h_{99})\,,\\
\bar{h}_{91}=&\;\frac{1}{27} (6 h_{101}
 - 18 h_{106}
 + 18 h_{53}
 + 9 h_{54}
 - 9 h_{55}
 - 9 h_{61}
 + 18 h_{62}
 -  h_{64}
 - 4 h_{66} + 24 h_{92}
 + 4 h_{97}
 + 6 h_{98})\,,\\
\bar{h}_{92}=&\;\frac{1}{27} (18 h_{55}-27 h_{53}
 - 9 h_{54}
 + 9 h_{56}
 - 9 h_{58}
 + 18 h_{61}
 - 36 h_{62}
 -  h_{64}
 - 4 h_{66}\nonumber\\
&\; - 24 h_{92}
 - 24 h_{93}
 + 4 h_{97}
 + 6 h_{98}
 + 6 h_{99})\,,\\
\bar{h}_{93}=&\;\frac{1}{324} (12 h_{100}
 + 12 h_{101}
 + 12 h_{102}
 - 84 h_{105}
 + 24 h_{106}
 - 16 h_{51}
 - 72 h_{53}- 36 h_{54}\nonumber\\
&\;+ 36 h_{55}
 + 72 h_{56}
 + 36 h_{57}
 - 36 h_{58}
 + 144 h_{61}
 - 72 h_{62}
 + 2 h_{64}- 4 h_{66}+ 36 h_{70}\nonumber\\
&\;+ 54 h_{75}
 + 54 h_{80}
 - 9 h_{85}
 - 24 h_{86}
 - 96 h_{89}
 - 24 h_{92} - 96 h_{93}
 - 8 h_{95}
 - 4 h_{97})\,,\\
\bar{h}_{94}=&\;\frac{1}{324} (24 h_{105}-24 h_{100}
 - 24 h_{101}
 - 24 h_{102}
 - 84 h_{106}
 - 16 h_{51}
 - 72 h_{53}- 36 h_{54}+ 36 h_{55}\nonumber\\
&\;+ 72 h_{56}
 + 36 h_{57}
 - 36 h_{58}
 + 144 h_{61}
 - 72 h_{62}
 + 2 h_{64}- 4 h_{66}
 + 36 h_{71}
 + 54 h_{77}
 + 54 h_{81}\nonumber\\
&\;- 9 h_{83}
 - 9 h_{85}
 - 96 h_{86}
 - 24 h_{89} - 96 h_{92}
 - 24 h_{93}
 + 4 h_{95}
 - 4 h_{97}
 + 36 h_{98})\,,\\
\bar{h}_{95}=&\;\frac{1}{1296} (81 h_{48}
 + 16 h_{51}-48 h_{100}
 - 48 h_{101}
 - 48 h_{102}
 - 240 h_{105}
 - 240 h_{106}+ 288 h_{53}
 \nonumber\\
&\;+ 144 h_{54}
 - 144 h_{55}
 - 288 h_{56}
 - 144 h_{57}
 + 144 h_{58}
 - 576 h_{61}+ 288 h_{62}+ 4 h_{64}\nonumber\\
&\;- 8 h_{66}
 - 36 h_{70}
 - 36 h_{71}
 - 216 h_{75}
 - 216 h_{77}
 - 216 h_{80}- 216 h_{81}
 - 18 h_{83}\nonumber\\
&\;- 36 h_{85}
 + 96 h_{86}
 + 96 h_{89}
 + 96 h_{92}
 + 96 h_{93}
 + 8 h_{95}+ 16 h_{97}
 + 144 h_{98})\,,\\
\bar{h}_{96}=&\;\frac{1}{108} (36 h_{106}-12 h_{101}
 - 36 h_{53}
 + 36 h_{55}
 + 36 h_{56}
 - 36 h_{58}
 + 36 h_{61}- 72 h_{62}\nonumber\\
&\; - 2 h_{64}
 - 8 h_{66}
 + 54 h_{81}
 + 9 h_{85}
 - 24 h_{93}
 - 4 h_{97}
 - 24 h_{98}
 - 12 h_{99})\,,\\
\bar{h}_{97}=&\;\frac{1}{108} (12 h_{101}
 + 36 h_{105}
 - 72 h_{53}
 - 36 h_{54}
 + 36 h_{55}
 + 36 h_{61}
 - 72 h_{62}
 - 2 h_{64}\nonumber\\
&\; - 8 h_{66}
 + 54 h_{80}
 + 9 h_{85}
 - 24 h_{92}
 - 4 h_{97}
 - 24 h_{98})\,,\\
\bar{h}_{98}=&\;\frac{1}{108} (36 h_{105}
 + 36 h_{106}
 + 108 h_{53}
 + 36 h_{54}
 - 72 h_{55}
 - 36 h_{56}
 + 36 h_{58}
 - 72 h_{61}+ 144 h_{62}\nonumber\\
&\;- 2 h_{64}
 - 8 h_{66}
 - 54 h_{80}
 - 54 h_{81}
 + 9 h_{85}
 + 24 h_{92}
 + 24 h_{93} - 4 h_{97}
 - 24 h_{98}
 + 12 h_{99})\,,\\
\bar{h}_{99}=&\;2 h_{107}\,,\\
\bar{h}_{100}=&\;\frac{1}{9} (2 h_{100}
 - 6 h_{107}
 - 3 h_{55}
 + 3 h_{57}
 + 8 h_{94})\,,\\
\bar{h}_{101}=&\;\frac{1}{18} (2 h_{100}
 - 6 h_{107}
 + 6 h_{55}
 - 6 h_{57}
 + 9 h_{82}
 - 4 h_{94})\,,\\
\bar{h}_{102}=&\;\frac{1}{108} (12 h_{100}
 + 12 h_{101}
 + 12 h_{102}
 + 36 h_{107}
 - 12 h_{72}
 + 18 h_{74}
 + 18 h_{77}\nonumber\\
&\; + 18 h_{82}
 + 3 h_{83}
 + 24 h_{87}
 + 24 h_{89}
 + 24 h_{94}
 - 4 h_{95}
 - 12 h_{98})\,,\\
\bar{h}_{103}=&\;\frac{1}{3} (h_{67}-3 h_{59}
 - 3 h_{61}
 - 6 h_{63})\,,\\
\bar{h}_{104}=&\;h_{59}
 + h_{61}
 + 2 h_{63}
 + \frac{2}{3} h_{67}\,,\\
\bar{h}_{105}=&\;\frac{1}{81} (6 h_{103}
 + 6 h_{104}
 + 6 h_{105}
 + 6 h_{106}
 + 16 h_{52}
 - 18 h_{53}
 - 9 h_{54}
 + 9 h_{55}+ 18 h_{56}+ 9 h_{57}\nonumber\\
&\;- 9 h_{58}
 + 36 h_{59}
 - 18 h_{60}
 + 36 h_{61}
 - 18 h_{62}
 + 54 h_{63}
 + h_{64}+ 2 h_{65}+ 2 h_{66}- 18 h_{67}\nonumber\\
&\;- 24 h_{90}
 - 24 h_{91}
 - 24 h_{92}
 - 24 h_{93}
 - 4 h_{96}
 - 4 h_{97} - 6 h_{98}
 + 6 h_{99})\,,\\
\bar{h}_{106}=&\;\frac{1}{1296} (81 h_{49}-48 h_{103}
 - 48 h_{104}
 - 48 h_{105}
 - 48 h_{106}
 + 16 h_{52}
 - 288 h_{53}- 144 h_{54}+ 144 h_{55}\nonumber\\
&\;+ 288 h_{56}
 + 144 h_{57}
 - 144 h_{58}
 + 576 h_{59}
 - 288 h_{60}+ 576 h_{61}- 288 h_{62}
 + 864 h_{63}
 + 4 h_{64}\nonumber\\
&\;+ 8 h_{65}
 + 8 h_{66}
 - 72 h_{67}
 - 36 h_{73}+ 216 h_{78}+ 216 h_{79}
 + 216 h_{80}
 + 216 h_{81}- 18 h_{84}\nonumber\\
&\;- 18 h_{85}
 - 96 h_{90}
 - 96 h_{91} - 96 h_{92}
 - 96 h_{93}
 + 8 h_{96}
 + 8 h_{97}
 + 48 h_{98}
 - 48 h_{99})\,,\\
\bar{h}_{107}=&\;\frac{1}{324} (144 h_{53}
 + 72 h_{54}-12 h_{103}
 - 12 h_{104}
 - 12 h_{105}
 - 12 h_{106}
 - 32 h_{52}- 72 h_{55}- 144 h_{56}\nonumber\\
&\;- 72 h_{57}
 + 72 h_{58}
 - 288 h_{59}
 + 144 h_{60}
 - 288 h_{61}+ 144 h_{62}- 432 h_{63}+ 4 h_{64}+ 8 h_{65}\nonumber\\
&\;+ 8 h_{66}
 - 72 h_{67}
 + 36 h_{73}
 - 54 h_{78}- 54 h_{79}- 54 h_{80}
 - 54 h_{81}- 9 h_{84}- 9 h_{85}+ 120 h_{90}\nonumber\\
&\;+ 120 h_{91}
 + 120 h_{92}+ 120 h_{93}
 - 4 h_{96}
 - 4 h_{97}
 + 12 h_{98}
 - 12 h_{99})\,,\\
\bar{h}_{108}=&\;\frac{1}{9} (6 h_{182}
 + 6 h_{183}-18 h_{144}
 - 18 h_{146}
 - 6 h_{156}
 -  h_{202})\,,\\
\bar{h}_{109}=&\;\frac{1}{9} (6 h_{180}
 + 6 h_{184}-18 h_{145}
 - 18 h_{147}
 - 6 h_{157}
 - 6 h_{187}
 - 6 h_{188}
 + h_{200} -  h_{204})\,,\\
\bar{h}_{110}=&\;\frac{1}{9} (6 h_{178}
 + 6 h_{179}-18 h_{148}
 - 18 h_{149}
 - 6 h_{158}
 - 6 h_{185}
 - 6 h_{186}
 -  h_{201}- 2 h_{203})\,,\\
\bar{h}_{111}=&\;\frac{1}{9} (18 h_{144}
 - 6 h_{156}
 - 6 h_{183}
 -  h_{202})\,,\\
\bar{h}_{112}=&\;\frac{1}{9} (18 h_{145}
 - 6 h_{157}
 - 6 h_{184}
 + 6 h_{188}
 + h_{200}
 -  h_{204})\,,\\
\bar{h}_{113}=&\;\frac{1}{9} (18 h_{146}
 - 6 h_{156}
 - 6 h_{182}
 -  h_{202})\,,\\
\bar{h}_{114}=&\;\frac{1}{27} (18 h_{144}-24 h_{138}
 - 18 h_{145}
 + 6 h_{156}
 - 6 h_{157}
 + 4 h_{171}
 - 6 h_{183}- 12 h_{184}
\nonumber\\
&\;  - 6 h_{188}
 - 2 h_{200}+ h_{202}
 -  h_{204})\,,\\
\bar{h}_{115}=&\;\frac{1}{9} (18 h_{147}
 - 6 h_{157}
 - 6 h_{180}
 + 6 h_{187}
 + h_{200}
 -  h_{204})\,,\\
\bar{h}_{116}=&\;\frac{1}{27} (18 h_{146}-24 h_{139}
 - 18 h_{148}
 + 6 h_{156}
 - 6 h_{158}
 + 4 h_{169}
 - 12 h_{179} - 6 h_{182}
 - 6 h_{186}\nonumber\\
&\; -  h_{201}
 + h_{202}
 + h_{203})\,,\\
\bar{h}_{117}=&\;\frac{1}{27} (18 h_{147}-24 h_{140}
 - 18 h_{149}
 + 18 h_{150}
 + 6 h_{157}
 - 6 h_{158}
 + 8 h_{168}+ 4 h_{170}
 - 12 h_{177}
 - 12 h_{178}\nonumber\\
&\;  - 6 h_{180}
 - 6 h_{181}
 - 6 h_{185}
 + 6 h_{187}
 -  h_{200} -  h_{201}
 + h_{203}
 + h_{204})\,,\\
\bar{h}_{118}=&\;\frac{1}{9} (18 h_{148}
 - 6 h_{158}
 - 6 h_{179}
 + 6 h_{186}
 -  h_{201}
 - 2 h_{203})\,,\\
\bar{h}_{119}=&\;\frac{1}{9} (18 h_{149}
 - 6 h_{158}
 - 6 h_{178}
 + 6 h_{185}
 -  h_{201}
 - 2 h_{203})\,,\\
\bar{h}_{120}=&\;\frac{2}{3} (3 h_{150}
 + h_{177}
 -  h_{181})\,,\\
\bar{h}_{121}=&\;\frac{1}{9} (36 h_{144}
 + 36 h_{146}
 + 12 h_{156}
 + 6 h_{182}
 + 6 h_{183}
 -  h_{202})\,,\\
\bar{h}_{122}=&\;\frac{1}{9} (18 h_{145}
 + 18 h_{147}
 + 6 h_{157}
 + 12 h_{180}
 + 12 h_{184}
 + 6 h_{187}
 + 6 h_{188}
 + 2 h_{200}+ h_{204})\,,\\
\bar{h}_{123}=&\;\frac{1}{9} (18 h_{148}
 + 18 h_{149}
 + 6 h_{158}
 + 12 h_{178}
 + 12 h_{179}
 + 6 h_{185}
 + 6 h_{186}
 + h_{201} -  h_{203})\,,\\
\bar{h}_{124}=&\;\frac{1}{9} (12 h_{156}-36 h_{144}
 - 6 h_{183}
 -  h_{202})\,,\\
\bar{h}_{125}=&\;\frac{1}{9} (6 h_{157}-18 h_{145}
 - 12 h_{184}
 - 6 h_{188}
 + 2 h_{200}
 + h_{204})\,,\\
\bar{h}_{126}=&\;\frac{1}{9} (12 h_{156}-36 h_{146}
 - 6 h_{182}
 -  h_{202})\,,\\
\bar{h}_{127}=&\;\frac{1}{27} (48 h_{138}
 - 36 h_{144}
 + 36 h_{145}
 - 12 h_{156}
 + 12 h_{157}
 + 4 h_{171}
 - 6 h_{183} - 12 h_{184}
 - 6 h_{188}\nonumber\\
&\; - 2 h_{200}
 + h_{202}
 -  h_{204})\,,\\
\bar{h}_{128}=&\;\frac{1}{9} (6 h_{157}-18 h_{147}
 - 12 h_{180}
 - 6 h_{187}
 + 2 h_{200}
 + h_{204})\,,\\
\bar{h}_{129}=&\;\frac{1}{27} (48 h_{139}
 - 36 h_{146}
 + 36 h_{148}
 - 12 h_{156}
 + 12 h_{158}
 + 4 h_{169}
 - 12 h_{179}- 6 h_{182}
 - 6 h_{186}\nonumber\\
&\;  -  h_{201}
 + h_{202}
 + h_{203})\,,\\
\bar{h}_{130}=&\;\frac{1}{27} (24 h_{140}
 - 18 h_{147}
 + 18 h_{149}
 - 18 h_{150}
 - 6 h_{157}
 + 6 h_{158}
 + 4 h_{168}
 + 8 h_{170}- 6 h_{177}\nonumber\\
&\; 
 - 6 h_{178}
 - 12 h_{180}
 - 12 h_{181}
 + 6 h_{185}
 - 6 h_{187}
 - 2 h_{200}
 + h_{201}+ 2 h_{203}
 -  h_{204})\,,\\
\bar{h}_{131}=&\;\frac{1}{9} (6 h_{158}-18 h_{148}
 - 12 h_{179}
 - 6 h_{186}
 + h_{201}
 -  h_{203})\,,\\
\bar{h}_{132}=&\;\frac{1}{9} (6 h_{158}-18 h_{149}
 - 12 h_{178}
 - 6 h_{185}
 + h_{201}
 -  h_{203})\,,\\
\bar{h}_{133}=&\;\frac{2}{3} (2 h_{177}
 + h_{181}-3 h_{150})\,,\\
\bar{h}_{134}=&\;\frac{1}{9} (6 h_{180}
 + 6 h_{184}
 + 12 h_{187}
 + 12 h_{188}
 + h_{200}+ 2 h_{204}-18 h_{145}
 - 18 h_{147}
 - 6 h_{157})\,,\\
\bar{h}_{135}=&\;\frac{1}{9} (6 h_{178}
 + 6 h_{179}
 + 12 h_{185}
 + 12 h_{186}
 + 2 h_{201} + h_{203}-18 h_{148}
 - 18 h_{149}
 - 6 h_{158})\,,\\
\bar{h}_{136}=&\;\frac{1}{9} (18 h_{145}
 - 6 h_{157}
 - 6 h_{184}
 - 12 h_{188}
 + h_{200}
 + 2 h_{204})\,,\\
\bar{h}_{137}=&\;\frac{1}{9} (18 h_{147}
 - 6 h_{157}
 - 6 h_{180}
 - 12 h_{187}
 + h_{200}
 + 2 h_{204})\,,\\
\bar{h}_{138}=&\;\frac{1}{27} (18 h_{147}-24 h_{140}
 - 18 h_{149}
 + 18 h_{150}
 + 6 h_{157}
 - 6 h_{158}
 - 4 h_{168} + 4 h_{170} + 6 h_{177}\nonumber\\
&\; + 6 h_{178}
 - 6 h_{180}
 - 6 h_{181}
 + 12 h_{185}
 - 12 h_{187}
 -  h_{200}+ 2 h_{201}
 + h_{203}
 - 2 h_{204})\,,\\
\bar{h}_{139}=&\;\frac{1}{9} (18 h_{148}
 - 6 h_{158}
 - 6 h_{179}
 - 12 h_{186}
 + 2 h_{201}
 + h_{203})\,,\\
\bar{h}_{140}=&\;\frac{1}{9} (18 h_{149}
 - 6 h_{158}
 - 6 h_{178}
 - 12 h_{185}
 + 2 h_{201}
 + h_{203})\,,\\
\bar{h}_{141}=&\;\frac{2}{3} (3 h_{150}
 + h_{177}
 + 2 h_{181})\,,\\
\bar{h}_{142}=&\;\frac{1}{9} (6 h_{178}
 + 6 h_{179}-18 h_{123}
 - 3 h_{129}
 - 6 h_{183}
 - 6 h_{184}
 + h_{200}
 -  h_{202} -  h_{203})\,,\\
\bar{h}_{143}=&\;\frac{1}{9} (6 h_{180}-18 h_{121}
 - 3 h_{129}
 - 6 h_{179}
 - 6 h_{182}
 + 6 h_{184}
 + h_{200}
 -  h_{202}-  h_{203})\,,\\
\bar{h}_{144}=&\;\frac{1}{9} (18 h_{121}
 + 18 h_{123}
 - 3 h_{129}
 - 6 h_{178}
 - 6 h_{180}
 + 6 h_{182}
 + 6 h_{183}
 + h_{200} -  h_{202}
 -  h_{203})\,,\\
\bar{h}_{145}=&\;\frac{2}{3} (3 h_{122}
 + h_{177}
 - 2 h_{187}
 -  h_{188})\,,\\
\bar{h}_{146}=&\;\frac{2}{3} (3 h_{120}
 + h_{181}
 - 2 h_{185}
 -  h_{186})\,,\\
\bar{h}_{147}=&\;\frac{1}{108} (24 h_{138}-54 h_{132}
 - 72 h_{144}
 + 72 h_{145}
 + 12 h_{156}
 - 12 h_{157}
 + 9 h_{162}- 4 h_{171}
 + 24 h_{183}
 + 48 h_{184}\nonumber\\
&\;  + 24 h_{188}
 - 4 h_{200}
 + 2 h_{202}
 - 2 h_{204})\,,\\
\bar{h}_{148}=&\;\frac{1}{108} (24 h_{139}-54 h_{133}
 - 72 h_{146}
 + 72 h_{148}
 + 12 h_{156}
 - 12 h_{158}
 + 9 h_{160}- 4 h_{169}
 + 48 h_{179}
 + 24 h_{182}\nonumber\\
&\;  + 24 h_{186}
 - 2 h_{201}
 + 2 h_{202}
 + 2 h_{203})\,,\\
\bar{h}_{149}=&\;\frac{1}{108} (24 h_{140}-54 h_{134}
 - 72 h_{147}
 + 72 h_{149}
 - 72 h_{150}
 + 12 h_{157}
 - 12 h_{158}+ 18 h_{159}
 + 9 h_{161}
 - 8 h_{168}\nonumber\\
&\;  - 4 h_{170}
 + 48 h_{177}
 + 48 h_{178}
 + 24 h_{180}
 + 24 h_{181}+ 24 h_{185}
 - 24 h_{187}
 - 2 h_{200}
 - 2 h_{201}
 + 2 h_{203}
 + 2 h_{204})\,,\\
\bar{h}_{150}=&\;\frac{1}{108} (108 h_{132}
 - 48 h_{138}
 + 144 h_{144}
 - 144 h_{145}
 - 24 h_{156}
 + 24 h_{157}
 + 9 h_{162}- 4 h_{171}
 + 24 h_{183}
 + 48 h_{184}\nonumber\\
&\;  + 24 h_{188}
 - 4 h_{200}
 + 2 h_{202}
 - 2 h_{204})\,,\\
\bar{h}_{151}=&\;\frac{1}{108} (108 h_{133}
 - 48 h_{139}
 + 144 h_{146}
 - 144 h_{148}
 - 24 h_{156}
 + 24 h_{158}
 + 9 h_{160}- 4 h_{169}
 + 48 h_{179}
 + 24 h_{182}\nonumber\\
&\;  + 24 h_{186}
 - 2 h_{201}
 + 2 h_{202}
 + 2 h_{203})\,,\\
\bar{h}_{152}=&\;\frac{1}{108} (54 h_{134}
 - 24 h_{140}
 + 72 h_{147}
 - 72 h_{149}
 + 72 h_{150}
 - 12 h_{157}
 + 12 h_{158} + 9 h_{159}
 + 18 h_{161}
 - 4 h_{168} - 8 h_{170}\nonumber\\
&\; + 24 h_{177}
 + 24 h_{178}
 + 48 h_{180}
 + 48 h_{181}- 24 h_{185}
 + 24 h_{187}
 - 4 h_{200} + 2 h_{201}
 + 4 h_{203}
 - 2 h_{204})\,,\\
\bar{h}_{153}=&\;\frac{1}{108} (24 h_{140}-54 h_{134}
 - 72 h_{147}
 + 72 h_{149}
 - 72 h_{150}
 + 12 h_{157}
 - 12 h_{158} - 9 h_{159}
 + 9 h_{161}
 + 4 h_{168}
 - 4 h_{170}\nonumber\\
&\; - 24 h_{177}
 - 24 h_{178}
 + 24 h_{180}
 + 24 h_{181} - 48 h_{185}
 + 48 h_{187}
 - 2 h_{200}
 + 4 h_{201}
 + 2 h_{203}
 - 4 h_{204})\,,\\
\bar{h}_{154}=&\;\frac{1}{27} (36 h_{144}-24 h_{141}
 - 36 h_{145}
 - 18 h_{147}
 + 18 h_{149}
 - 18 h_{150}
 - 18 h_{151}+ 18 h_{152}
 + 6 h_{157}
 + 8 h_{172}
 - 4 h_{173}\nonumber\\
&\;  - 12 h_{180}
 - 12 h_{184}
 - 6 h_{187}
 - 6 h_{188} - 12 h_{189}
 - 6 h_{190}
 + 6 h_{191}
 - 6 h_{192}
 + 2 h_{200}
 + h_{204}
 - 3 h_{206})\,,\\
\bar{h}_{155}=&\;\frac{2}{3} (3 h_{145}
 + 3 h_{150}
 - 3 h_{152}
 + 2 h_{189}
 -  h_{191})\,,\\
\bar{h}_{156}=&\;\frac{1}{27} (24 h_{141}
 - 36 h_{144}
 + 36 h_{145}
 + 18 h_{147}
 - 18 h_{149}
 + 18 h_{150}
 + 18 h_{151} - 18 h_{152}
 - 6 h_{157}
 + 4 h_{172}
 + 4 h_{173}\nonumber\\
&\; - 6 h_{180}
 - 6 h_{184}
 - 12 h_{187}
 - 12 h_{188} - 6 h_{189}
 - 12 h_{190}
 - 6 h_{191}
 + 6 h_{192}
 + h_{200}
 + 2 h_{204}
 - 3 h_{205})\,,\\
\bar{h}_{157}=&\;\frac{2}{3} (6 h_{144}
 + 3 h_{149}
 - 3 h_{151}
 + 2 h_{190}
 -  h_{192})\,,\\
\bar{h}_{158}=&\;\frac{1}{3} (6 h_{191}
 + h_{205})\,,\\
\bar{h}_{159}=&\;\frac{1}{3} (6 h_{152}
 + 2 h_{189}-6 h_{145}
 - 6 h_{150}
 - 4 h_{191}
 + h_{205})\,,\\
\bar{h}_{160}=&\;\frac{1}{3} (6 h_{192}
 + h_{206})\,,\\
\bar{h}_{161}=&\;\frac{1}{3} (6 h_{151}
 + 2 h_{190}-12 h_{144}
 - 6 h_{149}
 - 4 h_{192}
 + h_{206})\,,\\
\bar{h}_{162}=&\;\frac{1}{27} (36 h_{144}-24 h_{141}
 - 36 h_{145}
 - 18 h_{147}
 + 18 h_{149}
 - 18 h_{150}
 - 18 h_{151}+ 18 h_{152}
 + 6 h_{157}
 - 4 h_{172}
 + 8 h_{173}\nonumber\\
&\;  + 6 h_{180}
 + 6 h_{184}
 - 6 h_{187}
 - 6 h_{188}+ 6 h_{189}
 - 6 h_{190}
 - 12 h_{191}
 + 12 h_{192}
 -  h_{200}
 + h_{204}
 - 3 h_{205}
 + 3 h_{206})\,,\\
\bar{h}_{163}=&\;\frac{1}{3} (6 h_{145}
 + 6 h_{150}
 - 6 h_{152}
 - 2 h_{189}
 - 2 h_{191}
 + h_{205})\,,\\
\bar{h}_{164}=&\;\frac{1}{3} (12 h_{144}
 + 6 h_{149}
 - 6 h_{151}
 - 2 h_{190}
 - 2 h_{192}
 + h_{206})\,,\\
\bar{h}_{165}=&\;\frac{1}{27} (12 h_{115}
 - 18 h_{122}
 + 18 h_{124}
 - 3 h_{130}
 + 4 h_{168}
 - 4 h_{173}
 - 6 h_{177}
 - 6 h_{178}- 6 h_{185}
 + 12 h_{187}
 + 6 h_{188}\nonumber\\
&\;  + 6 h_{190}
 + 24 h_{191}
 - 6 h_{192}
 -  h_{201}
 - 4 h_{205} -  h_{206})\,,\\
\bar{h}_{166}=&\;\frac{1}{27} (12 h_{114}
 - 18 h_{121}
 + 18 h_{125}
 + 3 h_{129}
 - 3 h_{130}
 + 4 h_{169}
 - 4 h_{172}
 + 4 h_{173}- 12 h_{179}
 + 6 h_{180}
 - 6 h_{182}\nonumber\\
&\;  + 6 h_{184}
 - 6 h_{186}
 + 6 h_{189}
 - 6 h_{191}
 + 24 h_{192} -  h_{200}
 -  h_{201}
 + h_{202}
 + h_{203}
 -  h_{205}
 - 4 h_{206})\,,\\
\bar{h}_{167}=&\;\frac{1}{9} (18 h_{125}
 + 3 h_{130}
 - 6 h_{179}
 - 6 h_{186}
 + 6 h_{189}
 - 6 h_{191}
 + 6 h_{192}
 + h_{201}+ h_{205}
 + h_{206})\,,\\
\bar{h}_{168}=&\;\frac{1}{9} (18 h_{124}
 + 3 h_{130}
 - 6 h_{178}
 - 6 h_{185}
 + 6 h_{190}
 + 6 h_{191}
 - 6 h_{192}
 + h_{201} + h_{205}
 + h_{206})\,,\\
\bar{h}_{169}=&\;\frac{1}{9} (3 h_{130}
 + 6 h_{178}
 + 6 h_{179}
 + 6 h_{185}
 + 6 h_{186}-18 h_{124}
 - 18 h_{125}
 - 6 h_{189} - 6 h_{190}+ h_{201}
 + h_{205}
 + h_{206})\,,\\
\bar{h}_{170}=&\;\frac{1}{108} (27 h_{108}
 - 12 h_{114}
 + 72 h_{121}
 - 72 h_{125}
 + 6 h_{129}
 - 6 h_{130}
 + 9 h_{160}
 - 9 h_{163}+ 9 h_{164}
 - 4 h_{169}
 + 4 h_{172}
\nonumber\\
&\;  - 4 h_{173} + 48 h_{179}
 - 24 h_{180}
 + 24 h_{182}
 - 24 h_{184}+ 24 h_{186}
 - 24 h_{189}
 + 24 h_{191}
 - 96 h_{192}- 2 h_{200}
 - 2 h_{201}
\nonumber\\
&\; + 2 h_{202} + 2 h_{203}- 2 h_{205}
 - 8 h_{206})\,,\\
\bar{h}_{171}=&\;\frac{1}{108} (27 h_{109}
 - 12 h_{115}
 + 72 h_{122}
 - 72 h_{124}
 - 6 h_{130}
 + 9 h_{159}
 - 9 h_{164}
 - 4 h_{168}+ 4 h_{173}
 + 24 h_{177}
 + 24 h_{178}\nonumber\\
&\;  + 24 h_{185}
 - 48 h_{187}
 - 24 h_{188}
 - 24 h_{190}- 96 h_{191}
 + 24 h_{192}
 - 2 h_{201}
 - 8 h_{205}
 - 2 h_{206})\,,\\
\bar{h}_{172}=&\;\frac{1}{108} (24 h_{141}-54 h_{135}
 - 144 h_{144}
 + 144 h_{145}
 + 72 h_{147}
 - 72 h_{149}
 + 72 h_{150}+ 72 h_{151}
 - 72 h_{152}
 + 12 h_{157}
\nonumber\\
&\;   + 18 h_{163}- 9 h_{164}
 - 8 h_{172}
 + 4 h_{173}
 + 48 h_{180}+ 48 h_{184}
 + 24 h_{187}
 + 24 h_{188}
 + 48 h_{189}
 + 24 h_{190} - 24 h_{191}\nonumber\\
&\; 
 + 24 h_{192}+ 4 h_{200}
 + 2 h_{204}
 - 6 h_{206})\,,\\
\bar{h}_{173}=&\;\frac{1}{108} (54 h_{135}
 - 24 h_{141}
 + 144 h_{144}
 - 144 h_{145}
 - 72 h_{147}
 + 72 h_{149}
 - 72 h_{150} - 72 h_{151}
 + 72 h_{152}
 - 12 h_{157}\nonumber\\
&\; + 9 h_{163}
 + 9 h_{164}
 - 4 h_{172}
 - 4 h_{173}
 + 24 h_{180} + 24 h_{184}
 + 48 h_{187}
 + 48 h_{188}
 + 24 h_{189}
 + 48 h_{190} + 24 h_{191}\nonumber\\
&\; - 24 h_{192} + 2 h_{200}
 + 4 h_{204}
 - 6 h_{205})\,,\\
\bar{h}_{174}=&\;\frac{1}{108} (24 h_{141}-54 h_{135}
 - 144 h_{144}
 + 144 h_{145}
 + 72 h_{147}
 - 72 h_{149}
 + 72 h_{150} + 72 h_{151}
 - 72 h_{152}
 + 12 h_{157}
\nonumber\\
&\;  - 9 h_{163}+ 18 h_{164}
 + 4 h_{172}
 - 8 h_{173}
 - 24 h_{180}- 24 h_{184}
 + 24 h_{187}
 + 24 h_{188}
 - 24 h_{189}
 + 24 h_{190}
\nonumber\\
&\; + 48 h_{191}
 - 48 h_{192} - 2 h_{200}
 + 2 h_{204}
 - 6 h_{205}
 + 6 h_{206})\,,\\
\bar{h}_{175}=&\;\frac{1}{27} (36 h_{148}
 + 18 h_{149}-24 h_{142}
 - 36 h_{146}
 - 18 h_{147}
 - 18 h_{150}
 - 18 h_{153}+ 18 h_{154}
 - 6 h_{158}
 + 8 h_{174}- 4 h_{175}\nonumber\\
&\;+ 12 h_{178}
 + 12 h_{179}
 + 6 h_{185}
 + 6 h_{186}- 12 h_{193}
 - 6 h_{194}
 + 6 h_{195}
 - 6 h_{196}
 -  h_{201}
 + h_{203}
 - 3 h_{208})\,,\\
\bar{h}_{176}=&- \frac{2}{3} (3 h_{148}
 - 3 h_{150}
 + 3 h_{154}
 - 2 h_{193}
 + h_{195})\,,\\
\bar{h}_{177}=&\;\frac{1}{27} (24 h_{142}
 + 36 h_{146}
 + 18 h_{147}
 - 36 h_{148}
 - 18 h_{149}
 + 18 h_{150}
 + 18 h_{153} - 18 h_{154}
 + 6 h_{158}
 + 4 h_{174} + 4 h_{175}\nonumber\\
&\; + 6 h_{178}
 + 6 h_{179}
 + 12 h_{185}
 + 12 h_{186}- 6 h_{193}
 - 12 h_{194}
 - 6 h_{195}
 + 6 h_{196}
 - 2 h_{201}
 -  h_{203}
 - 3 h_{207})\,,\\
\bar{h}_{178}=&- \frac{2}{3} (6 h_{146}
 + 3 h_{147}
 + 3 h_{153}
 - 2 h_{194}
 + h_{196})\,,\\
\bar{h}_{179}=&\;\frac{1}{3} (6 h_{195}
 + h_{207})\,,\\
\bar{h}_{180}=&\;\frac{1}{3} (6 h_{148}
 - 6 h_{150}
 + 6 h_{154}
 + 2 h_{193}
 - 4 h_{195}
 + h_{207})\,,\\
\bar{h}_{181}=&\;\frac{1}{3} (6 h_{196}
 + h_{208})\,,\\
\bar{h}_{182}=&\;\frac{1}{3} (12 h_{146}
 + 6 h_{147}
 + 6 h_{153}
 + 2 h_{194}
 - 4 h_{196}
 + h_{208})\,,\\
\bar{h}_{183}=&\;\frac{1}{27} (36 h_{148}
 + 18 h_{149}-24 h_{142}
 - 36 h_{146}
 - 18 h_{147}
 - 18 h_{150}
 - 18 h_{153} + 18 h_{154}
 - 6 h_{158}
 - 4 h_{174}
 + 8 h_{175}\nonumber\\
&\; - 6 h_{178}
 - 6 h_{179}
 + 6 h_{185}
 + 6 h_{186}+ 6 h_{193}
 - 6 h_{194}
 - 12 h_{195}
 + 12 h_{196}
 -  h_{201}
 - 2 h_{203}
 - 3 h_{207}
 + 3 h_{208}),\\
\bar{h}_{184}=&\;\frac{1}{3} (6 h_{150}-6 h_{148}
 - 6 h_{154}
 - 2 h_{193}
 - 2 h_{195}
 + h_{207})\,,\\
\bar{h}_{185}=&\;\frac{1}{3} (h_{208}-12 h_{146}
 - 6 h_{147}
 - 6 h_{153}
 - 2 h_{194}
 - 2 h_{196})\,,\\
\bar{h}_{186}=&\;\frac{1}{27} (12 h_{117}
 + 18 h_{120}
 - 18 h_{127}
 - 3 h_{131}
 - 4 h_{170}
 - 4 h_{175}
 + 6 h_{180}
 + 6 h_{181}- 12 h_{185}- 6 h_{186}
 + 6 h_{187}\nonumber\\
&\; + 6 h_{194}
 + 24 h_{195}
 - 6 h_{196}
 + h_{200}
 + h_{204}- 4 h_{207}
 -  h_{208})\,,\\
\bar{h}_{187}=&\;\frac{1}{27} (12 h_{116}
 + 18 h_{123}
 + 18 h_{126}
 + 18 h_{127}
 - 3 h_{129}
 - 3 h_{131}
 - 4 h_{171}
 - 4 h_{174} + 4 h_{175}
 - 6 h_{178}
 - 6 h_{179}
 + 6 h_{183}\nonumber\\
&\; + 12 h_{184}
 + 6 h_{188}
 + 6 h_{193}
 - 6 h_{195} + 24 h_{196}
 + 2 h_{200}
 -  h_{202}
 -  h_{203}
 + h_{204}
 -  h_{207}
 - 4 h_{208})\,,\\
\bar{h}_{188}=&\;\frac{1}{9} (18 h_{126}
 + 18 h_{127}
 + 3 h_{131}
 + 6 h_{184}
 + 6 h_{188}
 + 6 h_{193}
 - 6 h_{195}
 + 6 h_{196} -  h_{200}
 -  h_{204}
 + h_{207}
 + h_{208})\,,\\
\bar{h}_{189}=&\;\frac{1}{9} (3 h_{131}
 + 6 h_{180}
 + 6 h_{187}
 + 6 h_{194}
 + 6 h_{195}-18 h_{127}
 - 6 h_{196}
 -  h_{200}-  h_{204}
 + h_{207}
 + h_{208})\,,\\
\bar{h}_{190}=&\;\frac{1}{9} (3 h_{131}-18 h_{126}
 - 6 h_{180}
 - 6 h_{184}
 - 6 h_{187}
 - 6 h_{188}
 - 6 h_{193}
 - 6 h_{194} -  h_{200} -  h_{204}
 + h_{207}
 + h_{208})\,,\\
\bar{h}_{191}=&\;\frac{1}{108} (27 h_{110}
 - 12 h_{116}
 - 72 h_{123}
 - 72 h_{126}
 - 72 h_{127}
 - 6 h_{129}
 - 6 h_{131}- 9 h_{162}
 - 9 h_{165}
 + 9 h_{166}
 + 4 h_{171}\nonumber\\
&\; 
 + 4 h_{174}
 - 4 h_{175}
 + 24 h_{178}
 + 24 h_{179} - 24 h_{183}
 - 48 h_{184}
 - 24 h_{188}
 - 24 h_{193}
 + 24 h_{195}
 - 96 h_{196} + 4 h_{200}\nonumber\\
&\; - 2 h_{202}
 - 2 h_{203}
 + 2 h_{204}
 - 2 h_{207}
 - 8 h_{208})\,,\\
\bar{h}_{192}=&\;\frac{1}{108} (27 h_{111}
 - 12 h_{117}
 - 72 h_{120}
 + 72 h_{127}
 - 6 h_{131}
 - 9 h_{161}
 - 9 h_{166}
 + 4 h_{170} + 4 h_{175}
 - 24 h_{180}
 - 24 h_{181}
\nonumber\\
&\;  + 48 h_{185}+ 24 h_{186}
 - 24 h_{187}
 - 24 h_{194} - 96 h_{195}
 + 24 h_{196}
 + 2 h_{200}
 + 2 h_{204}
 - 8 h_{207}
 - 2 h_{208})\,,\\
\bar{h}_{193}=&\;\frac{1}{108} (24 h_{142}
 + 144 h_{146}
 + 72 h_{147}-54 h_{136}
 - 144 h_{148}
 - 72 h_{149}
 + 72 h_{150}+ 72 h_{153}
 - 72 h_{154}
 - 12 h_{158}
\nonumber\\
&\;  + 18 h_{165} - 9 h_{166}
 - 8 h_{174}
 + 4 h_{175}
 - 48 h_{178}- 48 h_{179}
 - 24 h_{185}
 - 24 h_{186}
 + 48 h_{193}
 + 24 h_{194}
 - 24 h_{195}
 \nonumber\\
 &\; + 24 h_{196}- 2 h_{201}
 + 2 h_{203}
 - 6 h_{208})\,,\\
\bar{h}_{194}=&\;\frac{1}{108} (54 h_{136}
 - 24 h_{142}
 - 144 h_{146}
 - 72 h_{147}
 + 144 h_{148}
 + 72 h_{149}
 - 72 h_{150} - 72 h_{153}
 + 72 h_{154}
 + 12 h_{158}
 \nonumber\\
&\; + 9 h_{165}+ 9 h_{166}
 - 4 h_{174}
 - 4 h_{175}
 - 24 h_{178}- 24 h_{179}
 - 48 h_{185}
 - 48 h_{186}
 + 24 h_{193}
 + 48 h_{194} + 24 h_{195}\nonumber\\
&\;  - 24 h_{196} - 4 h_{201}
 - 2 h_{203}
 - 6 h_{207})\,,\\
\bar{h}_{195}=&\;\frac{1}{108} (24 h_{142}
 + 144 h_{146}
 + 72 h_{147}-54 h_{136}
 - 144 h_{148}
 - 72 h_{149}
 + 72 h_{150} + 72 h_{153}
 - 72 h_{154}
 - 12 h_{158}\nonumber\\
&\; - 9 h_{165}
 + 18 h_{166}
 + 4 h_{174}
 - 8 h_{175}
 + 24 h_{178} + 24 h_{179}
 - 24 h_{185}
 - 24 h_{186}- 24 h_{193} + 24 h_{194} + 48 h_{195}\nonumber\\
&\;  - 48 h_{196} - 2 h_{201}
 - 4 h_{203}
 - 6 h_{207}
 + 6 h_{208})\,,\\
\bar{h}_{196}=&\;\frac{1}{3} (6 h_{145}
 + 6 h_{148}
 + 6 h_{155}
 - 4 h_{197}
 - 2 h_{198}
 + h_{209})\,,\\
\bar{h}_{197}=&\;\frac{1}{3} (6 h_{197}
 + h_{209})\,,\\
\bar{h}_{198}=&\;\frac{1}{27} (18 h_{145}-24 h_{143}
 - 18 h_{144}
 - 18 h_{146}
 + 18 h_{148}
 + 18 h_{155}
 + 6 h_{156} + 4 h_{176}
 + 6 h_{182} + 6 h_{183}
\nonumber\\
&\; - 12 h_{197} - 6 h_{198}
 + h_{202}
 - 3 h_{209})\,,\\
\bar{h}_{199}=&\;\frac{1}{3} (2 h_{198}
 + h_{209}-6 h_{145}
 - 6 h_{148}
 - 6 h_{155}
 - 2 h_{197})\,,\\
\bar{h}_{200}=&\;\frac{1}{27} (48 h_{143}
 + 36 h_{144}
 - 36 h_{145}
 + 36 h_{146}
 - 36 h_{148}
 - 36 h_{155}
 - 12 h_{156}+ 4 h_{176}
 + 6 h_{182}\nonumber\\
&\;  + 6 h_{183}
 - 12 h_{197}
 - 6 h_{198}
 + h_{202}
 - 3 h_{209})\,,\\
\bar{h}_{201}=&\;\frac{2}{3} (3 h_{145}
 + 3 h_{148}
 + 3 h_{155}
 + h_{197}
 + 2 h_{198})\,,\\
\bar{h}_{202}=&\;\frac{2}{3} (3 h_{128}
 -  h_{177}
 -  h_{181}
 - 2 h_{197}
 -  h_{198})\,,\\
\bar{h}_{203}=&\;\frac{1}{27} (18 h_{121}
 + 18 h_{123}
 + 18 h_{128}
 + 3 h_{129}
 + 4 h_{168}
 + 4 h_{170}+ 4 h_{176}-12 h_{118}
 - 6 h_{177}
 - 6 h_{178}\nonumber\\
&\; - 6 h_{180} - 6 h_{181}
 + 6 h_{182}
 + 6 h_{183}
 - 30 h_{197}- 6 h_{198}
 -  h_{200}
 + h_{202}
 + h_{203}
 + 3 h_{209})\,,\\
\bar{h}_{204}=&\;\frac{1}{108} (24 h_{143}
 + 72 h_{144}-54 h_{137}
 - 72 h_{145}
 + 72 h_{146}
 - 72 h_{148}
 - 72 h_{155}+ 12 h_{156}
 + 9 h_{167}
 - 4 h_{176}
 \nonumber\\
&\; - 24 h_{182} - 24 h_{183}
 + 48 h_{197}
 + 24 h_{198}
 + 2 h_{202}- 6 h_{209})\,,\\
\bar{h}_{205}=&\;\frac{1}{108} (108 h_{137}
 - 48 h_{143}
 - 144 h_{144}
 + 144 h_{145}
 - 144 h_{146}
 + 144 h_{148} + 144 h_{155}
 - 24 h_{156}
 + 9 h_{167}
\nonumber\\
&\;  - 4 h_{176}- 24 h_{182}
 - 24 h_{183}
 + 48 h_{197}+ 24 h_{198}
 + 2 h_{202}
 - 6 h_{209})\,,\\
\bar{h}_{206}=&\;\frac{1}{108} (12 h_{118}-27 h_{112}
 - 72 h_{121}
 - 72 h_{123}
 - 72 h_{128}
 + 6 h_{129}
 + 9 h_{159}+ 9 h_{161}
 + 9 h_{167}
 - 4 h_{168}\nonumber\\
&\;  - 4 h_{170}
 - 4 h_{176}
 + 24 h_{177}
 + 24 h_{178}
 + 24 h_{180} + 24 h_{181}
 - 24 h_{182}
 - 24 h_{183}
 + 120 h_{197} + 24 h_{198}\nonumber\\
&\; - 2 h_{200}
 + 2 h_{202} + 2 h_{203}
 + 6 h_{209})\,,\\
\bar{h}_{207}=&\;2 h_{199}\,,\\
\bar{h}_{208}=&\;\frac{1}{27} (12 h_{119}
 - 18 h_{124}
 - 18 h_{125}
 - 18 h_{126}
 - 3 h_{130}
 - 3 h_{131}
 + 4 h_{172}
 + 4 h_{174} + 6 h_{178}
 + 6 h_{179}
 - 6 h_{180}
\nonumber\\
&\;  - 6 h_{184}+ 6 h_{185}
 + 6 h_{186}
 - 6 h_{187}
 - 6 h_{188} - 6 h_{189}
 - 6 h_{190}
 - 6 h_{193}
 - 6 h_{194}
 + 18 h_{199}
 + h_{200}
 -  h_{201} \nonumber\\
&\;+ h_{204}-  h_{205} -  h_{206}
 -  h_{207}
 -  h_{208})\,,\\
\bar{h}_{209}=&\;\frac{1}{108} (27 h_{113}
 - 12 h_{119}
 + 72 h_{124}
 + 72 h_{125}
 + 72 h_{126}
 - 6 h_{130}
 - 6 h_{131}+ 9 h_{163}
 + 9 h_{165}
 - 4 h_{172}
 - 4 h_{174}\nonumber\\
&\;  - 24 h_{178}
 - 24 h_{179}
 + 24 h_{180}
 + 24 h_{184}- 24 h_{185}
 - 24 h_{186}
 + 24 h_{187}
 + 24 h_{188}
 + 24 h_{189}
 + 24 h_{190}
 + 24 h_{193} \nonumber\\
&\;
 + 24 h_{194}
 - 72 h_{199}
 + 2 h_{200}- 2 h_{201}
 + 2 h_{204}
 - 2 h_{205}
 - 2 h_{206}
 - 2 h_{207}- 2 h_{208})\,.
\end{align}

==> (inline-1) <==
\begin{align}
    V^{\mu\nu}=&\; 4 \left(c_{1}-a_{2}\right) \tilde{R}^{\alpha }{}_{\kappa }{}^{\mu }{}_{\theta } \tilde{R}^{\kappa }{}_{\alpha }{}^{\nu \theta } -4 a_{2}{} \tilde{R}^{\alpha }{}_{\kappa }{}^{\mu }{}_{\theta }\tilde{R}_{\alpha }{}^{\kappa \nu \theta }-\frac{1}{2}\left(2c_{1}+c_{2}\right) \bigl(2 \tilde{R}^{\alpha \nu }{}_{\kappa \theta } \tilde{R}^{\kappa \theta \mu }{}_{\alpha } - 2 \tilde{R}^{\kappa \theta \mu \alpha } \tilde{R}^{\nu }{}_{\alpha \kappa \theta }\bigr)-4 a_{14}{} \bar{R}^{\mu }{}_{\alpha } \bar{R}^{\nu \alpha }\nonumber\\
    &-2 a_{5}{} \bigl(\tilde{R}_{\alpha }{}^{\theta \nu \kappa } \tilde{R}^{\alpha }{}_{\kappa }{}^{\mu }{}_{\theta } + \tilde{R}_{\alpha }{}^{\kappa \mu \theta } \tilde{R}^{\alpha \nu }{}_{\kappa \theta }\bigr) - a_{6}{} \bigl( \tilde{R}^{\alpha \nu }{}_{\kappa \theta } \tilde{R}^{\kappa }{}_{\alpha }{}^{\mu \theta } +  \tilde{R}^{\alpha }{}_{\kappa }{}^{\mu \theta } \tilde{R}^{\kappa }{}_{\theta }{}^{\nu }{}_{\alpha } +  \tilde{R}^{\alpha }{}_{\kappa }{}^{\mu }{}_{\theta } \tilde{R}^{\theta }{}_{\alpha }{}^{\nu \kappa } +  \tilde{R}^{\alpha \kappa \mu \theta } \tilde{R}^{\nu }{}_{\alpha \kappa \theta }\bigr) \nonumber\\
    &+2 \left(a_{5}-a_{6}-c_{2}\right) \bigl(\tilde{R}^{\alpha }{}_{\kappa }{}^{\mu }{}_{\theta } \tilde{R}^{\theta \kappa \nu }{}_{\alpha } + \tilde{R}^{\kappa \alpha \mu \theta } \tilde{R}^{\nu }{}_{\alpha \kappa \theta }\bigr)+ a_{12}{} \bigl(\tilde{R}^{\alpha \nu \mu \kappa } \tilde{R}_{\alpha \kappa } -  \tilde{R}^{\nu \alpha \mu \kappa } \hat{R}_{\alpha \kappa } -  \tilde{R}_{\alpha }{}^{\nu } \hat{R}^{\alpha \mu } -  \tilde{R}_{\alpha }{}^{\mu } \hat{R}^{\alpha \nu }\bigr)  \nonumber\\
    &-2 a_{9}{} \bigl(\tilde{R}^{\nu \kappa \mu \alpha } \tilde{R}_{\alpha \kappa } + \tilde{R}_{\alpha }{}^{\mu } \tilde{R}^{\nu \alpha }\bigr)+ a_{10}{} \bigl(2 \tilde{R}^{\alpha \nu \mu \kappa } \hat{R}_{\alpha \kappa } - 2 \hat{R}_{\alpha }{}^{\mu } \hat{R}^{\alpha \nu }\bigr) +2 \left(a_{10}+a_{12}-d_{1}\right) \bigl(\tilde{R}^{\nu \alpha \mu \kappa } \tilde{R}_{\alpha \kappa } + \tilde{R}_{\alpha }{}^{\mu } \tilde{R}^{\alpha \nu }\bigr) \nonumber\\
    &+ a_{11}{} \bigl(2 \tilde{R}^{\kappa \nu \mu \alpha } \hat{R}_{\alpha \kappa } - 2 \hat{R}_{\alpha }{}^{\mu } \hat{R}^{\nu \alpha }\bigr)+\left(a_{9}+a_{11}+d_{1}\right) \bigl(\tilde{R}^{\nu \kappa \mu \alpha } \hat{R}_{\alpha \kappa } +  \tilde{R}^{\nu }{}_{\alpha } \hat{R}^{\alpha \mu } +  \tilde{R}_{\alpha }{}^{\mu } \hat{R}^{\nu \alpha }-\tilde{R}^{\kappa \nu \mu \alpha } \tilde{R}_{\alpha \kappa }\bigr)\nonumber\\
    &+ a_{15}{} \bigl(\tilde{R}_{\alpha }{}^{\nu } \bar{R}^{\mu \alpha }+ \tilde{R}_{\alpha }{}^{\mu } \bar{R}^{\nu \alpha } -  \tilde{R}^{\nu }{}_{\alpha } \bar{R}^{\mu \alpha }- \tilde{R}^{\nu }{}_{\alpha }{}^{\mu }{}_{\kappa } \bar{R}^{\alpha \kappa }\bigr) + a_{16}{} \bigl(\tilde{R}^{\alpha \nu \mu }{}_{\kappa } \bar{R}_{\alpha }{}^{\kappa } + \hat{R}_{\alpha }{}^{\nu } \bar{R}^{\mu \alpha } -  \hat{R}^{\nu }{}_{\alpha } \bar{R}^{\mu \alpha } + \hat{R}_{\alpha }{}^{\mu } \bar{R}^{\nu \alpha }\bigr)\nonumber\\
    &+\bar{h}_{1}^{} \bigl[\tilde{R}^{\alpha \nu }{}_{\kappa \theta } T_{\tau }{}^{\kappa \theta } T^{\tau \mu }{}_{\alpha } -  \tilde{R}^{\nu }{}_{\alpha \kappa \theta } T_{\tau }{}^{\kappa \theta } T^{\tau \mu \alpha } - 2 T_{\tau \alpha }{}^{\kappa } \bigl(\tilde{R}^{\alpha }{}_{\kappa }{}^{\nu }{}_{\theta } T^{\tau \mu \theta } + \tilde{R}^{\alpha }{}_{\kappa }{}^{\mu }{}_{\theta } T^{\tau \nu \theta }\bigr)\bigr]+ \bar{h}_{2}^{} \bigl[\tilde{R}^{\alpha \nu }{}_{\kappa \theta } T_{\tau \alpha }{}^{\theta } T^{\tau \mu \kappa }\nonumber\\
    &-  \tilde{R}^{\nu }{}_{\alpha \kappa \theta } T_{\tau }{}^{\alpha \theta } T^{\tau \mu \kappa } + \tilde{R}^{\alpha }{}_{\kappa }{}^{\nu }{}_{\theta } \bigl(T_{\tau }{}^{\kappa \theta } T^{\tau \mu }{}_{\alpha } -  T_{\tau \alpha }{}^{\theta } T^{\tau \mu \kappa }\bigr) + \tilde{R}^{\alpha }{}_{\kappa }{}^{\mu }{}_{\theta } T_{\tau }{}^{\kappa \theta } T^{\tau \nu }{}_{\alpha } -  \tilde{R}^{\alpha }{}_{\kappa }{}^{\mu }{}_{\theta } T_{\tau \alpha }{}^{\theta } T^{\tau \nu \kappa }\bigr]+ \bar{h}_{3}^{} \bigl(\tilde{R}^{\alpha \nu }{}_{\kappa \theta } T_{\alpha }{}^{\mu }{}_{\tau } T^{\tau \kappa \theta }\nonumber\\ 
    &+2 \tilde{R}^{\alpha }{}_{\kappa }{}^{\nu }{}_{\theta } T_{\alpha }{}^{\kappa }{}_{\tau } T^{\tau \mu \theta } + 2 \tilde{R}^{\alpha }{}_{\kappa }{}^{\mu }{}_{\theta } T_{\alpha }{}^{\kappa }{}_{\tau } T^{\tau \nu \theta } -  \tilde{R}^{\alpha }{}_{\kappa \theta \tau } T_{\alpha }{}^{\mu \kappa } T^{\nu \theta \tau }\bigr)+ \bar{h}_{4}^{} \bigl[\tilde{R}^{\alpha }{}_{\kappa }{}^{\mu }{}_{\theta } T_{\alpha }{}^{\nu }{}_{\tau } T^{\tau \kappa \theta }-  \tilde{R}^{\alpha \nu }{}_{\kappa \theta } T_{\alpha }{}^{\theta }{}_{\tau } T^{\tau \mu \kappa }\nonumber\\ 
    &   + \tilde{R}^{\alpha }{}_{\kappa }{}^{\nu }{}_{\theta } \bigl(T_{\alpha }{}^{\mu }{}_{\tau } T^{\tau \kappa \theta } + T_{\alpha }{}^{\theta }{}_{\tau } T^{\tau \mu \kappa }\bigr) + \tilde{R}^{\alpha }{}_{\kappa }{}^{\mu }{}_{\theta } T_{\alpha }{}^{\theta }{}_{\tau } T^{\tau \nu \kappa } + \tilde{R}^{\alpha }{}_{\kappa \theta \tau } T_{\alpha }{}^{\mu \tau } T^{\nu \kappa \theta }\bigr] + \bar{h}_{5}^{} \bigl(\tilde{R}^{\nu }{}_{\alpha \kappa \theta } T^{\kappa \mu }{}_{\tau } T^{\tau \alpha \theta }+ \tilde{R}^{\alpha }{}_{\kappa }{}^{\nu }{}_{\theta } T^{\theta }{}_{\alpha \tau } T^{\tau \mu \kappa }\nonumber\\ 
    &  -  \tilde{R}^{\alpha \nu }{}_{\kappa \theta } T^{\theta }{}_{\alpha \tau } T^{\tau \mu \kappa } + \tilde{R}^{\alpha }{}_{\kappa }{}^{\mu }{}_{\theta } T^{\theta }{}_{\alpha \tau } T^{\tau \nu \kappa } + \tilde{R}^{\alpha }{}_{\kappa }{}^{\mu }{}_{\theta } T^{\tau \kappa \theta } T^{\nu }{}_{\alpha \tau } + \tilde{R}^{\alpha }{}_{\kappa \theta \tau } T^{\tau \mu }{}_{\alpha } T^{\nu \kappa \theta }\bigr)+ \bar{h}_{6}^{} \bigl(\tilde{R}^{\nu }{}_{\alpha \kappa \theta } T^{\kappa \theta }{}_{\tau } T^{\tau \mu \alpha } \nonumber\\ 
    &- \tilde{R}^{\alpha }{}_{\kappa }{}^{\nu }{}_{\theta } T^{\theta \mu }{}_{\tau } T^{\tau }{}_{\alpha }{}^{\kappa } -  \tilde{R}^{\alpha }{}_{\kappa }{}^{\mu }{}_{\theta } T^{\theta \nu }{}_{\tau } T^{\tau }{}_{\alpha }{}^{\kappa } -  \tilde{R}^{\alpha \nu }{}_{\kappa \theta } T^{\kappa \theta }{}_{\tau } T^{\tau \mu }{}_{\alpha } -  \tilde{R}^{\alpha }{}_{\kappa \theta \tau } T^{\theta \mu \tau } T^{\nu }{}_{\alpha }{}^{\kappa } + \tilde{R}^{\alpha }{}_{\kappa }{}^{\mu }{}_{\theta } T^{\tau }{}_{\alpha }{}^{\kappa } T^{\nu \theta }{}_{\tau }\bigr) \nonumber\\ 
    &+ \bar{h}_{7}^{} \bigl[\tilde{R}^{\alpha }{}_{\kappa \theta \tau } T^{\kappa \theta \tau } T^{\nu \mu }{}_{\alpha } - 2 \bigl(\tilde{R}^{\alpha }{}_{\kappa }{}^{\nu }{}_{\theta } T^{\kappa \mu \theta } + \tilde{R}^{\alpha }{}_{\kappa }{}^{\mu }{}_{\theta } T^{\kappa \nu \theta }\bigr) T_{\alpha } -  \tilde{R}^{\nu }{}_{\alpha \kappa \theta } T^{\alpha \kappa \theta } T^{\mu }\bigr] + \bar{h}_{8}^{} \bigl\{\tilde{R}^{\alpha }{}_{\kappa \theta \tau } T^{\theta \kappa \tau } T^{\nu \mu }{}_{\alpha }-  \tilde{R}^{\nu }{}_{\alpha \kappa \theta } T^{\kappa \alpha \theta } T^{\mu }\nonumber\\ 
    & -  \bigl[\tilde{R}^{\alpha \nu }{}_{\kappa \theta } T^{\kappa \mu \theta } + \tilde{R}^{\alpha }{}_{\kappa }{}^{\nu }{}_{\theta } T^{\theta \mu \kappa } + \tilde{R}^{\alpha }{}_{\kappa }{}^{\mu }{}_{\theta } \bigl(T^{\theta \nu \kappa } + T^{\nu \kappa \theta }\bigr)\bigr] T_{\alpha }\bigr\}+ \bar{h}_{9}^{} \bigl(\tilde{R}^{\alpha }{}_{\kappa \theta \tau } T_{\alpha }{}^{\kappa \tau } T^{\nu \mu \theta } -  \tilde{R}^{\kappa }{}_{\theta }{}^{\nu \alpha } T_{\kappa }{}^{\mu \theta } T_{\alpha }  -  \tilde{R}^{\kappa \nu \alpha }{}_{\theta } T_{\kappa }{}^{\mu \theta } T_{\alpha }\nonumber\\ 
    & -  \tilde{R}^{\kappa }{}_{\theta }{}^{\mu \alpha } T_{\kappa }{}^{\nu \theta } T_{\alpha } -  \tilde{R}^{\alpha }{}_{\kappa }{}^{\nu }{}_{\theta } T_{\alpha }{}^{\kappa \theta } T^{\mu } -  \tilde{R}^{\alpha }{}_{\kappa }{}^{\mu }{}_{\theta } T_{\alpha }{}^{\kappa \theta } T^{\nu }\bigr)+ \bar{h}_{10}^{} \bigl(\tilde{R}^{\alpha }{}_{\kappa \theta \tau } T^{\tau }{}_{\alpha }{}^{\kappa } T^{\nu \mu \theta } + \tilde{R}^{\kappa \nu \alpha }{}_{\theta } T^{\theta \mu }{}_{\kappa } T_{\alpha } -  \tilde{R}^{\nu }{}_{\kappa }{}^{\alpha }{}_{\theta } T^{\theta \mu \kappa } T_{\alpha }\nonumber\\ 
    &  + \tilde{R}^{\kappa }{}_{\theta }{}^{\mu \alpha } T^{\nu }{}_{\kappa }{}^{\theta } T_{\alpha } -  \tilde{R}^{\alpha }{}_{\kappa }{}^{\nu }{}_{\theta } T^{\theta }{}_{\alpha }{}^{\kappa } T^{\mu } -  \tilde{R}^{\alpha }{}_{\kappa }{}^{\mu }{}_{\theta } T^{\theta }{}_{\alpha }{}^{\kappa } T^{\nu }\bigr) + \bar{h}_{11}^{} \bigl(\tilde{R}^{\alpha }{}_{\kappa }{}^{\nu }{}_{\theta } T_{\alpha }{}^{\kappa }{}_{\tau } T^{\theta \mu \tau }- \tilde{R}^{\alpha \nu }{}_{\kappa \theta } T_{\alpha }{}^{\mu }{}_{\tau } T^{\kappa \theta \tau }-  \tilde{R}^{\alpha }{}_{\kappa \theta \tau } T_{\alpha }{}^{\nu \kappa } T^{\theta \mu \tau }\nonumber\\ 
    &  + \tilde{R}^{\alpha }{}_{\kappa }{}^{\mu }{}_{\theta } T_{\alpha }{}^{\kappa }{}_{\tau } T^{\theta \nu \tau } -  \tilde{R}^{\alpha }{}_{\kappa \theta \tau } T_{\alpha }{}^{\mu \kappa } T^{\theta \nu \tau } -  \tilde{R}^{\alpha }{}_{\kappa }{}^{\mu }{}_{\theta } T_{\alpha }{}^{\kappa \tau } T^{\nu \theta }{}_{\tau }\bigr) - \bar{h}_{24}^{} \bigl[\bigl(\tilde{R}^{\nu \mu } + \hat{R}^{\nu \mu }\bigr) T_{\alpha }{}^{\kappa \theta } T^{\alpha }{}_{\kappa \theta } + 4 \tilde{R} T_{\alpha }{}^{\nu \kappa } T^{\alpha \mu }{}_{\kappa }\bigr]\nonumber\\ 
    &+ \bar{h}_{12}^{} \bigl[\tilde{R}^{\alpha }{}_{\kappa }{}^{\nu }{}_{\theta } \bigl(T_{\alpha }{}^{\theta }{}_{\tau } T^{\kappa \mu \tau }- T_{\alpha }{}^{\mu }{}_{\tau } T^{\kappa \theta \tau }\bigr) + \tilde{R}^{\alpha }{}_{\kappa }{}^{\mu }{}_{\theta } \bigl(T_{\alpha }{}^{\theta }{}_{\tau } T^{\kappa \nu \tau }- T_{\alpha }{}^{\nu }{}_{\tau } T^{\kappa \theta \tau }\bigr) + \tilde{R}^{\alpha }{}_{\kappa \theta \tau } \bigl(T_{\alpha }{}^{\nu \tau } T^{\kappa \mu \theta } -  T_{\alpha }{}^{\mu \theta } T^{\kappa \nu \tau }\bigr)\bigr]\nonumber\\ 
    & + \bar{h}_{13}^{} \bigl[\tilde{R}^{\alpha \nu }{}_{\kappa \theta } T_{\alpha }{}^{\theta }{}_{\tau } T^{\kappa \mu \tau } -  \tilde{R}^{\alpha }{}_{\kappa }{}^{\nu }{}_{\theta } T_{\alpha }{}^{\mu }{}_{\tau } T^{\theta \kappa \tau } -  \tilde{R}^{\alpha }{}_{\kappa }{}^{\mu }{}_{\theta } T_{\alpha }{}^{\nu }{}_{\tau } T^{\theta \kappa \tau } + \tilde{R}^{\alpha }{}_{\kappa \theta \tau } \bigl(T_{\alpha }{}^{\nu \tau } T^{\theta \mu \kappa } -  T_{\alpha }{}^{\mu \theta } T^{\tau \nu \kappa }\bigr) + \tilde{R}^{\alpha }{}_{\kappa }{}^{\mu }{}_{\theta } T_{\alpha }{}^{\theta \tau } T^{\nu \kappa }{}_{\tau }\bigr]\nonumber\\ 
    &+\bar{h}_{14}^{}\bigl[\tilde{R}^{\alpha \nu }{}_{\kappa \theta } T^{\kappa \mu }{}_{\tau } T^{\theta }{}_{\alpha }{}^{\tau } -  \tilde{R}^{\nu }{}_{\alpha \kappa \theta } T^{\kappa \mu }{}_{\tau } T^{\theta \alpha \tau } + \tilde{R}^{\alpha }{}_{\kappa \theta \tau }\bigl(T^{\theta \mu \kappa }T^{\tau \nu }{}_{\alpha }-T^{\theta \mu }{}_{\alpha } T^{\tau \nu \kappa }\bigr)+\tilde{R}^{\alpha }{}_{\kappa }{}^{\mu }{}_{\theta }\bigl(T^{\theta }{}_{\alpha }{}^{\tau } T^{\nu \kappa }{}_{\tau }-T^{\theta \kappa \tau } T^{\nu }{}_{\alpha \tau }\bigr)\bigr]\nonumber\\ 
    &-\bar{h}_{15}^{} \bigl[\tilde{R}^{\nu }{}_{\alpha }{}^{\mu }{}_{\kappa } T^{\alpha }{}_{\theta \tau } T^{\kappa \theta \tau } + 2 \tilde{R}_{\alpha \kappa } (T^{\alpha \nu }{}_{\theta } T^{\kappa \mu \theta } + T^{\alpha \mu }{}_{\theta } T^{\kappa \nu \theta }) +  \tilde{R}_{\alpha }{}^{\mu } T^{\alpha \kappa \theta } T^{\nu }{}_{\kappa \theta }\bigr]\nonumber\\ 
    &-\bar{h}_{16}^{} \bigl[\tilde{R}^{\nu }{}_{\alpha } T^{\alpha }{}_{\kappa \theta } T^{\kappa \mu \theta } +  \tilde{R}^{\nu }{}_{\alpha }{}^{\mu }{}_{\kappa } T^{\kappa }{}_{\theta \tau } T^{\theta \alpha \tau } +  \tilde{R}_{\alpha \kappa }\bigl(T^{\kappa \nu }{}_{\theta } T^{\theta \mu \alpha } + T^{\kappa \mu }{}_{\theta } T^{\theta \nu \alpha } + T^{\kappa \mu \theta } T^{\nu \alpha }{}_{\theta }\bigr)+\tilde{R}_{\alpha }{}^{\mu } T^{\kappa \alpha \theta } T^{\nu }{}_{\kappa \theta }\bigr]\nonumber\\ 
    &-\bar{h}_{17}^{} \bigl(\tilde{R}_{\alpha }{}^{\nu } T^{\alpha }{}_{\kappa \theta } T^{\kappa \mu \theta } +  \tilde{R}_{\alpha }{}^{\mu } T^{\alpha }{}_{\kappa \theta } T^{\kappa \nu \theta } +  \tilde{R}^{\nu }{}_{\alpha }{}^{\mu }{}_{\kappa } T^{\alpha }{}_{\theta \tau } T^{\theta \kappa \tau } +  \tilde{R}_{\alpha \kappa } T^{\alpha \nu }{}_{\theta } T^{\theta \mu \kappa } +  \tilde{R}_{\alpha \kappa } T^{\alpha \mu }{}_{\theta } T^{\theta \nu \kappa } +  \tilde{R}_{\alpha \kappa } T^{\alpha \mu \theta } T^{\nu \kappa }{}_{\theta }\bigr) \nonumber\\ 
    &-\bar{h}_{18}^{} \bigl(\tilde{R}_{\alpha }{}^{\nu } T_{\kappa }{}^{\alpha \theta } T^{\kappa \mu }{}_{\theta } +  \tilde{R}^{\nu }{}_{\alpha } T_{\kappa }{}^{\alpha \theta } T^{\kappa \mu }{}_{\theta } +  \tilde{R}_{\alpha }{}^{\mu } T_{\kappa }{}^{\alpha \theta } T^{\kappa \nu }{}_{\theta } +  \tilde{R}^{\nu }{}_{\alpha }{}^{\mu }{}_{\kappa } T_{\theta }{}^{\kappa \tau } T^{\theta \alpha }{}_{\tau } +  \tilde{R}_{\alpha \kappa } T_{\theta }{}^{\nu \kappa } T^{\theta \mu \alpha } +  \tilde{R}_{\alpha \kappa } T_{\theta }{}^{\nu \alpha } T^{\theta \mu \kappa }\bigr) \nonumber\\ 
    &+ \bar{h}_{19}^{} \bigl(\tilde{R}_{\alpha \kappa } T^{\theta \mu \kappa } T^{\nu \alpha }{}_{\theta } + \tilde{R}_{\alpha \kappa } T^{\theta \mu \alpha } T^{\nu \kappa }{}_{\theta }- \tilde{R}_{\alpha }{}^{\nu } T^{\kappa \mu }{}_{\theta } T^{\theta \alpha }{}_{\kappa } -  \tilde{R}^{\nu }{}_{\alpha } T^{\kappa \mu }{}_{\theta } T^{\theta \alpha }{}_{\kappa } -  \tilde{R}_{\alpha }{}^{\mu } T^{\kappa \nu }{}_{\theta } T^{\theta \alpha }{}_{\kappa } -  \tilde{R}^{\nu }{}_{\alpha }{}^{\mu }{}_{\kappa } T^{\theta \alpha }{}_{\tau } T^{\tau \kappa }{}_{\theta }\bigr) \nonumber\\ 
    &+ \bar{h}_{20}^{} \bigl[\tilde{R}_{\alpha \kappa } \bigl(T^{\nu \mu \kappa } T^{\alpha } + T^{\nu \mu \alpha } T^{\kappa }\bigr)- \tilde{R}^{\nu \alpha \mu \kappa } T_{\alpha } T_{\kappa } -  \tilde{R}_{\alpha }{}^{\nu } T^{\alpha } T^{\mu } -  \tilde{R}^{\nu }{}_{\alpha } T^{\alpha } T^{\mu } -  \tilde{R}_{\alpha }{}^{\mu } T^{\alpha } T^{\nu }\bigr]\nonumber\\ 
    & + \bar{h}_{21}^{} \bigl[\tilde{R}^{\nu }{}_{\kappa }{}^{\mu }{}_{\theta } T^{\kappa \alpha \theta } T_{\alpha }+\tilde{R}_{\alpha \kappa } \bigl(T^{\alpha \kappa \theta } T^{\nu \mu }{}_{\theta } + T^{\alpha \nu \kappa } T^{\mu } + T^{\alpha \mu \kappa } T^{\nu }\bigr)-  \bigl(\tilde{R}_{\alpha }{}^{\nu } T^{\alpha \mu \kappa } + \tilde{R}_{\alpha }{}^{\mu } T^{\alpha \nu \kappa }\bigr) T_{\kappa }\bigr]\nonumber\\ 
    &+\bar{h}_{22}^{} \bigl[\tilde{R}^{\nu }{}_{\kappa }{}^{\mu }{}_{\theta } T^{\theta \alpha \kappa } T_{\alpha }+\tilde{R}_{\alpha \kappa } \bigl(T^{\kappa \alpha \theta } T^{\nu \mu }{}_{\theta } + T^{\kappa \nu \alpha } T^{\mu } + T^{\kappa \mu \alpha } T^{\nu }\bigr)-  \bigl(\tilde{R}^{\nu }{}_{\alpha } T^{\alpha \mu \kappa } + \tilde{R}_{\alpha }{}^{\mu } T^{\nu \alpha \kappa }\bigr) T_{\kappa }\bigr]\nonumber\\ 
    & + \bar{h}_{23}^{} \bigl[\bigl(\tilde{R}_{\alpha }{}^{\nu } T^{\kappa \mu \alpha } -  \tilde{R}^{\nu }{}_{\alpha } T^{\kappa \mu \alpha } + \tilde{R}_{\alpha }{}^{\mu } T^{\kappa \nu \alpha }\bigr) T_{\kappa } + \tilde{R}_{\alpha \kappa } \bigl(T^{\theta \alpha \kappa } T^{\nu \mu }{}_{\theta } -  T^{\nu \alpha \kappa } T^{\mu }\bigr)- \tilde{R}^{\nu }{}_{\kappa }{}^{\mu }{}_{\theta } T^{\alpha \kappa \theta } T_{\alpha }\bigr] \nonumber\\ 
    &+ \bar{h}_{25}^{} \bigl(\tilde{R}^{\nu \mu } T^{\alpha \kappa }{}_{\theta } T^{\theta }{}_{\alpha \kappa } + \hat{R}^{\nu \mu } T^{\alpha \kappa }{}_{\theta } T^{\theta }{}_{\alpha \kappa } -2 \tilde{R} T^{\alpha \mu }{}_{\kappa } T^{\kappa \nu }{}_{\alpha }- 2 \tilde{R} T^{\alpha \mu \kappa } T^{\nu }{}_{\alpha \kappa }\bigr) \nonumber\\ 
    &+ \bar{h}_{26}^{} \bigl(2 \tilde{R} T^{\nu \mu \alpha } T_{\alpha } -  \tilde{R}^{\nu \mu } T_{\alpha } T^{\alpha } -  \hat{R}^{\nu \mu } T_{\alpha } T^{\alpha } - 2 \tilde{R} T^{\mu } T^{\nu }\bigr)\nonumber\\ 
    &+\bar{h}_{27}^{} \bigl[\tilde{R}^{\alpha }{}_{\kappa }{}^{\nu }{}_{\theta } T^{\kappa }{}_{\alpha \tau } T^{\theta \mu \tau } - \tilde{R}^{\nu }{}_{\alpha \kappa \theta } T^{\alpha \mu }{}_{\tau } T^{\kappa \theta \tau } + \tilde{R}^{\alpha }{}_{\kappa }{}^{\mu }{}_{\theta }\bigl( T^{\kappa }{}_{\alpha \tau } T^{\theta \nu \tau }-T^{\kappa }{}_{\alpha }{}^{\tau } T^{\nu \theta }{}_{\tau }\bigr)-  \tilde{R}^{\alpha }{}_{\kappa \theta \tau }\bigl(T^{\kappa \nu }{}_{\alpha } T^{\theta \mu \tau }+ T^{\kappa \mu }{}_{\alpha } T^{\theta \nu \tau }\bigr)\bigr]\nonumber\\ 
    & + \bar{h}_{28}^{} \bigl[\tilde{R}^{\nu }{}_{\alpha \kappa \theta } T^{\alpha \theta }{}_{\tau } T^{\kappa \mu \tau } -  \tilde{R}^{\alpha }{}_{\kappa }{}^{\nu }{}_{\theta } T^{\kappa \mu }{}_{\tau } T^{\theta }{}_{\alpha }{}^{\tau } + \tilde{R}^{\alpha }{}_{\kappa }{}^{\mu }{}_{\theta }\bigl(T^{\kappa \theta \tau } T^{\nu }{}_{\alpha \tau }-T^{\kappa \nu }{}_{\tau } T^{\theta }{}_{\alpha }{}^{\tau }\bigr)+\tilde{R}^{\alpha }{}_{\kappa \theta \tau }\bigl(T^{\kappa \nu \tau } T^{\theta \mu }{}_{\alpha } -  T^{\kappa \mu \theta } T^{\tau \nu }{}_{\alpha }\bigr)\bigr]\nonumber\\ 
    &+ \bar{h}_{29}^{} \bigl[\tilde{R}^{\nu }{}_{\alpha \kappa \theta } T^{\alpha \theta }{}_{\tau } T^{\tau \mu \kappa }- \tilde{R}^{\alpha }{}_{\kappa }{}^{\mu }{}_{\theta }\bigl( T^{\kappa \nu }{}_{\tau } T^{\tau }{}_{\alpha }{}^{\theta }+ T^{\kappa \theta }{}_{\tau } T^{\tau \nu }{}_{\alpha }\bigr) -  \tilde{R}^{\alpha }{}_{\kappa }{}^{\nu }{}_{\theta } \bigl(T^{\kappa \mu }{}_{\tau } T^{\tau }{}_{\alpha }{}^{\theta } + T^{\kappa \theta }{}_{\tau } T^{\tau \mu }{}_{\alpha }\bigr) -  \tilde{R}^{\alpha }{}_{\kappa \theta \tau } T^{\kappa \mu \tau } T^{\nu }{}_{\alpha }{}^{\theta }\bigr] \nonumber\\ 
    &+\bar{h}_{30}^{}\bigr[\tilde{R}^{\nu }{}_{\alpha \kappa \theta } T^{\theta \alpha }{}_{\tau } T^{\tau \mu \kappa }- \tilde{R}^{\alpha \nu }{}_{\kappa \theta } T^{\kappa \mu }{}_{\tau } T^{\tau }{}_{\alpha }{}^{\theta } -  \tilde{R}^{\alpha }{}_{\kappa }{}^{\nu }{}_{\theta } T^{\theta \kappa }{}_{\tau } T^{\tau \mu }{}_{\alpha } -  \tilde{R}^{\alpha }{}_{\kappa }{}^{\mu }{}_{\theta }\bigl(T^{\tau }{}_{\alpha }{}^{\theta } T^{\nu \kappa }{}_{\tau }+T^{\theta \kappa }{}_{\tau } T^{\tau \nu }{}_{\alpha }\bigr) -  \tilde{R}^{\alpha }{}_{\kappa \theta \tau } T^{\tau \mu \kappa } T^{\nu }{}_{\alpha }{}^{\theta }\bigr]\nonumber\\ 
    &+\bar{h}_{31}^{} \bigl(\tilde{R}^{\alpha }{}_{\kappa \theta \tau } T^{\kappa \mu }{}_{\alpha } T^{\nu \theta \tau }- \tilde{R}^{\nu }{}_{\alpha \kappa \theta } T^{\alpha \mu }{}_{\tau } T^{\tau \kappa \theta } - 2 \tilde{R}^{\alpha }{}_{\kappa }{}^{\nu }{}_{\theta } T^{\kappa }{}_{\alpha \tau } T^{\tau \mu \theta } - 2 \tilde{R}^{\alpha }{}_{\kappa }{}^{\mu }{}_{\theta } T^{\kappa }{}_{\alpha \tau } T^{\tau \nu \theta }\bigr) \nonumber\\ 
    &+\bar{h}_{32}^{} \bigl[\tilde{R}^{\alpha }{}_{\kappa \theta \tau } T_{\alpha }{}^{\theta \tau } T^{\nu \mu \kappa }-\tilde{R}^{\alpha \nu }{}_{\kappa \theta } T_{\alpha }{}^{\kappa \theta } T^{\mu }- 2 \bigl(\tilde{R}^{\kappa \alpha \nu }{}_{\theta } T_{\kappa }{}^{\mu \theta } + \tilde{R}^{\kappa \alpha \mu }{}_{\theta } T_{\kappa }{}^{\nu \theta }\bigr) T_{\alpha }\bigr]\nonumber\\ 
    & + \bar{h}_{33}^{} \bigl\{\tilde{R}^{\alpha }{}_{\kappa \theta \tau } T^{\theta }{}_{\alpha }{}^{\tau } T^{\nu \mu \kappa } -  \bigl[\tilde{R}^{\nu \alpha }{}_{\kappa \theta } T^{\kappa \mu \theta } + \tilde{R}^{\kappa \alpha \nu }{}_{\theta } T^{\theta \mu }{}_{\kappa } + \tilde{R}^{\kappa \alpha \mu }{}_{\theta } \bigl(T^{\theta \nu }{}_{\kappa } + T^{\nu }{}_{\kappa }{}^{\theta }\bigr)\bigr] T_{\alpha } -  \tilde{R}^{\alpha \nu }{}_{\kappa \theta } T^{\kappa }{}_{\alpha }{}^{\theta } T^{\mu }\bigr\} \nonumber\\
    &+ \bar{h}_{34}^{} \bigl(\tilde{R}^{\alpha }{}_{\kappa \theta \tau } T^{\kappa }{}_{\alpha }{}^{\tau } T^{\nu \mu \theta } -  \tilde{R}^{\nu }{}_{\kappa }{}^{\alpha }{}_{\theta } T^{\kappa \mu \theta } T_{\alpha } -  \tilde{R}^{\kappa }{}_{\theta }{}^{\nu \alpha } T^{\theta \mu }{}_{\kappa } T_{\alpha } -  \tilde{R}^{\kappa }{}_{\theta }{}^{\mu \alpha } T^{\theta \nu }{}_{\kappa } T_{\alpha } -  \tilde{R}^{\alpha }{}_{\kappa }{}^{\nu }{}_{\theta } T^{\kappa }{}_{\alpha }{}^{\theta } T^{\mu } -  \tilde{R}^{\alpha }{}_{\kappa }{}^{\mu }{}_{\theta } T^{\kappa }{}_{\alpha }{}^{\theta } T^{\nu }\bigr) \nonumber\\
    & + \bar{h}_{35}^{} \bigl[\tilde{R}^{\alpha \nu \mu }{}_{\kappa } T_{\alpha \theta \tau } T^{\kappa \theta \tau }-\hat{R}_{\alpha }{}^{\mu } T^{\alpha \kappa \theta } T^{\nu }{}_{\kappa \theta }- 2 \hat{R}_{\alpha \kappa } \bigl(T^{\alpha \nu }{}_{\theta } T^{\kappa \mu \theta } + T^{\alpha \mu }{}_{\theta } T^{\kappa \nu \theta }\bigr)\bigr]\nonumber\\
    &+ \bar{h}_{36}^{} \bigl(\tilde{R}^{\alpha \nu \mu }{}_{\kappa } T_{\theta \alpha }{}^{\tau } T^{\theta \kappa }{}_{\tau }- \hat{R}_{\alpha }{}^{\nu } T_{\kappa }{}^{\alpha \theta } T^{\kappa \mu }{}_{\theta } -  \hat{R}^{\nu }{}_{\alpha } T_{\kappa }{}^{\alpha \theta } T^{\kappa \mu }{}_{\theta } -  \hat{R}_{\alpha }{}^{\mu } T_{\kappa }{}^{\alpha \theta } T^{\kappa \nu }{}_{\theta } -  \hat{R}_{\alpha \kappa } T_{\theta }{}^{\nu \kappa } T^{\theta \mu \alpha } -  \hat{R}_{\alpha \kappa } T_{\theta }{}^{\nu \alpha } T^{\theta \mu \kappa }\bigr) \nonumber\\
    & + \bar{h}_{37}^{} \bigl[\tilde{R}^{\alpha \nu \mu }{}_{\kappa } T^{\kappa }{}_{\theta \tau } T^{\theta }{}_{\alpha }{}^{\tau }- \hat{R}^{\nu }{}_{\alpha } T^{\alpha }{}_{\kappa \theta } T^{\kappa \mu \theta }-\hat{R}_{\alpha }{}^{\mu } T^{\kappa \alpha \theta } T^{\nu }{}_{\kappa \theta }-  \hat{R}_{\alpha \kappa } \bigl(T^{\kappa \nu }{}_{\theta } T^{\theta \mu \alpha } + T^{\kappa \mu }{}_{\theta } T^{\theta \nu \alpha } + T^{\kappa \mu \theta } T^{\nu \alpha }{}_{\theta }\bigr)\bigr] \nonumber\\
    & + \bar{h}_{38}^{}\bigl(\tilde{R}^{\alpha \nu \mu }{}_{\kappa } T_{\alpha \theta \tau } T^{\theta \kappa \tau }- \hat{R}_{\alpha }{}^{\nu } T^{\alpha }{}_{\kappa \theta } T^{\kappa \mu \theta } -  \hat{R}_{\alpha }{}^{\mu } T^{\alpha }{}_{\kappa \theta } T^{\kappa \nu \theta } -  \hat{R}_{\alpha \kappa } T^{\alpha \nu }{}_{\theta } T^{\theta \mu \kappa } -  \hat{R}_{\alpha \kappa } T^{\alpha \mu }{}_{\theta } T^{\theta \nu \kappa } -  \hat{R}_{\alpha \kappa } T^{\alpha \mu \theta } T^{\nu \kappa }{}_{\theta }\bigr)  \nonumber\\
    &+ \bar{h}_{39}^{} \bigl(\tilde{R}^{\alpha \nu \mu }{}_{\kappa } T^{\theta }{}_{\alpha \tau } T^{\tau \kappa }{}_{\theta } + \hat{R}_{\alpha \kappa } T^{\theta \mu \kappa } T^{\nu \alpha }{}_{\theta } + \hat{R}_{\alpha \kappa } T^{\theta \mu \alpha } T^{\nu \kappa }{}_{\theta }- \hat{R}_{\alpha }{}^{\nu } T^{\kappa \mu }{}_{\theta } T^{\theta \alpha }{}_{\kappa } -  \hat{R}^{\nu }{}_{\alpha } T^{\kappa \mu }{}_{\theta } T^{\theta \alpha }{}_{\kappa } -  \hat{R}_{\alpha }{}^{\mu } T^{\kappa \nu }{}_{\theta } T^{\theta \alpha }{}_{\kappa }\bigr)  \nonumber\\
    &+ \bar{h}_{40}^{} \bigl[\tilde{R}^{\alpha \nu \mu \kappa } T_{\alpha } T_{\kappa } + \hat{R}_{\alpha \kappa }\bigl(T^{\nu \mu \kappa } T^{\alpha } + T^{\nu \mu \alpha } T^{\kappa }\bigr) -  \hat{R}_{\alpha }{}^{\nu } T^{\alpha } T^{\mu } -  \hat{R}^{\nu }{}_{\alpha } T^{\alpha } T^{\mu } -  \hat{R}_{\alpha }{}^{\mu } T^{\alpha } T^{\nu }\bigr] \nonumber\\
    & + \bar{h}_{41}^{} \bigl[\hat{R}_{\alpha \kappa } \bigl(T^{\alpha \kappa \theta } T^{\nu \mu }{}_{\theta } + T^{\alpha \nu \kappa } T^{\mu } + T^{\alpha \mu \kappa } T^{\nu }\bigr)- \tilde{R}^{\kappa \nu \mu }{}_{\theta } T_{\kappa }{}^{\alpha \theta } T_{\alpha } -  \bigl(\hat{R}_{\alpha }{}^{\nu } T^{\alpha \mu \kappa } + \hat{R}_{\alpha }{}^{\mu } T^{\alpha \nu \kappa }\bigr) T_{\kappa }\bigr]  \nonumber\\
    &+\bar{h}_{42}^{} \bigl[\hat{R}_{\alpha \kappa } \bigl(T^{\kappa \alpha \theta } T^{\nu \mu }{}_{\theta } + T^{\kappa \nu \alpha } T^{\mu } + T^{\kappa \mu \alpha } T^{\nu }\bigr)- \tilde{R}^{\kappa \nu \mu }{}_{\theta } T^{\theta \alpha }{}_{\kappa } T_{\alpha } -  \bigl(\hat{R}^{\nu }{}_{\alpha } T^{\alpha \mu \kappa } + \hat{R}_{\alpha }{}^{\mu } T^{\nu \alpha \kappa }\bigr) T_{\kappa }\bigr]  \nonumber\\
    &+ \bar{h}_{43}^{} \bigl[\tilde{R}^{\kappa \nu \mu }{}_{\theta } T^{\alpha }{}_{\kappa }{}^{\theta } T_{\alpha } + \bigl(\hat{R}_{\alpha }{}^{\nu } T^{\kappa \mu \alpha } -  \hat{R}^{\nu }{}_{\alpha } T^{\kappa \mu \alpha } + \hat{R}_{\alpha }{}^{\mu } T^{\kappa \nu \alpha }\bigr) T_{\kappa } + \hat{R}_{\alpha \kappa } \bigl(T^{\theta \alpha \kappa } T^{\nu \mu }{}_{\theta } -  T^{\nu \alpha \kappa } T^{\mu }\bigr)\bigr]\nonumber\\
    & + \bar{h}_{44}^{} \bigl[\bar{R}^{\nu }{}_{\alpha } T^{\alpha }{}_{\kappa \theta } T^{\kappa \mu \theta } + \bar{R}_{\alpha \kappa } \bigl(T^{\kappa \nu }{}_{\theta } T^{\theta \mu \alpha } -  T^{\alpha \mu }{}_{\theta } T^{\theta \nu \kappa } + T^{\kappa \mu \theta } T^{\nu \alpha }{}_{\theta }\bigr) + \bar{R}^{\mu }{}_{\alpha } \bigl(T^{\alpha }{}_{\kappa \theta } T^{\kappa \nu \theta } -  T^{\kappa \alpha \theta } T^{\nu }{}_{\kappa \theta }\bigr)\bigr] \nonumber\\
    & + \bar{h}_{45}^{} \bigl[\bar{R}_{\alpha \kappa } \bigl(T^{\theta \alpha \kappa } T^{\nu \mu }{}_{\theta } -  T^{\nu \alpha \kappa } T^{\mu }\bigr)-2\bigl(\bar{R}^{\nu }{}_{\kappa } T^{\alpha \mu \kappa } + \bar{R}^{\mu }{}_{\kappa } T^{\alpha \nu \kappa }\bigr)T_{\alpha }\bigr]\nonumber\\
    &-\bar{h}_{46}^{} \bigl\{\bigl[\bar{R}^{\nu }{}_{\kappa } T^{\kappa \mu \alpha } + \bar{R}^{\mu }{}_{\kappa } \bigl(T^{\kappa \nu \alpha } + T^{\nu \alpha \kappa }\bigr)\bigr]T_{\alpha }+\bar{R}_{\alpha \kappa } \bigl(T^{\alpha \kappa \theta } T^{\nu \mu }{}_{\theta } + T^{\alpha \nu \kappa } T^{\mu } + T^{\alpha \mu \kappa } T^{\nu }\bigr)\bigr\}\nonumber\\
    &+\bar{h}_{47}^{} \bigl\{Q_{\alpha }{}^{\nu }{}_{\kappa } Q_{\theta }{}^{\kappa }{}_{\tau } \tilde{R}^{\theta \tau \mu \alpha } -  Q_{\theta }{}^{\alpha }{}_{\tau } \bigl[Q^{\nu }{}_{\alpha \kappa } \tilde{R}^{\theta \tau \mu \kappa } + Q^{\mu }{}_{\alpha \kappa } \bigl(\tilde{R}^{\theta \tau \nu \kappa } + \tilde{R}^{\nu \kappa \theta \tau }\bigr)\bigr]\bigr\} \nonumber\\
    &+ \bar{h}_{48}^{} \bigl[Q_{\alpha }{}^{\nu }{}_{\kappa } Q_{\theta }{}^{\alpha }{}_{\tau } \tilde{R}^{\theta \kappa \mu \tau }- Q_{\alpha }{}^{\nu \kappa } Q_{\kappa \theta \tau } \tilde{R}^{\alpha \theta \mu \tau } + Q^{\mu }{}_{\alpha \kappa }\bigl(Q_{\theta }{}^{\nu }{}_{\tau } \tilde{R}^{\theta \alpha \kappa \tau } -  Q^{\alpha }{}_{\theta \tau } \tilde{R}^{\nu \theta \kappa \tau }\bigr)\bigr] \nonumber\\
    & + \bar{h}_{49}^{} \bigl[Q_{\alpha }{}^{\nu }{}_{\kappa } Q_{\theta }{}^{\kappa }{}_{\tau } \tilde{R}^{\theta \alpha \mu \tau } + Q_{\theta }{}^{\alpha }{}_{\tau } Q^{\mu }{}_{\alpha \kappa } \bigl(\tilde{R}^{\theta \nu \kappa \tau } -  \tilde{R}^{\nu \theta \kappa \tau }\bigr)- Q_{\alpha }{}^{\nu \kappa } Q_{\theta \kappa \tau } \tilde{R}^{\alpha \theta \mu \tau }\bigr] \nonumber\\
    &+ \bar{h}_{50}^{} \bigl\{Q_{\theta }{}^{\alpha }{}_{\tau } \bigl[Q^{\nu }{}_{\alpha \kappa } \tilde{R}^{\theta \kappa \mu \tau } + Q^{\mu }{}_{\alpha \kappa } \bigl(\tilde{R}^{\theta \kappa \nu \tau } -  \tilde{R}^{\nu \tau \kappa \theta }\bigr)\bigr]- Q_{\alpha }{}^{\nu \kappa } Q_{\theta \kappa \tau } \tilde{R}^{\alpha \tau \mu \theta }\bigr\}\nonumber\\
    &+ \bar{h}_{51}^{} \bigl[Q^{\mu }{}_{\alpha \kappa } Q^{\nu }{}_{\theta \tau } \bigl( \tilde{R}^{\theta \alpha \kappa \tau }- \tilde{R}^{\alpha \theta \kappa \tau }\bigr) + Q_{\alpha }{}^{\nu }{}_{\kappa } Q^{\alpha }{}_{\theta \tau } (\tilde{R}^{\theta \kappa \mu \tau }- \tilde{R}^{\kappa \theta \mu \tau })\bigr]\nonumber\\
    &-\bar{h}_{52}^{} \bigl[Q_{\kappa \theta \tau } Q^{\mu \nu }{}_{\alpha } \tilde{R}^{\alpha \theta \kappa \tau } +  Q_{\theta }{}^{\theta }{}_{\tau }\bigl(Q^{\nu }{}_{\alpha \kappa } \tilde{R}^{\tau \alpha \mu \kappa } + Q^{\mu }{}_{\alpha \kappa } \tilde{R}^{\tau \alpha \nu \kappa } -  Q_{\alpha }{}^{\nu }{}_{\kappa } \tilde{R}^{\tau \kappa \mu \alpha }\bigr)\bigr] \nonumber\\
    &+\bar{h}_{53}^{} \bigl[Q_{\alpha }{}^{\nu }{}_{\kappa } Q_{\theta }{}^{\kappa }{}_{\tau } \tilde{R}^{\tau \theta \mu \alpha } -  Q_{\theta }{}^{\alpha }{}_{\tau } Q^{\nu }{}_{\alpha \kappa } \tilde{R}^{\tau \theta \mu \kappa } -  Q_{\theta }{}^{\alpha }{}_{\tau } Q^{\mu }{}_{\alpha \kappa } \bigl(\tilde{R}^{\kappa \nu \theta \tau } + \tilde{R}^{\tau \theta \nu \kappa }\bigr)\bigr]  \nonumber\\
    &+ \bar{h}_{54}^{} \bigl[Q_{\theta }{}^{\nu }{}_{\tau } Q^{\mu }{}_{\alpha \kappa } \tilde{R}^{\tau \alpha \kappa \theta } + Q_{\alpha }{}^{\nu }{}_{\kappa } Q_{\theta }{}^{\alpha }{}_{\tau } \tilde{R}^{\tau \kappa \mu \theta }- Q^{\alpha }{}_{\theta \tau } \bigl(Q^{\nu }{}_{\alpha \kappa } \tilde{R}^{\kappa \theta \mu \tau } + Q^{\mu }{}_{\alpha \kappa } \tilde{R}^{\kappa \theta \nu \tau }\bigr)\bigr]  \nonumber\\
    &+\bar{h}_{55}^{} \bigl\{Q_{\alpha }{}^{\nu }{}_{\kappa } Q_{\theta }{}^{\kappa }{}_{\tau } \tilde{R}^{\tau \alpha \mu \theta } -  Q_{\theta }{}^{\alpha }{}_{\tau } \bigl[Q^{\nu }{}_{\alpha \kappa } \tilde{R}^{\kappa \theta \mu \tau } + Q^{\mu }{}_{\alpha \kappa } \bigl(\tilde{R}^{\kappa \theta \nu \tau } -  \tilde{R}^{\tau \nu \kappa \theta }\bigr)\bigr]\bigr\} \nonumber\\
    &+\bar{h}_{56}^{} \bigl(Q_{\alpha }{}^{\nu }{}_{\kappa } Q_{\theta }{}^{\theta }{}_{\tau } \tilde{R}^{\alpha \kappa \mu \tau } -  Q_{\kappa \theta \tau } Q^{\mu \nu }{}_{\alpha } \tilde{R}^{\kappa \theta \alpha \tau } -  Q_{\alpha }{}^{\nu \alpha } Q_{\kappa \theta \tau } \tilde{R}^{\kappa \theta \mu \tau } + Q_{\theta }{}^{\theta }{}_{\tau } Q^{\mu }{}_{\alpha \kappa } \tilde{R}^{\nu \alpha \kappa \tau }\bigr)  \nonumber\\
    &+ \bar{h}_{57}^{} Q_{\theta }{}^{\alpha }{}_{\tau } \bigl[Q^{\nu }{}_{\alpha \kappa }\bigl(\tilde{R}^{\tau \kappa \mu \theta }- \tilde{R}^{\kappa \tau \mu \theta }\bigr) + Q^{\mu }{}_{\alpha \kappa }\bigl(\tilde{R}^{\tau \kappa \nu \theta }- \tilde{R}^{\kappa \tau \nu \theta }\bigr)\bigr]  \nonumber\\
    &+\bar{h}_{58}^{} \bigl[Q_{\alpha }{}^{\nu }{}_{\kappa } \bigl(Q_{\theta }{}^{\alpha }{}_{\tau } \tilde{R}^{\kappa \theta \mu \tau } -  Q^{\kappa }{}_{\theta \tau } \tilde{R}^{\theta \alpha \mu \tau }\bigr) + Q^{\mu }{}_{\alpha \kappa }\bigl(Q_{\theta }{}^{\nu }{}_{\tau } \tilde{R}^{\alpha \theta \kappa \tau } -  Q^{\alpha }{}_{\theta \tau } \tilde{R}^{\theta \nu \kappa \tau }\bigr)\bigr]\nonumber\\
    & - \bar{h}_{59}^{} \bigl[Q_{\theta }{}^{\theta }{}_{\tau }\bigl(Q^{\nu }{}_{\alpha \kappa } \tilde{R}^{\alpha \tau \mu \kappa } + Q^{\mu }{}_{\alpha \kappa } \tilde{R}^{\alpha \tau \nu \kappa } -  Q_{\alpha }{}^{\nu }{}_{\kappa } \tilde{R}^{\kappa \tau \mu \alpha }\bigr) +  Q_{\kappa \theta \tau } Q^{\mu \nu }{}_{\alpha } \tilde{R}^{\theta \alpha \kappa \tau }\bigr]\nonumber\\
    & + \bar{h}_{60}^{} \bigl[Q_{\alpha }{}^{\nu }{}_{\kappa } Q_{\theta }{}^{\alpha }{}_{\tau } \tilde{R}^{\kappa \tau \mu \theta } -  Q^{\alpha }{}_{\theta \tau } Q^{\nu }{}_{\alpha \kappa } \tilde{R}^{\theta \kappa \mu \tau } + Q^{\mu }{}_{\alpha \kappa }\bigl(Q_{\theta }{}^{\nu }{}_{\tau } \tilde{R}^{\alpha \tau \kappa \theta } -  Q^{\alpha }{}_{\theta \tau } \tilde{R}^{\theta \kappa \nu \tau }\bigr)\bigr] \nonumber\\
    &+\bar{h}_{61}^{} \bigl[Q_{\theta }{}^{\theta }{}_{\tau } Q^{\mu }{}_{\alpha \kappa } \tilde{R}^{\alpha \nu \kappa \tau } + Q_{\alpha }{}^{\nu }{}_{\kappa } Q_{\theta }{}^{\theta }{}_{\tau } \tilde{R}^{\kappa \alpha \mu \tau } -  Q_{\kappa \theta \tau } \bigl(Q^{\mu \nu }{}_{\alpha } \tilde{R}^{\theta \kappa \alpha \tau } + Q_{\alpha }{}^{\nu \alpha } \tilde{R}^{\theta \kappa \mu \tau }\bigr)\bigr]  \nonumber\\
    &+\bar{h}_{62}^{} \bigl[Q_{\alpha }{}^{\nu }{}_{\kappa } Q^{\kappa }{}_{\theta \tau } \tilde{R}^{\theta \tau \mu \alpha } -  Q^{\alpha }{}_{\theta \tau } Q^{\nu }{}_{\alpha \kappa } \tilde{R}^{\theta \tau \mu \kappa } -  Q^{\mu }{}_{\alpha \kappa }\bigl(Q_{\theta }{}^{\nu }{}_{\tau } \tilde{R}^{\alpha \kappa \theta \tau } + Q^{\alpha }{}_{\theta \tau } \tilde{R}^{\theta \tau \nu \kappa }\bigr)\bigr]\nonumber\\
    &+\bar{h}_{63}^{} \bigl[Q_{\theta }{}^{\theta }{}_{\tau }\bigl(Q^{\nu }{}_{\alpha \kappa } \tilde{R}^{\alpha \kappa \mu \tau } + Q^{\mu }{}_{\alpha \kappa } \tilde{R}^{\alpha \kappa \nu \tau }\bigr) -  Q_{\kappa \theta \tau }\bigl(Q^{\mu \nu }{}_{\alpha } \tilde{R}^{\theta \tau \alpha \kappa } + Q_{\alpha }{}^{\nu \alpha } \tilde{R}^{\theta \tau \mu \kappa }\bigr)\bigr]\nonumber\\
    &-\bar{h}_{64}^{} \bigl[Q_{\theta }{}^{\tau }{}_{\tau }\bigl(Q^{\nu }{}_{\alpha \kappa } \tilde{R}^{\theta \alpha \mu \kappa } + Q^{\mu }{}_{\alpha \kappa } \tilde{R}^{\theta \alpha \nu \kappa } -  Q_{\alpha }{}^{\nu }{}_{\kappa } \tilde{R}^{\theta \kappa \mu \alpha }\bigr) +  Q_{\kappa \theta \tau } Q^{\mu \alpha }{}_{\alpha } \tilde{R}^{\nu \theta \kappa \tau }\bigr] \nonumber\\
    & + \bar{h}_{65}^{} \bigl[Q_{\alpha }{}^{\nu }{}_{\kappa } Q_{\theta }{}^{\tau }{}_{\tau } \tilde{R}^{\alpha \kappa \mu \theta }+ Q_{\theta }{}^{\tau }{}_{\tau } Q^{\mu }{}_{\alpha \kappa } \tilde{R}^{\nu \alpha \kappa \theta }-  Q_{\kappa \theta \tau }\bigl(Q^{\nu \alpha }{}_{\alpha } \tilde{R}^{\kappa \theta \mu \tau } + Q^{\mu \alpha }{}_{\alpha } \tilde{R}^{\kappa \theta \nu \tau }\bigr)\bigr]  \nonumber\\
    &-\bar{h}_{66}^{} \bigl[Q_{\theta }{}^{\tau }{}_{\tau }\bigl(Q^{\nu }{}_{\alpha \kappa } \tilde{R}^{\alpha \theta \mu \kappa } + Q^{\mu }{}_{\alpha \kappa } \tilde{R}^{\alpha \theta \nu \kappa } -  Q_{\alpha }{}^{\nu }{}_{\kappa } \tilde{R}^{\kappa \theta \mu \alpha }\bigr) +  Q_{\kappa \theta \tau } Q^{\mu \alpha }{}_{\alpha } \tilde{R}^{\theta \nu \kappa \tau }\bigr]\nonumber\\
    & + \bar{h}_{67}^{} \bigl[Q_{\theta }{}^{\tau }{}_{\tau } Q^{\mu }{}_{\alpha \kappa } \tilde{R}^{\alpha \nu \kappa \theta } + Q_{\alpha }{}^{\nu }{}_{\kappa } Q_{\theta }{}^{\tau }{}_{\tau } \tilde{R}^{\kappa \alpha \mu \theta } -  Q_{\kappa \theta \tau } \bigl(Q^{\nu \alpha }{}_{\alpha } \tilde{R}^{\theta \kappa \mu \tau } + Q^{\mu \alpha }{}_{\alpha } \tilde{R}^{\theta \kappa \nu \tau }\bigr)\bigr]  \nonumber\\
    &+\bar{h}_{68}^{} \bigl[Q_{\theta }{}^{\tau }{}_{\tau }\bigl(Q^{\nu }{}_{\alpha \kappa } \tilde{R}^{\alpha \kappa \mu \theta } + Q^{\mu }{}_{\alpha \kappa } \tilde{R}^{\alpha \kappa \nu \theta }\bigr) -  Q_{\kappa \theta \tau }\bigl(Q^{\nu \alpha }{}_{\alpha } \tilde{R}^{\theta \tau \mu \kappa } + Q^{\mu \alpha }{}_{\alpha } \tilde{R}^{\theta \tau \nu \kappa }\bigr)\bigr]\nonumber\\
    &-\bar{h}_{69}^{} \bigl\{Q_{\alpha }{}^{\kappa \theta } Q_{\tau \kappa \theta } \tilde{R}^{\nu \tau \mu \alpha } +  Q^{\alpha \kappa \theta } \bigl[Q^{\nu }{}_{\kappa \theta } \tilde{R}_{\alpha }{}^{\mu } + Q^{\mu }{}_{\kappa \theta } \bigl(\tilde{R}_{\alpha }{}^{\nu } + \tilde{R}^{\nu }{}_{\alpha }\bigr)\bigr]\bigr\}  \nonumber\\
    &-\bar{h}_{70}^{} \bigl[Q^{\alpha \kappa }{}_{\theta } Q_{\tau \alpha \kappa } \tilde{R}^{\nu \theta \mu \tau } +  Q^{\kappa \nu \theta } Q^{\mu \alpha }{}_{\theta } \tilde{R}_{\alpha \kappa } +  Q^{\kappa \alpha \theta }\bigl(Q^{\nu }{}_{\kappa \theta } \tilde{R}_{\alpha }{}^{\mu } + Q^{\mu }{}_{\kappa \theta } \tilde{R}_{\alpha }{}^{\nu }\bigr)\bigr]  \nonumber\\
    &-\bar{h}_{71}^{} \bigl(Q^{\alpha \kappa }{}_{\theta } Q_{\tau \alpha \kappa } \tilde{R}^{\nu \tau \mu \theta } +  Q^{\alpha \nu \theta } Q^{\mu \kappa }{}_{\theta } \tilde{R}_{\alpha \kappa } +  Q^{\alpha }{}_{\kappa \theta } Q^{\kappa \nu \theta } \tilde{R}_{\alpha }{}^{\mu } +  Q^{\kappa \alpha \theta } Q^{\mu }{}_{\kappa \theta } \tilde{R}^{\nu }{}_{\alpha }\bigr) \nonumber\\
    &-\bar{h}_{72}^{} \bigl(Q_{\alpha \kappa \tau } Q^{\alpha \kappa }{}_{\theta } \tilde{R}^{\nu \tau \mu \theta } +  (Q^{\mu \kappa }{}_{\theta } Q^{\nu \alpha \theta } + Q^{\mu \alpha }{}_{\theta } Q^{\nu \kappa \theta }) \tilde{R}_{\alpha \kappa } +  Q_{\kappa }{}^{\nu }{}_{\theta } Q^{\kappa \alpha \theta } \tilde{R}_{\alpha }{}^{\mu }\bigr)  \nonumber\\
    &-\bar{h}_{73}^{} \bigl[Q^{\alpha \kappa }{}_{\theta } Q_{\kappa \alpha \tau } \tilde{R}^{\nu \tau \mu \theta } +  \bigl(Q^{\theta \nu \kappa } Q^{\mu \alpha }{}_{\theta } + Q^{\theta \nu \alpha } Q^{\mu \kappa }{}_{\theta }\bigr) \tilde{R}_{\alpha \kappa } +  Q_{\kappa }{}^{\nu }{}_{\theta } Q^{\theta \alpha \kappa } \tilde{R}_{\alpha }{}^{\mu }\bigr]  \nonumber\\
    &-\bar{h}_{74}^{} \bigl[Q_{\alpha }{}^{\alpha }{}_{\kappa } Q_{\theta }{}^{\theta }{}_{\tau } \tilde{R}^{\nu \kappa \mu \tau } +  \bigl(Q_{\theta }{}^{\kappa \theta } Q^{\mu \nu \alpha } + Q_{\theta }{}^{\alpha \theta } Q^{\mu \nu \kappa }\bigr) \tilde{R}_{\alpha \kappa } +  Q_{\kappa }{}^{\nu \kappa } Q_{\theta }{}^{\alpha \theta } \tilde{R}_{\alpha }{}^{\mu }\bigr] \nonumber\\
    &-\bar{h}_{75}^{} \bigl(Q_{\alpha }{}^{\alpha }{}_{\kappa } Q_{\theta }{}^{\kappa }{}_{\tau } \tilde{R}^{\nu \theta \mu \tau } +  Q^{\alpha \kappa \theta } Q^{\mu \nu }{}_{\theta } \tilde{R}_{\alpha \kappa } +  Q^{\alpha \nu }{}_{\kappa } Q_{\theta }{}^{\kappa \theta } \tilde{R}_{\alpha }{}^{\mu } +  Q_{\theta }{}^{\kappa \theta } Q^{\mu \alpha }{}_{\kappa } \tilde{R}^{\nu }{}_{\alpha }\bigr)  \nonumber\\
    &-\bar{h}_{76}^{} \bigl[Q_{\alpha }{}^{\alpha }{}_{\kappa } Q_{\theta }{}^{\kappa }{}_{\tau } \tilde{R}^{\nu \tau \mu \theta } +  Q^{\kappa \alpha \theta } Q^{\mu \nu }{}_{\theta } \tilde{R}_{\alpha \kappa } +  Q_{\theta }{}^{\kappa \theta } \bigl(Q^{\nu \alpha }{}_{\kappa } \tilde{R}_{\alpha }{}^{\mu } + Q^{\mu \alpha }{}_{\kappa } \tilde{R}_{\alpha }{}^{\nu }\bigr)\bigr]  \nonumber\\
    &-\bar{h}_{77}^{} \bigl[Q^{\alpha }{}_{\kappa \theta } Q_{\tau \alpha }{}^{\tau } \tilde{R}^{\nu \kappa \mu \theta } +  \bigl(Q_{\theta }{}^{\nu \theta } Q^{\mu \alpha \kappa } + Q^{\theta \alpha \kappa } Q^{\mu \nu }{}_{\theta }\bigr) \tilde{R}_{\alpha \kappa } +  Q_{\kappa }{}^{\nu \alpha } Q_{\theta }{}^{\kappa \theta } \tilde{R}_{\alpha }{}^{\mu }\bigr] \nonumber\\
    & - \bar{h}_{78}^{} \bigl[Q_{\alpha }{}^{\alpha }{}_{\kappa } Q_{\theta }{}^{\tau }{}_{\tau } \tilde{R}^{\nu \theta \mu \kappa } +  Q^{\alpha \theta }{}_{\theta } \bigl(Q^{\mu \nu \kappa } \tilde{R}_{\alpha \kappa } + Q_{\kappa }{}^{\nu \kappa } \tilde{R}_{\alpha }{}^{\mu }\bigr) +  Q_{\theta }{}^{\alpha \theta } Q^{\mu \kappa }{}_{\kappa } \tilde{R}^{\nu }{}_{\alpha }\bigr] \nonumber\\
    &-\bar{h}_{79}^{} \bigl[Q_{\alpha }{}^{\alpha }{}_{\kappa } Q_{\theta }{}^{\tau }{}_{\tau } \tilde{R}^{\nu \kappa \mu \theta } +  Q^{\kappa \theta }{}_{\theta } Q^{\mu \nu \alpha } \tilde{R}_{\alpha \kappa } +  Q_{\theta }{}^{\alpha \theta } \bigl(Q^{\nu \kappa }{}_{\kappa } \tilde{R}_{\alpha }{}^{\mu } + Q^{\mu \kappa }{}_{\kappa } \tilde{R}_{\alpha }{}^{\nu }\bigr)\bigr]  \nonumber\\
    &-\bar{h}_{80}^{} \bigl\{Q_{\alpha }{}^{\kappa }{}_{\kappa } Q_{\theta }{}^{\tau }{}_{\tau } \tilde{R}^{\nu \alpha \mu \theta } +  Q^{\alpha \theta }{}_{\theta } \bigl[Q^{\nu \kappa }{}_{\kappa } \tilde{R}_{\alpha }{}^{\mu } + Q^{\mu \kappa }{}_{\kappa } \bigl(\tilde{R}_{\alpha }{}^{\nu } + \tilde{R}^{\nu }{}_{\alpha }\bigr)\bigr]\bigr\}  \nonumber\\
    &-\bar{h}_{81}^{} (Q_{\alpha }{}^{\kappa }{}_{\kappa } Q_{\theta }{}^{\alpha }{}_{\tau } \tilde{R}^{\nu \theta \mu \tau } +  Q^{\alpha \nu \kappa } Q^{\mu \theta }{}_{\theta } \tilde{R}_{\alpha \kappa } +  Q^{\alpha \nu }{}_{\kappa } Q^{\kappa \theta }{}_{\theta } \tilde{R}_{\alpha }{}^{\mu } +  Q^{\kappa \theta }{}_{\theta } Q^{\mu \alpha }{}_{\kappa } \tilde{R}^{\nu }{}_{\alpha }\bigr) \nonumber\\
    & - \bar{h}_{82}^{} \bigl[Q_{\alpha }{}^{\kappa }{}_{\kappa } Q_{\theta }{}^{\alpha }{}_{\tau } \tilde{R}^{\nu \tau \mu \theta } +  Q^{\kappa \nu \alpha } Q^{\mu \theta }{}_{\theta } \tilde{R}_{\alpha \kappa } +  Q^{\kappa \theta }{}_{\theta } \bigl(Q^{\nu \alpha }{}_{\kappa } \tilde{R}_{\alpha }{}^{\mu } + Q^{\mu \alpha }{}_{\kappa } \tilde{R}_{\alpha }{}^{\nu }\bigr)\bigr]  \nonumber\\
    &-\bar{h}_{83}^{} \bigl[Q_{\alpha }{}^{\tau }{}_{\tau } Q^{\alpha }{}_{\kappa \theta } \tilde{R}^{\nu \kappa \mu \theta } +\bigl(Q^{\mu \theta }{}_{\theta } Q^{\nu \alpha \kappa } + Q^{\mu \alpha \kappa } Q^{\nu \theta }{}_{\theta }\bigr) \tilde{R}_{\alpha \kappa } +  Q_{\kappa }{}^{\nu \alpha } Q^{\kappa \theta }{}_{\theta } \tilde{R}_{\alpha }{}^{\mu }\bigr] \nonumber\\
    &+\bar{h}_{84}^{} \bigl\{Q_{\alpha }{}^{\kappa \theta } Q_{\tau \kappa \theta } \tilde{R}^{\alpha \nu \mu \tau } -  Q^{\alpha \kappa \theta } \bigl[Q^{\nu }{}_{\kappa \theta } \hat{R}_{\alpha }{}^{\mu } + Q^{\mu }{}_{\kappa \theta } \bigl(\hat{R}_{\alpha }{}^{\nu } + \hat{R}^{\nu }{}_{\alpha }\bigr)\bigr]\bigr\}  \nonumber\\
    &+\bar{h}_{85}^{} \bigl[Q^{\alpha \kappa }{}_{\theta } Q_{\tau \alpha \kappa } \tilde{R}^{\theta \nu \mu \tau } -  Q^{\kappa \nu \theta } Q^{\mu \alpha }{}_{\theta } \hat{R}_{\alpha \kappa } -  Q^{\kappa \alpha \theta }\bigl(Q^{\nu }{}_{\kappa \theta } \hat{R}_{\alpha }{}^{\mu } + Q^{\mu }{}_{\kappa \theta } \hat{R}_{\alpha }{}^{\nu }\bigr)\bigr] \nonumber\\
    &+ \bar{h}_{86}^{} \bigl(Q_{\alpha }{}^{\kappa \theta } Q_{\kappa \theta \tau } \tilde{R}^{\alpha \nu \mu \tau } -  Q^{\alpha \nu \theta } Q^{\mu \kappa }{}_{\theta } \hat{R}_{\alpha \kappa } -  Q^{\alpha }{}_{\kappa \theta } Q^{\kappa \nu \theta } \hat{R}_{\alpha }{}^{\mu } -  Q^{\kappa \alpha \theta } Q^{\mu }{}_{\kappa \theta } \hat{R}^{\nu }{}_{\alpha }\bigr)  \nonumber\\
    &+ \bar{h}_{87}^{} \bigl[Q_{\alpha \kappa \tau } Q^{\alpha \kappa }{}_{\theta } \tilde{R}^{\theta \nu \mu \tau } -  \bigl(Q^{\mu \kappa }{}_{\theta } Q^{\nu \alpha \theta } + Q^{\mu \alpha }{}_{\theta } Q^{\nu \kappa \theta }\bigr) \hat{R}_{\alpha \kappa } -  Q_{\kappa }{}^{\nu }{}_{\theta } Q^{\kappa \alpha \theta } \hat{R}_{\alpha }{}^{\mu }\bigr] \nonumber\\
    & + \bar{h}_{88}^{} \bigl[Q^{\alpha \kappa }{}_{\theta } Q_{\kappa \alpha \tau } \tilde{R}^{\theta \nu \mu \tau } -  \bigl(Q^{\theta \nu \kappa } Q^{\mu \alpha }{}_{\theta } + Q^{\theta \nu \alpha } Q^{\mu \kappa }{}_{\theta }\bigr) \hat{R}_{\alpha \kappa } -  Q_{\kappa }{}^{\nu }{}_{\theta } Q^{\theta \alpha \kappa } \hat{R}_{\alpha }{}^{\mu }\bigr] \nonumber\\
    & + \bar{h}_{89}^{} \bigl[Q_{\alpha }{}^{\alpha }{}_{\kappa } Q_{\theta }{}^{\theta }{}_{\tau } \tilde{R}^{\kappa \nu \mu \tau } -  \bigl(Q_{\theta }{}^{\kappa \theta } Q^{\mu \nu \alpha } + Q_{\theta }{}^{\alpha \theta } Q^{\mu \nu \kappa }\bigr) \hat{R}_{\alpha \kappa } -  Q_{\kappa }{}^{\nu \kappa } Q_{\theta }{}^{\alpha \theta } \hat{R}_{\alpha }{}^{\mu }\bigr]  \nonumber\\
    &+\bar{h}_{90}^{} \bigl(Q_{\alpha }{}^{\alpha }{}_{\kappa } Q_{\theta }{}^{\kappa }{}_{\tau } \tilde{R}^{\theta \nu \mu \tau } -  Q^{\alpha \kappa \theta } Q^{\mu \nu }{}_{\theta } \hat{R}_{\alpha \kappa } -  Q^{\alpha \nu }{}_{\kappa } Q_{\theta }{}^{\kappa \theta } \hat{R}_{\alpha }{}^{\mu } -  Q_{\theta }{}^{\kappa \theta } Q^{\mu \alpha }{}_{\kappa } \hat{R}^{\nu }{}_{\alpha }\bigr) \nonumber\\
    & + \bar{h}_{91}^{} \bigl[Q_{\alpha }{}^{\alpha }{}_{\kappa } Q_{\theta }{}^{\kappa }{}_{\tau } \tilde{R}^{\tau \nu \mu \theta } -  Q^{\kappa \alpha \theta } Q^{\mu \nu }{}_{\theta } \hat{R}_{\alpha \kappa } -  Q_{\theta }{}^{\kappa \theta } \bigl(Q^{\nu \alpha }{}_{\kappa } \hat{R}_{\alpha }{}^{\mu } + Q^{\mu \alpha }{}_{\kappa } \hat{R}_{\alpha }{}^{\nu }\bigr)\bigr] \nonumber\\
    & + \bar{h}_{92}^{} \bigl[Q^{\alpha }{}_{\kappa \theta } Q_{\tau \alpha }{}^{\tau } \tilde{R}^{\kappa \nu \mu \theta } -  \bigl(Q_{\theta }{}^{\nu \theta } Q^{\mu \alpha \kappa } + Q^{\theta \alpha \kappa } Q^{\mu \nu }{}_{\theta }\bigr) \hat{R}_{\alpha \kappa } -  Q_{\kappa }{}^{\nu \alpha } Q_{\theta }{}^{\kappa \theta } \hat{R}_{\alpha }{}^{\mu }\bigr] \nonumber\\
    &+ \bar{h}_{93}^{} \bigl[Q_{\alpha }{}^{\alpha }{}_{\kappa } Q_{\theta }{}^{\tau }{}_{\tau } \tilde{R}^{\theta \nu \mu \kappa } -  Q^{\alpha \theta }{}_{\theta } \bigl(Q^{\mu \nu \kappa } \hat{R}_{\alpha \kappa } + Q_{\kappa }{}^{\nu \kappa } \hat{R}_{\alpha }{}^{\mu }\bigr) -  Q_{\theta }{}^{\alpha \theta } Q^{\mu \kappa }{}_{\kappa } \hat{R}^{\nu }{}_{\alpha }\bigr]  \nonumber\\
    &+ \bar{h}_{94}^{} \bigl[Q_{\alpha }{}^{\alpha }{}_{\kappa } Q_{\theta }{}^{\tau }{}_{\tau } \tilde{R}^{\kappa \nu \mu \theta } -  Q^{\kappa \theta }{}_{\theta } Q^{\mu \nu \alpha } \hat{R}_{\alpha \kappa } -  Q_{\theta }{}^{\alpha \theta } \bigl(Q^{\nu \kappa }{}_{\kappa } \hat{R}_{\alpha }{}^{\mu } + Q^{\mu \kappa }{}_{\kappa } \hat{R}_{\alpha }{}^{\nu }\bigr)\bigr]  \nonumber\\
    &+ \bar{h}_{95}^{} \bigl\{Q_{\alpha }{}^{\kappa }{}_{\kappa } Q_{\theta }{}^{\tau }{}_{\tau } \tilde{R}^{\alpha \nu \mu \theta } -  Q^{\alpha \theta }{}_{\theta } \bigl[Q^{\nu \kappa }{}_{\kappa } \hat{R}_{\alpha }{}^{\mu } + Q^{\mu \kappa }{}_{\kappa } \bigl(\hat{R}_{\alpha }{}^{\nu } + \hat{R}^{\nu }{}_{\alpha }\bigr)\bigr]\bigr\}  \nonumber\\
    &+\bar{h}_{96}^{} \bigl(Q_{\alpha }{}^{\kappa }{}_{\kappa } Q_{\theta }{}^{\alpha }{}_{\tau } \tilde{R}^{\theta \nu \mu \tau } -  Q^{\alpha \nu \kappa } Q^{\mu \theta }{}_{\theta } \hat{R}_{\alpha \kappa } -  Q^{\alpha \nu }{}_{\kappa } Q^{\kappa \theta }{}_{\theta } \hat{R}_{\alpha }{}^{\mu } -  Q^{\kappa \theta }{}_{\theta } Q^{\mu \alpha }{}_{\kappa } \hat{R}^{\nu }{}_{\alpha }\bigr)  \nonumber\\
    &+\bar{h}_{97}^{} \bigl[Q_{\alpha }{}^{\kappa }{}_{\kappa } Q_{\theta }{}^{\alpha }{}_{\tau } \tilde{R}^{\tau \nu \mu \theta } -  Q^{\kappa \nu \alpha } Q^{\mu \theta }{}_{\theta } \hat{R}_{\alpha \kappa } -  Q^{\kappa \theta }{}_{\theta } \bigl(Q^{\nu \alpha }{}_{\kappa } \hat{R}_{\alpha }{}^{\mu } + Q^{\mu \alpha }{}_{\kappa } \hat{R}_{\alpha }{}^{\nu }\bigr)\bigr] \nonumber\\
    & + \bar{h}_{98}^{} \bigl[Q_{\alpha }{}^{\tau }{}_{\tau } Q^{\alpha }{}_{\kappa \theta } \tilde{R}^{\kappa \nu \mu \theta } -  \bigl(Q^{\mu \theta }{}_{\theta } Q^{\nu \alpha \kappa } + Q^{\mu \alpha \kappa } Q^{\nu \theta }{}_{\theta }\bigr) \hat{R}_{\alpha \kappa } -  Q_{\kappa }{}^{\nu \alpha } Q^{\kappa \theta }{}_{\theta } \hat{R}_{\alpha }{}^{\mu }\bigr]  \nonumber\\
    &+\bar{h}_{99}^{} \bigl[Q_{\theta }{}^{\nu \alpha } Q^{\mu }{}_{\alpha \kappa } \bar{R}^{\kappa \theta } + Q_{\alpha }{}^{\nu }{}_{\kappa } Q_{\theta }{}^{\alpha \kappa } \bar{R}^{\mu \theta } -  Q^{\alpha \kappa }{}_{\theta } \bigl(Q^{\nu }{}_{\alpha \kappa } \bar{R}^{\mu \theta } + Q^{\mu }{}_{\alpha \kappa } \bar{R}^{\nu \theta }\bigr)\bigr] \nonumber\\
    & + \bar{h}_{100}^{} \bigl[Q_{\alpha }{}^{\nu }{}_{\kappa } Q_{\theta }{}^{\kappa \theta } \bar{R}^{\mu \alpha } - Q_{\kappa }{}^{\alpha }{}_{\theta } Q^{\mu \nu }{}_{\alpha } \bar{R}^{\kappa \theta }-  Q_{\theta }{}^{\alpha \theta }\bigl(Q^{\nu }{}_{\alpha \kappa } \bar{R}^{\mu \kappa } + Q^{\mu }{}_{\alpha \kappa } \bar{R}^{\nu \kappa }\bigr)\bigr] \nonumber\\
    & + \bar{h}_{101}^{} \bigl[Q_{\alpha }{}^{\nu }{}_{\kappa } Q^{\kappa \theta }{}_{\theta } \bar{R}^{\mu \alpha } - Q_{\kappa }{}^{\nu }{}_{\theta } Q^{\mu \alpha }{}_{\alpha } \bar{R}^{\kappa \theta }-  Q^{\alpha \theta }{}_{\theta } \bigl(Q^{\nu }{}_{\alpha \kappa } \bar{R}^{\mu \kappa } + Q^{\mu }{}_{\alpha \kappa } \bar{R}^{\nu \kappa }\bigr)\bigr]  \nonumber\\
    &+ \bar{h}_{102}^{} \bigl[Q_{\kappa }{}^{\kappa }{}_{\theta } \bigl(Q^{\nu \alpha }{}_{\alpha } \bar{R}^{\mu \theta } + Q^{\mu \alpha }{}_{\alpha } \bar{R}^{\nu \theta }\bigr)- Q_{\kappa }{}^{\theta }{}_{\theta } Q^{\mu \nu }{}_{\alpha } \bar{R}^{\alpha \kappa } -  Q_{\alpha }{}^{\nu \alpha } Q_{\kappa }{}^{\theta }{}_{\theta } \bar{R}^{\mu \kappa }\bigr] \nonumber\\
    & - \bar{h}_{103}^{} \bigl[Q_{\alpha \kappa \theta } Q^{\alpha \kappa \theta } \bigl(\tilde{R}^{\nu \mu } + \hat{R}^{\nu \mu }\bigr) + 2 Q^{\mu }{}_{\alpha \kappa } Q^{\nu \alpha \kappa } \tilde{R}\bigr]- \bar{h}_{104}^{} \bigl[Q^{\alpha \kappa \theta } Q_{\kappa \alpha \theta } \bigl(\tilde{R}^{\nu \mu } + \hat{R}^{\nu \mu }\bigr) + 2 Q^{\alpha \nu \kappa } Q^{\mu }{}_{\alpha \kappa } \tilde{R}\bigr]  \nonumber\\
    &- \bar{h}_{105}^{} \bigl[Q_{\alpha }{}^{\alpha \kappa } Q_{\theta \kappa }{}^{\theta } \bigl(\tilde{R}^{\nu \mu } + \hat{R}^{\nu \mu }\bigr) + 2 Q_{\kappa }{}^{\alpha \kappa } Q^{\mu \nu }{}_{\alpha } \tilde{R}\bigr]- \bar{h}_{106}^{} \bigl[Q_{\alpha }{}^{\theta }{}_{\theta } Q^{\alpha \kappa }{}_{\kappa } \bigl(\tilde{R}^{\nu \mu } + \hat{R}^{\nu \mu }\bigr) + 2 Q^{\mu \alpha }{}_{\alpha } Q^{\nu \kappa }{}_{\kappa } \tilde{R}\bigr]   \nonumber\\
    &- \bar{h}_{107}^{} \bigl\{Q_{\kappa }{}^{\nu \kappa } Q^{\mu \alpha }{}_{\alpha } \tilde{R} +  Q^{\alpha \kappa }{}_{\kappa } \bigl[Q_{\theta \alpha }{}^{\theta } \bigl(\tilde{R}^{\nu \mu } + \hat{R}^{\nu \mu }\bigr) + Q^{\mu \nu }{}_{\alpha } \tilde{R}\bigr]\bigr\}\nonumber\\
    &-\bar{h}_{108}^{} \bigl[2 Q_{\alpha \kappa \theta } \bigl(\tilde{R}^{\kappa \theta \nu }{}_{\tau } T^{\alpha \mu \tau } + \tilde{R}^{\kappa \theta \mu }{}_{\tau } T^{\alpha \nu \tau }\bigr) +  Q^{\mu }{}_{\alpha \kappa } \tilde{R}^{\alpha \kappa }{}_{\theta \tau } T^{\nu \theta \tau }\bigr] \nonumber\\ &- \bar{h}_{109}^{} \bigl[Q_{\alpha }{}^{\nu }{}_{\kappa } \tilde{R}^{\kappa }{}_{\theta }{}^{\mu }{}_{\tau } T^{\alpha \theta \tau } +  Q_{\alpha \kappa \theta } \bigl(\tilde{R}^{\kappa }{}_{\tau }{}^{\nu \theta } T^{\alpha \mu \tau } + \tilde{R}^{\kappa \nu \theta }{}_{\tau } T^{\alpha \mu \tau } + \tilde{R}^{\kappa }{}_{\tau }{}^{\mu \theta } T^{\alpha \nu \tau }\bigr) +  Q^{\mu }{}_{\alpha \kappa } \tilde{R}^{\alpha }{}_{\theta }{}^{\kappa }{}_{\tau } T^{\nu \theta \tau }\bigr] \nonumber\\ &- \bar{h}_{110}^{} \bigl[Q_{\alpha }{}^{\nu }{}_{\kappa } \tilde{R}^{\theta \kappa \mu }{}_{\tau } T^{\alpha }{}_{\theta }{}^{\tau } +  Q_{\alpha \kappa \theta } \bigl(\tilde{R}^{\tau \kappa \nu \theta } T^{\alpha \mu }{}_{\tau } + \tilde{R}^{\nu \kappa \theta }{}_{\tau } T^{\alpha \mu \tau } + \tilde{R}^{\tau \kappa \mu \theta } T^{\alpha \nu }{}_{\tau }\bigr) +  Q^{\mu }{}_{\alpha \kappa } \tilde{R}^{\theta \alpha \kappa }{}_{\tau } T^{\nu }{}_{\theta }{}^{\tau }\bigr] \nonumber\\ &- \bar{h}_{111}^{} \bigl[Q^{\mu }{}_{\alpha \kappa } \tilde{R}^{\nu \alpha }{}_{\theta \tau } T^{\kappa \theta \tau } + 2 Q_{\alpha \kappa \theta } \bigl(\tilde{R}^{\alpha \kappa \nu }{}_{\tau } T^{\theta \mu \tau } + \tilde{R}^{\alpha \kappa \mu }{}_{\tau } T^{\theta \nu \tau }\bigr)\bigr] \nonumber\\ &- \bar{h}_{112}^{} \bigl[Q_{\alpha }{}^{\nu }{}_{\kappa } \tilde{R}^{\alpha }{}_{\theta }{}^{\mu }{}_{\tau } T^{\kappa \theta \tau } +  Q^{\mu }{}_{\alpha \kappa } \tilde{R}^{\nu }{}_{\theta }{}^{\alpha }{}_{\tau } T^{\kappa \theta \tau } +  Q_{\alpha \kappa \theta } \bigl(\tilde{R}^{\alpha }{}_{\tau }{}^{\nu \kappa } T^{\theta \mu \tau } + \tilde{R}^{\alpha \nu \kappa }{}_{\tau } T^{\theta \mu \tau } + \tilde{R}^{\alpha }{}_{\tau }{}^{\mu \kappa } T^{\theta \nu \tau }\bigr)\bigr] \nonumber\\ &- \bar{h}_{113}^{} \bigl[Q^{\mu }{}_{\alpha \kappa } \tilde{R}^{\alpha \nu }{}_{\theta \tau } T^{\kappa \theta \tau } + 2 Q_{\alpha \kappa \theta } (\tilde{R}^{\kappa \alpha \nu }{}_{\tau } T^{\theta \mu \tau } + \tilde{R}^{\kappa \alpha \mu }{}_{\tau } T^{\theta \nu \tau })\bigr] \nonumber\\ &- \bar{h}_{114}^{} \bigl[Q^{\mu \nu }{}_{\alpha } \tilde{R}^{\alpha }{}_{\kappa \theta \tau } T^{\kappa \theta \tau } + 2 Q_{\alpha }{}^{\alpha }{}_{\kappa } \bigl(\tilde{R}^{\kappa }{}_{\theta }{}^{\nu }{}_{\tau } T^{\theta \mu \tau } + \tilde{R}^{\kappa }{}_{\theta }{}^{\mu }{}_{\tau } T^{\theta \nu \tau }\bigr)\bigr] \nonumber\\ &- \bar{h}_{115}^{} \bigl[Q^{\nu }{}_{\alpha \kappa } \tilde{R}^{\alpha }{}_{\theta }{}^{\mu }{}_{\tau } T^{\kappa \theta \tau } +  Q^{\mu }{}_{\alpha \kappa } \tilde{R}^{\alpha }{}_{\theta }{}^{\nu }{}_{\tau } T^{\kappa \theta \tau } +  Q_{\alpha \kappa \theta } \bigl(\tilde{R}^{\kappa }{}_{\tau }{}^{\nu \alpha } T^{\theta \mu \tau } + \tilde{R}^{\kappa \nu \alpha }{}_{\tau } T^{\theta \mu \tau } + \tilde{R}^{\kappa }{}_{\tau }{}^{\mu \alpha } T^{\theta \nu \tau }\bigr)\bigr] \nonumber\\ &- \bar{h}_{116}^{} \bigl[Q^{\mu \nu }{}_{\alpha } \tilde{R}^{\kappa \alpha }{}_{\theta \tau } T_{\kappa }{}^{\theta \tau } + 2 Q_{\alpha }{}^{\alpha }{}_{\kappa } \bigl(\tilde{R}^{\theta \kappa \nu }{}_{\tau } T_{\theta }{}^{\mu \tau } + \tilde{R}^{\theta \kappa \mu }{}_{\tau } T_{\theta }{}^{\nu \tau }\bigr)\bigr] \nonumber\\ &- \bar{h}_{117}^{} \bigl[Q^{\mu \nu }{}_{\alpha } \tilde{R}^{\kappa }{}_{\theta }{}^{\alpha }{}_{\tau } T_{\kappa }{}^{\theta \tau } +  Q_{\alpha }{}^{\nu \alpha } \tilde{R}^{\kappa }{}_{\theta }{}^{\mu }{}_{\tau } T_{\kappa }{}^{\theta \tau } +  Q_{\alpha }{}^{\alpha }{}_{\kappa } \bigl(\tilde{R}^{\theta }{}_{\tau }{}^{\nu \kappa } T_{\theta }{}^{\mu \tau } + \tilde{R}^{\theta \nu \kappa }{}_{\tau } T_{\theta }{}^{\mu \tau } + \tilde{R}^{\theta }{}_{\tau }{}^{\mu \kappa } T_{\theta }{}^{\nu \tau }\bigr)\bigr] \nonumber\\ &- \bar{h}_{118}^{} \bigl[Q_{\alpha }{}^{\nu }{}_{\kappa } \tilde{R}^{\theta \alpha \mu }{}_{\tau } T^{\kappa }{}_{\theta }{}^{\tau } +  Q^{\mu }{}_{\alpha \kappa } \tilde{R}^{\theta \nu \alpha }{}_{\tau } T^{\kappa }{}_{\theta }{}^{\tau } +  Q_{\alpha \kappa \theta } \bigl(\tilde{R}^{\tau \alpha \nu \kappa } T^{\theta \mu }{}_{\tau } + \tilde{R}^{\nu \alpha \kappa }{}_{\tau } T^{\theta \mu \tau } + \tilde{R}^{\tau \alpha \mu \kappa } T^{\theta \nu }{}_{\tau }\bigr)\bigr] \nonumber\\ &- \bar{h}_{119}^{} \bigl[Q^{\nu }{}_{\alpha \kappa } \tilde{R}^{\theta \alpha \mu }{}_{\tau } T^{\kappa }{}_{\theta }{}^{\tau } +  Q^{\mu }{}_{\alpha \kappa } \tilde{R}^{\theta \alpha \nu }{}_{\tau } T^{\kappa }{}_{\theta }{}^{\tau } +  Q_{\alpha \kappa \theta } \bigl(\tilde{R}^{\tau \kappa \nu \alpha } T^{\theta \mu }{}_{\tau } + \tilde{R}^{\nu \kappa \alpha }{}_{\tau } T^{\theta \mu \tau } + \tilde{R}^{\tau \kappa \mu \alpha } T^{\theta \nu }{}_{\tau }\bigr)\bigr] \nonumber\\ &+ \bar{h}_{120}^{} \bigl(Q_{\alpha }{}^{\nu }{}_{\kappa } \tilde{R}^{\theta }{}_{\tau }{}^{\mu \alpha } T^{\kappa }{}_{\theta }{}^{\tau } -  Q^{\nu }{}_{\alpha \kappa } \tilde{R}^{\theta }{}_{\tau }{}^{\mu \alpha } T^{\kappa }{}_{\theta }{}^{\tau } -  Q^{\mu }{}_{\alpha \kappa } \tilde{R}^{\theta }{}_{\tau }{}^{\nu \alpha } T^{\kappa }{}_{\theta }{}^{\tau } + Q_{\alpha \kappa \theta } \tilde{R}^{\tau \nu \alpha \kappa } T^{\theta \mu }{}_{\tau } -  Q_{\alpha \kappa \theta } \tilde{R}^{\nu }{}_{\tau }{}^{\alpha \kappa } T^{\theta \mu \tau }\bigr) \nonumber\\ &- \bar{h}_{121}^{} \bigl\{Q^{\nu }{}_{\alpha \kappa } \tilde{R}^{\alpha \kappa }{}_{\theta \tau } T^{\theta \mu \tau } +  Q^{\mu }{}_{\alpha \kappa } \tilde{R}^{\alpha \kappa }{}_{\theta \tau } T^{\theta \nu \tau } +  Q_{\alpha \kappa \theta } \bigl[\tilde{R}^{\kappa \theta \nu }{}_{\tau } T^{\tau \mu \alpha } + \tilde{R}^{\kappa \theta \mu }{}_{\tau } \bigl(T^{\tau \nu \alpha } + T^{\nu \alpha \tau }\bigr)\bigr]\bigr\} \nonumber\\ &- \bar{h}_{122}^{} \bigl(Q_{\alpha }{}^{\nu }{}_{\kappa } \tilde{R}^{\kappa }{}_{\theta }{}^{\mu }{}_{\tau } T^{\theta \alpha \tau } +  Q^{\nu }{}_{\alpha \kappa } \tilde{R}^{\alpha }{}_{\theta }{}^{\kappa }{}_{\tau } T^{\theta \mu \tau } +  Q^{\mu }{}_{\alpha \kappa } \tilde{R}^{\alpha }{}_{\theta }{}^{\kappa }{}_{\tau } T^{\theta \nu \tau } +  Q_{\alpha \kappa \theta } \tilde{R}^{\kappa }{}_{\tau }{}^{\nu \theta } T^{\tau \mu \alpha } +  Q_{\alpha \kappa \theta } \tilde{R}^{\kappa }{}_{\tau }{}^{\mu \theta } T^{\tau \nu \alpha }\bigr) \nonumber\\ &- \bar{h}_{123}^{} \bigl(Q_{\alpha }{}^{\nu }{}_{\kappa } \tilde{R}^{\theta \kappa \mu }{}_{\tau } T_{\theta }{}^{\alpha \tau } +  Q^{\nu }{}_{\alpha \kappa } \tilde{R}^{\theta \alpha \kappa }{}_{\tau } T_{\theta }{}^{\mu \tau } +  Q^{\mu }{}_{\alpha \kappa } \tilde{R}^{\theta \alpha \kappa }{}_{\tau } T_{\theta }{}^{\nu \tau } +  Q_{\alpha \kappa \theta } \tilde{R}^{\tau \kappa \nu \theta } T_{\tau }{}^{\mu \alpha } +  Q_{\alpha \kappa \theta } \tilde{R}^{\tau \kappa \mu \theta } T_{\tau }{}^{\nu \alpha }\bigr) \nonumber\\ &- \bar{h}_{124}^{} \bigl\{Q^{\mu }{}_{\alpha \kappa } \tilde{R}^{\nu \alpha }{}_{\theta \tau } T^{\theta \kappa \tau } +  Q_{\alpha }{}^{\nu }{}_{\kappa } \tilde{R}^{\alpha \kappa }{}_{\theta \tau } T^{\theta \mu \tau } +  Q_{\alpha \kappa \theta } \bigl[\tilde{R}^{\alpha \kappa \nu }{}_{\tau } T^{\tau \mu \theta } + \tilde{R}^{\alpha \kappa \mu }{}_{\tau } \bigl(T^{\tau \nu \theta } + T^{\nu \theta \tau }\bigr)\bigr]\bigr\} \nonumber\\ &- \bar{h}_{125}^{} \bigl[Q^{\mu }{}_{\alpha \kappa } \tilde{R}^{\nu }{}_{\theta }{}^{\alpha }{}_{\tau } T^{\theta \kappa \tau } +  Q_{\alpha }{}^{\nu }{}_{\kappa } \bigl(\tilde{R}^{\alpha }{}_{\theta }{}^{\mu }{}_{\tau } T^{\theta \kappa \tau } + \tilde{R}^{\alpha }{}_{\theta }{}^{\kappa }{}_{\tau } T^{\theta \mu \tau }\bigr) +  Q_{\alpha \kappa \theta } \bigl(\tilde{R}^{\alpha }{}_{\tau }{}^{\nu \kappa } T^{\tau \mu \theta } + \tilde{R}^{\alpha }{}_{\tau }{}^{\mu \kappa } T^{\tau \nu \theta }\bigr)\bigr] \nonumber\\ &- \bar{h}_{126}^{} \bigl\{Q^{\mu }{}_{\alpha \kappa } \tilde{R}^{\alpha \nu }{}_{\theta \tau } T^{\theta \kappa \tau } +  Q_{\alpha }{}^{\nu }{}_{\kappa } \tilde{R}^{\kappa \alpha }{}_{\theta \tau } T^{\theta \mu \tau } +  Q_{\alpha \kappa \theta } \bigl[\tilde{R}^{\kappa \alpha \nu }{}_{\tau } T^{\tau \mu \theta } + \tilde{R}^{\kappa \alpha \mu }{}_{\tau } \bigl(T^{\tau \nu \theta } + T^{\nu \theta \tau }\bigr)\bigr]\bigr\} \nonumber\\ &- \bar{h}_{127}^{} \bigl\{Q^{\mu \nu }{}_{\alpha } \tilde{R}^{\alpha }{}_{\kappa \theta \tau } T^{\theta \kappa \tau } +  Q_{\alpha }{}^{\alpha }{}_{\kappa } \bigl[\tilde{R}^{\kappa \nu }{}_{\theta \tau } T^{\theta \mu \tau } + \tilde{R}^{\kappa }{}_{\theta }{}^{\nu }{}_{\tau } T^{\tau \mu \theta } + \tilde{R}^{\kappa }{}_{\theta }{}^{\mu }{}_{\tau } \bigl(T^{\tau \nu \theta } + T^{\nu \theta \tau }\bigr)\bigr]\bigr\} \nonumber\\ &- \bar{h}_{128}^{} \bigl(Q^{\nu }{}_{\alpha \kappa } \tilde{R}^{\alpha }{}_{\theta }{}^{\mu }{}_{\tau } T^{\theta \kappa \tau } +  Q^{\mu }{}_{\alpha \kappa } \tilde{R}^{\alpha }{}_{\theta }{}^{\nu }{}_{\tau } T^{\theta \kappa \tau } +  Q_{\alpha }{}^{\nu }{}_{\kappa } \tilde{R}^{\kappa }{}_{\theta }{}^{\alpha }{}_{\tau } T^{\theta \mu \tau } +  Q_{\alpha \kappa \theta } \tilde{R}^{\kappa }{}_{\tau }{}^{\nu \alpha } T^{\tau \mu \theta } +  Q_{\alpha \kappa \theta } \tilde{R}^{\kappa }{}_{\tau }{}^{\mu \alpha } T^{\tau \nu \theta }\bigr) \nonumber\\ &- \bar{h}_{129}^{} \bigl\{Q^{\mu \nu }{}_{\alpha } \tilde{R}^{\kappa \alpha }{}_{\theta \tau } T^{\theta }{}_{\kappa }{}^{\tau } +  Q_{\alpha }{}^{\alpha }{}_{\kappa } \bigl[\tilde{R}^{\nu \kappa }{}_{\theta \tau } T^{\theta \mu \tau } + \tilde{R}^{\theta \kappa \nu }{}_{\tau } T^{\tau \mu }{}_{\theta } + \tilde{R}^{\theta \kappa \mu }{}_{\tau } \bigl(T^{\tau \nu }{}_{\theta } + T^{\nu }{}_{\theta }{}^{\tau }\bigr)\bigr]\bigr\} \nonumber\\ &- \bar{h}_{130}^{} \bigl[\bigl(Q^{\mu \nu }{}_{\alpha } \tilde{R}^{\kappa }{}_{\theta }{}^{\alpha }{}_{\tau } + Q_{\alpha }{}^{\nu \alpha } \tilde{R}^{\kappa }{}_{\theta }{}^{\mu }{}_{\tau }\bigr) T^{\theta }{}_{\kappa }{}^{\tau } +  Q_{\alpha }{}^{\alpha }{}_{\kappa } \bigl(\tilde{R}^{\nu }{}_{\theta }{}^{\kappa }{}_{\tau } T^{\theta \mu \tau } + \tilde{R}^{\theta }{}_{\tau }{}^{\nu \kappa } T^{\tau \mu }{}_{\theta } + \tilde{R}^{\theta }{}_{\tau }{}^{\mu \kappa } T^{\tau \nu }{}_{\theta }\bigr)\bigr] \nonumber\\ &- \bar{h}_{131}^{} \bigl[Q^{\mu }{}_{\alpha \kappa } \tilde{R}^{\theta \nu \alpha }{}_{\tau } T_{\theta }{}^{\kappa \tau } +  Q_{\alpha }{}^{\nu }{}_{\kappa } \bigl(\tilde{R}^{\theta \alpha \mu }{}_{\tau } T_{\theta }{}^{\kappa \tau } + \tilde{R}^{\theta \alpha \kappa }{}_{\tau } T_{\theta }{}^{\mu \tau }\bigr) +  Q_{\alpha \kappa \theta } \bigl(\tilde{R}^{\tau \alpha \nu \kappa } T_{\tau }{}^{\mu \theta } + \tilde{R}^{\tau \alpha \mu \kappa } T_{\tau }{}^{\nu \theta }\bigr)\bigr] \nonumber\\ &- \bar{h}_{132}^{} \bigl(Q^{\nu }{}_{\alpha \kappa } \tilde{R}^{\theta \alpha \mu }{}_{\tau } T_{\theta }{}^{\kappa \tau } +  Q^{\mu }{}_{\alpha \kappa } \tilde{R}^{\theta \alpha \nu }{}_{\tau } T_{\theta }{}^{\kappa \tau } +  Q_{\alpha }{}^{\nu }{}_{\kappa } \tilde{R}^{\theta \kappa \alpha }{}_{\tau } T_{\theta }{}^{\mu \tau } +  Q_{\alpha \kappa \theta } \tilde{R}^{\tau \kappa \nu \alpha } T_{\tau }{}^{\mu \theta } +  Q_{\alpha \kappa \theta } \tilde{R}^{\tau \kappa \mu \alpha } T_{\tau }{}^{\nu \theta }\bigr) \nonumber\\ &+ \bar{h}_{133}^{} \bigl[Q_{\alpha }{}^{\nu }{}_{\kappa } \bigl(\tilde{R}^{\theta }{}_{\tau }{}^{\mu \alpha } T_{\theta }{}^{\kappa \tau } -  \tilde{R}^{\theta }{}_{\tau }{}^{\alpha \kappa } T_{\theta }{}^{\mu \tau }\bigr) + Q_{\alpha \kappa \theta } \tilde{R}^{\tau \nu \alpha \kappa } T_{\tau }{}^{\mu \theta }- Q^{\nu }{}_{\alpha \kappa } \tilde{R}^{\theta }{}_{\tau }{}^{\mu \alpha } T_{\theta }{}^{\kappa \tau } -  Q^{\mu }{}_{\alpha \kappa } \tilde{R}^{\theta }{}_{\tau }{}^{\nu \alpha } T_{\theta }{}^{\kappa \tau }\bigr] \nonumber\\ &+ \bar{h}_{134}^{} \bigl[Q_{\alpha \kappa \theta } \bigl(\tilde{R}^{\kappa \nu \theta }{}_{\tau } T^{\tau \mu \alpha } + \tilde{R}^{\kappa }{}_{\tau }{}^{\mu \theta } T^{\nu \alpha \tau }\bigr)- Q_{\alpha }{}^{\nu }{}_{\kappa } \tilde{R}^{\kappa }{}_{\theta }{}^{\mu }{}_{\tau } T^{\tau \alpha \theta } -  Q^{\nu }{}_{\alpha \kappa } \tilde{R}^{\alpha }{}_{\theta }{}^{\kappa }{}_{\tau } T^{\tau \mu \theta } -  Q^{\mu }{}_{\alpha \kappa } \tilde{R}^{\alpha }{}_{\theta }{}^{\kappa }{}_{\tau } T^{\tau \nu \theta } \bigr] \nonumber\\ &+ \bar{h}_{135}^{} \bigl[Q_{\alpha \kappa \theta } \bigl(\tilde{R}^{\nu \kappa \theta }{}_{\tau } T^{\tau \mu \alpha } + \tilde{R}^{\tau \kappa \mu \theta } T^{\nu \alpha }{}_{\tau }\bigr)- Q_{\alpha }{}^{\nu }{}_{\kappa } \tilde{R}^{\theta \kappa \mu }{}_{\tau } T^{\tau \alpha }{}_{\theta } -  Q^{\nu }{}_{\alpha \kappa } \tilde{R}^{\theta \alpha \kappa }{}_{\tau } T^{\tau \mu }{}_{\theta } -  Q^{\mu }{}_{\alpha \kappa } \tilde{R}^{\theta \alpha \kappa }{}_{\tau } T^{\tau \nu }{}_{\theta }\bigr] \nonumber\\ &+ \bar{h}_{136}^{} \bigl[Q_{\alpha \kappa \theta } \bigl(\tilde{R}^{\alpha \nu \kappa }{}_{\tau } T^{\tau \mu \theta } + \tilde{R}^{\alpha }{}_{\tau }{}^{\mu \kappa } T^{\nu \theta \tau }\bigr)- Q^{\mu }{}_{\alpha \kappa } \tilde{R}^{\nu }{}_{\theta }{}^{\alpha }{}_{\tau } T^{\tau \kappa \theta } -  Q_{\alpha }{}^{\nu }{}_{\kappa } \bigl(\tilde{R}^{\alpha }{}_{\theta }{}^{\mu }{}_{\tau } T^{\tau \kappa \theta } + \tilde{R}^{\alpha }{}_{\theta }{}^{\kappa }{}_{\tau } T^{\tau \mu \theta }\bigr) \bigr] \nonumber\\ &+ \bar{h}_{137}^{} \bigl[Q_{\alpha \kappa \theta } \bigl(\tilde{R}^{\kappa \nu \alpha }{}_{\tau } T^{\tau \mu \theta } + \tilde{R}^{\kappa }{}_{\tau }{}^{\mu \alpha } T^{\nu \theta \tau }\bigr)- \bigl(Q^{\nu }{}_{\alpha \kappa } \tilde{R}^{\alpha }{}_{\theta }{}^{\mu }{}_{\tau } + Q^{\mu }{}_{\alpha \kappa } \tilde{R}^{\alpha }{}_{\theta }{}^{\nu }{}_{\tau }\bigr) T^{\tau \kappa \theta } -  Q_{\alpha }{}^{\nu }{}_{\kappa } \tilde{R}^{\kappa }{}_{\theta }{}^{\alpha }{}_{\tau } T^{\tau \mu \theta } \bigr] \nonumber\\ &+ \bar{h}_{138}^{} \bigl[Q_{\alpha }{}^{\alpha }{}_{\kappa } \bigl(\tilde{R}^{\theta \nu \kappa }{}_{\tau } T^{\tau \mu }{}_{\theta } -  \tilde{R}^{\nu }{}_{\theta }{}^{\kappa }{}_{\tau } T^{\tau \mu \theta } + \tilde{R}^{\theta }{}_{\tau }{}^{\mu \kappa } T^{\nu }{}_{\theta }{}^{\tau }\bigr)- \bigl(Q^{\mu \nu }{}_{\alpha } \tilde{R}^{\kappa }{}_{\theta }{}^{\alpha }{}_{\tau } + Q_{\alpha }{}^{\nu \alpha } \tilde{R}^{\kappa }{}_{\theta }{}^{\mu }{}_{\tau }\bigr) T^{\tau }{}_{\kappa }{}^{\theta } \bigr] \nonumber\\ &+ \bar{h}_{139}^{} \bigl[Q_{\alpha \kappa \theta } \bigl(\tilde{R}^{\nu \alpha \kappa }{}_{\tau } T^{\tau \mu \theta } + \tilde{R}^{\tau \alpha \mu \kappa } T^{\nu \theta }{}_{\tau }\bigr)- Q^{\mu }{}_{\alpha \kappa } \tilde{R}^{\theta \nu \alpha }{}_{\tau } T^{\tau \kappa }{}_{\theta } -  Q_{\alpha }{}^{\nu }{}_{\kappa } \bigl(\tilde{R}^{\theta \alpha \mu }{}_{\tau } T^{\tau \kappa }{}_{\theta } + \tilde{R}^{\theta \alpha \kappa }{}_{\tau } T^{\tau \mu }{}_{\theta }\bigr) \bigr] \nonumber\\ &+ \bar{h}_{140}^{} \bigl[Q_{\alpha \kappa \theta } \bigl(\tilde{R}^{\nu \kappa \alpha }{}_{\tau } T^{\tau \mu \theta } + \tilde{R}^{\tau \kappa \mu \alpha } T^{\nu \theta }{}_{\tau }\bigr)- \bigl(Q^{\nu }{}_{\alpha \kappa } \tilde{R}^{\theta \alpha \mu }{}_{\tau } + Q^{\mu }{}_{\alpha \kappa } \tilde{R}^{\theta \alpha \nu }{}_{\tau }\bigr) T^{\tau \kappa }{}_{\theta } -  Q_{\alpha }{}^{\nu }{}_{\kappa } \tilde{R}^{\theta \kappa \alpha }{}_{\tau } T^{\tau \mu }{}_{\theta } \bigr] \nonumber\\ &+ \bar{h}_{141}^{} \bigl[Q_{\alpha }{}^{\nu }{}_{\kappa } \bigl(\tilde{R}^{\theta }{}_{\tau }{}^{\mu \alpha } T^{\tau \kappa }{}_{\theta } -  \tilde{R}^{\theta }{}_{\tau }{}^{\alpha \kappa } T^{\tau \mu }{}_{\theta }\bigr) + Q_{\alpha \kappa \theta } \tilde{R}^{\nu }{}_{\tau }{}^{\alpha \kappa } T^{\tau \mu \theta }- \bigl(Q^{\nu }{}_{\alpha \kappa } \tilde{R}^{\theta }{}_{\tau }{}^{\mu \alpha } + Q^{\mu }{}_{\alpha \kappa } \tilde{R}^{\theta }{}_{\tau }{}^{\nu \alpha }\bigr) T^{\tau \kappa }{}_{\theta }\bigr] \nonumber\\ &+ \bar{h}_{142}^{} \bigl[\bigl(Q^{\mu }{}_{\kappa \theta } \tilde{R}^{\nu \kappa \alpha \theta }- Q_{\kappa }{}^{\nu }{}_{\theta } \tilde{R}^{\kappa \theta \mu \alpha }\bigr) T_{\alpha } + Q_{\alpha \kappa \theta } \bigl(\tilde{R}^{\alpha \kappa \theta }{}_{\tau } T^{\nu \mu \tau } + \tilde{R}^{\alpha \kappa \nu \theta } T^{\mu } + \tilde{R}^{\alpha \kappa \mu \theta } T^{\nu }\bigr)\bigr] \nonumber\\ &+ \bar{h}_{143}^{} \bigl[\bigl(Q^{\mu }{}_{\kappa \theta } \tilde{R}^{\kappa \nu \alpha \theta } -  Q_{\kappa }{}^{\nu }{}_{\theta } \tilde{R}^{\theta \kappa \mu \alpha }\bigr) T_{\alpha } + Q_{\alpha \kappa \theta } \bigl(\tilde{R}^{\kappa \alpha \theta }{}_{\tau } T^{\nu \mu \tau } + \tilde{R}^{\kappa \alpha \nu \theta } T^{\mu } + \tilde{R}^{\kappa \alpha \mu \theta } T^{\nu }\bigr)\bigr] \nonumber\\ &+ \bar{h}_{144}^{} \bigl[Q_{\alpha \kappa \theta } \bigl(\tilde{R}^{\kappa \theta \alpha }{}_{\tau } T^{\nu \mu \tau } + \tilde{R}^{\kappa \theta \nu \alpha } T^{\mu } + \tilde{R}^{\kappa \theta \mu \alpha } T^{\nu }\bigr)- \bigl(Q^{\nu }{}_{\kappa \theta } \tilde{R}^{\kappa \theta \mu \alpha } + Q^{\mu }{}_{\kappa \theta } \tilde{R}^{\kappa \theta \nu \alpha }\bigr) T_{\alpha }\bigr] \nonumber\\ &+ \bar{h}_{145}^{} \bigl[Q_{\alpha \kappa \theta } \bigl(\tilde{R}^{\kappa }{}_{\tau }{}^{\alpha \theta } T^{\nu \mu \tau } -  \tilde{R}^{\kappa \nu \alpha \theta } T^{\mu }\bigr)- \bigl(Q^{\nu }{}_{\kappa \theta } \tilde{R}^{\kappa \alpha \mu \theta } + Q^{\mu }{}_{\kappa \theta } \tilde{R}^{\kappa \alpha \nu \theta } -  Q_{\kappa }{}^{\nu }{}_{\theta } \tilde{R}^{\theta \alpha \mu \kappa }\bigr) T_{\alpha } \bigr] \nonumber\\ &+ \bar{h}_{146}^{} \bigl[Q_{\alpha \kappa \theta } \bigl(\tilde{R}^{\tau \kappa \alpha \theta } T^{\nu \mu }{}_{\tau } -  \tilde{R}^{\nu \kappa \alpha \theta } T^{\mu }\bigr)- \bigl(Q^{\nu }{}_{\kappa \theta } \tilde{R}^{\alpha \kappa \mu \theta } + Q^{\mu }{}_{\kappa \theta } \tilde{R}^{\alpha \kappa \nu \theta } -  Q_{\kappa }{}^{\nu }{}_{\theta } \tilde{R}^{\alpha \theta \mu \kappa }\bigr) T_{\alpha } \bigr] \nonumber\\ &- \bar{h}_{147}^{} \bigl[Q^{\mu \alpha }{}_{\alpha } \tilde{R}^{\nu }{}_{\kappa \theta \tau } T^{\kappa \theta \tau } + 2 Q_{\alpha }{}^{\kappa }{}_{\kappa } \bigl(\tilde{R}^{\alpha }{}_{\theta }{}^{\nu }{}_{\tau } T^{\theta \mu \tau } + \tilde{R}^{\alpha }{}_{\theta }{}^{\mu }{}_{\tau } T^{\theta \nu \tau }\bigr)\bigr] \nonumber\\ &- \bar{h}_{148}^{} \bigl[Q^{\mu \alpha }{}_{\alpha } \tilde{R}^{\kappa \nu }{}_{\theta \tau } T_{\kappa }{}^{\theta \tau } + 2 Q_{\alpha }{}^{\kappa }{}_{\kappa } \bigl(\tilde{R}^{\theta \alpha \nu }{}_{\tau } T_{\theta }{}^{\mu \tau } + \tilde{R}^{\theta \alpha \mu }{}_{\tau } T_{\theta }{}^{\nu \tau }\bigr)\bigr] \nonumber\\ &- \bar{h}_{149}^{} \bigl[Q^{\nu \alpha }{}_{\alpha } \tilde{R}^{\kappa }{}_{\theta }{}^{\mu }{}_{\tau } T_{\kappa }{}^{\theta \tau } +  Q^{\mu \alpha }{}_{\alpha } \tilde{R}^{\kappa }{}_{\theta }{}^{\nu }{}_{\tau } T_{\kappa }{}^{\theta \tau } +  Q_{\alpha }{}^{\kappa }{}_{\kappa } \bigl(\tilde{R}^{\theta }{}_{\tau }{}^{\nu \alpha } T_{\theta }{}^{\mu \tau } + \tilde{R}^{\theta \nu \alpha }{}_{\tau } T_{\theta }{}^{\mu \tau } + \tilde{R}^{\theta }{}_{\tau }{}^{\mu \alpha } T_{\theta }{}^{\nu \tau }\bigr)\bigr] \nonumber\\ &- \bar{h}_{150}^{} \bigl\{Q^{\mu \alpha }{}_{\alpha } \tilde{R}^{\nu }{}_{\kappa \theta \tau } T^{\theta \kappa \tau } +  Q_{\alpha }{}^{\kappa }{}_{\kappa } \bigl[\tilde{R}^{\alpha \nu }{}_{\theta \tau } T^{\theta \mu \tau } + \tilde{R}^{\alpha }{}_{\theta }{}^{\nu }{}_{\tau } T^{\tau \mu \theta } + \tilde{R}^{\alpha }{}_{\theta }{}^{\mu }{}_{\tau } \bigl(T^{\tau \nu \theta } + T^{\nu \theta \tau }\bigr)\bigr]\bigr\} \nonumber\\ &- \bar{h}_{151}^{} \bigl\{Q^{\mu \alpha }{}_{\alpha } \tilde{R}^{\kappa \nu }{}_{\theta \tau } T^{\theta }{}_{\kappa }{}^{\tau } +  Q_{\alpha }{}^{\kappa }{}_{\kappa } \bigl[\tilde{R}^{\nu \alpha }{}_{\theta \tau } T^{\theta \mu \tau } + \tilde{R}^{\theta \alpha \nu }{}_{\tau } T^{\tau \mu }{}_{\theta } + \tilde{R}^{\theta \alpha \mu }{}_{\tau } \bigl(T^{\tau \nu }{}_{\theta } + T^{\nu }{}_{\theta }{}^{\tau }\bigr)\bigr]\bigr\} \nonumber\\ &- \bar{h}_{152}^{} \bigl[\bigl(Q^{\nu \alpha }{}_{\alpha } \tilde{R}^{\kappa }{}_{\theta }{}^{\mu }{}_{\tau } + Q^{\mu \alpha }{}_{\alpha } \tilde{R}^{\kappa }{}_{\theta }{}^{\nu }{}_{\tau }\bigr) T^{\theta }{}_{\kappa }{}^{\tau } +  Q_{\alpha }{}^{\kappa }{}_{\kappa } \bigl(\tilde{R}^{\nu }{}_{\theta }{}^{\alpha }{}_{\tau } T^{\theta \mu \tau } + \tilde{R}^{\theta }{}_{\tau }{}^{\nu \alpha } T^{\tau \mu }{}_{\theta } + \tilde{R}^{\theta }{}_{\tau }{}^{\mu \alpha } T^{\tau \nu }{}_{\theta }\bigr)\bigr] \nonumber\\ &+ \bar{h}_{153}^{} \bigl[Q_{\alpha }{}^{\kappa }{}_{\kappa } \bigl(\tilde{R}^{\theta \nu \alpha }{}_{\tau } T^{\tau \mu }{}_{\theta } -  \tilde{R}^{\nu }{}_{\theta }{}^{\alpha }{}_{\tau } T^{\tau \mu \theta } + \tilde{R}^{\theta }{}_{\tau }{}^{\mu \alpha } T^{\nu }{}_{\theta }{}^{\tau }\bigr)- \bigl(Q^{\nu \alpha }{}_{\alpha } \tilde{R}^{\kappa }{}_{\theta }{}^{\mu }{}_{\tau } + Q^{\mu \alpha }{}_{\alpha } \tilde{R}^{\kappa }{}_{\theta }{}^{\nu }{}_{\tau }\bigr) T^{\tau }{}_{\kappa }{}^{\theta }\bigr] \nonumber\\ &+ \bar{h}_{154}^{} \bigl[Q_{\theta }{}^{\nu \theta } \tilde{R}_{\alpha \kappa } T^{\alpha \mu \kappa } + Q_{\alpha }{}^{\alpha }{}_{\kappa } \tilde{R}^{\nu }{}_{\theta }{}^{\mu }{}_{\tau } T^{\theta \kappa \tau }- Q^{\mu \nu }{}_{\theta } \tilde{R}_{\alpha \kappa } T^{\alpha \kappa \theta }-  Q_{\kappa }{}^{\kappa }{}_{\theta } \bigl(\tilde{R}_{\alpha }{}^{\nu } T^{\alpha \mu \theta } + \tilde{R}_{\alpha }{}^{\mu } T^{\alpha \nu \theta }\bigr)\bigr] \nonumber\\ &+ \bar{h}_{155}^{} \bigl(Q_{\theta }{}^{\nu \kappa } \tilde{R}_{\alpha \kappa } T^{\alpha \mu \theta } - Q_{\kappa }{}^{\nu }{}_{\theta } \tilde{R}_{\alpha }{}^{\mu } T^{\alpha \kappa \theta }-  Q^{\nu \kappa }{}_{\theta } \tilde{R}_{\alpha \kappa } T^{\alpha \mu \theta } -  Q^{\mu \kappa }{}_{\theta } \tilde{R}_{\alpha \kappa } T^{\alpha \nu \theta } -  Q_{\alpha \kappa \theta } \tilde{R}^{\nu }{}_{\tau }{}^{\mu \kappa } T^{\tau \alpha \theta }\bigr) \nonumber\\ &+ \bar{h}_{156}^{} \bigl[Q_{\theta }{}^{\nu \theta } \tilde{R}_{\alpha \kappa } T^{\kappa \mu \alpha } + Q_{\alpha }{}^{\alpha }{}_{\kappa } \tilde{R}^{\nu }{}_{\theta }{}^{\mu }{}_{\tau } T^{\tau \kappa \theta }- Q^{\mu \nu }{}_{\theta } \tilde{R}_{\alpha \kappa } T^{\kappa \alpha \theta } -  Q_{\kappa }{}^{\kappa }{}_{\theta } \bigl(\tilde{R}^{\nu }{}_{\alpha } T^{\alpha \mu \theta } + \tilde{R}_{\alpha }{}^{\mu } T^{\nu \alpha \theta }\bigr)\bigr] \nonumber\\ &+ \bar{h}_{157}^{} \bigl(Q_{\theta }{}^{\nu \alpha } \tilde{R}_{\alpha \kappa } T^{\kappa \mu \theta } -  Q^{\nu \alpha }{}_{\theta } \tilde{R}_{\alpha \kappa } T^{\kappa \mu \theta } -  Q^{\mu \alpha }{}_{\theta } \tilde{R}_{\alpha \kappa } T^{\kappa \nu \theta } -  Q_{\alpha \kappa \theta } \tilde{R}^{\nu \kappa \mu }{}_{\tau } T^{\tau \alpha \theta } -  Q_{\kappa }{}^{\alpha }{}_{\theta } \tilde{R}_{\alpha }{}^{\mu } T^{\nu \kappa \theta }\bigr)\nonumber\\
   &+\bar{h}_{158}^{} \bigl(Q_{\alpha \kappa \theta } \tilde{R}^{\nu }{}_{\tau }{}^{\mu \alpha } T^{\kappa \theta \tau }- Q^{\nu }{}_{\kappa \theta } \tilde{R}_{\alpha }{}^{\mu } T^{\kappa \alpha \theta } -  Q^{\mu }{}_{\kappa \theta } \tilde{R}_{\alpha }{}^{\nu } T^{\kappa \alpha \theta } -  Q^{\alpha }{}_{\kappa \theta } \tilde{R}^{\nu }{}_{\alpha } T^{\kappa \mu \theta } + Q^{\kappa \nu }{}_{\theta } \tilde{R}_{\alpha \kappa } T^{\theta \mu \alpha }\bigr) \nonumber\\ &+ \bar{h}_{159}^{} \bigl(Q_{\alpha \kappa \theta } \tilde{R}^{\nu }{}_{\tau }{}^{\mu \kappa } T^{\alpha \theta \tau } -  Q_{\kappa }{}^{\nu }{}_{\theta } \tilde{R}_{\alpha }{}^{\mu } T^{\kappa \alpha \theta } -  Q_{\kappa }{}^{\alpha }{}_{\theta } \tilde{R}^{\nu }{}_{\alpha } T^{\kappa \mu \theta } + Q_{\theta }{}^{\nu \kappa } \tilde{R}_{\alpha \kappa } T^{\theta \mu \alpha } -  Q^{\mu \kappa }{}_{\theta } \tilde{R}_{\alpha \kappa } T^{\nu \alpha \theta }\bigr) \nonumber\\ &+ \bar{h}_{160}^{} \bigl[Q_{\alpha \kappa \theta } \tilde{R}^{\nu \alpha \mu }{}_{\tau } T^{\kappa \theta \tau } - Q^{\mu }{}_{\kappa \theta } \tilde{R}^{\nu }{}_{\alpha } T^{\kappa \alpha \theta } + Q^{\alpha \nu }{}_{\theta } \tilde{R}_{\alpha \kappa } T^{\theta \mu \kappa }-  Q^{\alpha }{}_{\kappa \theta } \bigl(\tilde{R}_{\alpha }{}^{\nu } T^{\kappa \mu \theta } + \tilde{R}_{\alpha }{}^{\mu } T^{\kappa \nu \theta }\bigr)\bigr] \nonumber\\ &+ \bar{h}_{161}^{} \bigl[Q_{\alpha \kappa \theta } \tilde{R}^{\nu \kappa \mu }{}_{\tau } T^{\alpha \theta \tau } + \tilde{R}_{\alpha \kappa }\bigl(Q_{\theta }{}^{\nu \alpha } T^{\theta \mu \kappa } -  Q^{\mu \alpha }{}_{\theta } T^{\nu \kappa \theta }\bigr)-  Q_{\kappa }{}^{\alpha }{}_{\theta } \bigl(\tilde{R}_{\alpha }{}^{\nu } T^{\kappa \mu \theta } + \tilde{R}_{\alpha }{}^{\mu } T^{\kappa \nu \theta }\bigr)\bigr] \nonumber\\ &+ \bar{h}_{162}^{} \bigl[Q_{\kappa }{}^{\kappa }{}_{\theta } \bigl(\tilde{R}_{\alpha }{}^{\nu } T^{\theta \mu \alpha } -  \tilde{R}^{\nu }{}_{\alpha } T^{\theta \mu \alpha } + \tilde{R}_{\alpha }{}^{\mu } T^{\theta \nu \alpha }\bigr)- Q_{\alpha }{}^{\alpha }{}_{\kappa } \tilde{R}^{\nu }{}_{\theta }{}^{\mu }{}_{\tau } T^{\kappa \theta \tau } -  Q^{\mu \nu }{}_{\theta } \tilde{R}_{\alpha \kappa } T^{\theta \alpha \kappa }\bigr] \nonumber\\ &+ \bar{h}_{163}^{} \bigl(Q_{\alpha \kappa \theta } \tilde{R}^{\nu }{}_{\tau }{}^{\mu \kappa } T^{\theta \alpha \tau } + Q^{\nu \kappa }{}_{\theta } \tilde{R}_{\alpha \kappa } T^{\theta \mu \alpha }- Q_{\kappa }{}^{\nu }{}_{\theta } \tilde{R}_{\alpha }{}^{\mu } T^{\theta \alpha \kappa }  -  Q_{\kappa }{}^{\alpha }{}_{\theta } \tilde{R}^{\nu }{}_{\alpha } T^{\theta \mu \kappa } + Q^{\mu \kappa }{}_{\theta } \tilde{R}_{\alpha \kappa } T^{\theta \nu \alpha }\bigr) \nonumber\\ &+ \bar{h}_{164}^{} \bigl[Q_{\alpha \kappa \theta } \tilde{R}^{\nu \kappa \mu }{}_{\tau } T^{\theta \alpha \tau } + Q^{\nu \alpha }{}_{\theta } \tilde{R}_{\alpha \kappa } T^{\theta \mu \kappa } + Q^{\mu \alpha }{}_{\theta } \tilde{R}_{\alpha \kappa } T^{\theta \nu \kappa } -  Q_{\kappa }{}^{\alpha }{}_{\theta } \bigl(\tilde{R}_{\alpha }{}^{\nu } T^{\theta \mu \kappa } + \tilde{R}_{\alpha }{}^{\mu } T^{\theta \nu \kappa }\bigr)\bigr] \nonumber\\ &+ \bar{h}_{165}^{} \bigl(Q_{\theta }{}^{\kappa \theta } \tilde{R}_{\alpha \kappa } T^{\nu \mu \alpha } -  Q_{\kappa }{}^{\kappa }{}_{\theta } \tilde{R}^{\nu \alpha \mu \theta } T_{\alpha } -  Q^{\mu \nu \kappa } \tilde{R}_{\alpha \kappa } T^{\alpha } -  Q_{\kappa }{}^{\nu \kappa } \tilde{R}_{\alpha }{}^{\mu } T^{\alpha } -  Q_{\kappa }{}^{\alpha \kappa } \tilde{R}^{\nu }{}_{\alpha } T^{\mu }\bigr) \nonumber\\ &+ \bar{h}_{166}^{} \bigl[Q_{\theta }{}^{\alpha \theta } \tilde{R}_{\alpha \kappa } T^{\nu \mu \kappa } -  Q_{\kappa }{}^{\kappa }{}_{\theta } \tilde{R}^{\nu \theta \mu \alpha } T_{\alpha } -  Q^{\mu \nu \alpha } \tilde{R}_{\alpha \kappa } T^{\kappa } -  Q_{\kappa }{}^{\alpha \kappa } \bigl(\tilde{R}_{\alpha }{}^{\nu } T^{\mu } + \tilde{R}_{\alpha }{}^{\mu } T^{\nu }\bigr)\bigr] \nonumber\\ &+ \bar{h}_{167}^{} \bigl[Q^{\alpha \kappa }{}_{\theta } \tilde{R}_{\alpha \kappa } T^{\nu \mu \theta } -  Q_{\kappa }{}^{\alpha }{}_{\theta } \tilde{R}^{\nu \kappa \mu \theta } T_{\alpha } -  Q^{\mu \alpha \kappa } \tilde{R}^{\nu }{}_{\alpha } T_{\kappa } -  Q^{\alpha \nu \kappa } \bigl(\tilde{R}_{\alpha }{}^{\mu } T_{\kappa } + \tilde{R}_{\alpha \kappa } T^{\mu }\bigr)\bigr] \nonumber\\ &+ \bar{h}_{168}^{} \bigl(Q^{\kappa \alpha }{}_{\theta } \tilde{R}_{\alpha \kappa } T^{\nu \mu \theta } -  Q_{\kappa }{}^{\alpha }{}_{\theta } \tilde{R}^{\nu \theta \mu \kappa } T_{\alpha } -  Q^{\nu \alpha \kappa } \tilde{R}_{\alpha }{}^{\mu } T_{\kappa } -  Q^{\mu \alpha \kappa } \tilde{R}_{\alpha }{}^{\nu } T_{\kappa } -  Q^{\kappa \nu \alpha } \tilde{R}_{\alpha \kappa } T^{\mu }\bigr) \nonumber\\ &+ \bar{h}_{169}^{} \bigl(Q_{\theta }{}^{\alpha \kappa } \tilde{R}_{\alpha \kappa } T^{\nu \mu \theta } -  Q^{\alpha }{}_{\kappa \theta } \tilde{R}^{\nu \kappa \mu \theta } T_{\alpha } -  Q^{\kappa \nu \alpha } \tilde{R}_{\alpha }{}^{\mu } T_{\kappa } -  Q^{\nu \alpha \kappa } \tilde{R}_{\alpha \kappa } T^{\mu } -  Q^{\mu \alpha \kappa } \tilde{R}_{\alpha \kappa } T^{\nu }\bigr) \nonumber\\ &+ \bar{h}_{170}^{} \bigl[Q^{\alpha \theta }{}_{\theta } \tilde{R}_{\alpha \kappa } T^{\nu \mu \kappa } -  Q_{\kappa }{}^{\theta }{}_{\theta } \tilde{R}^{\nu \kappa \mu \alpha } T_{\alpha } -  Q^{\mu \kappa }{}_{\kappa } \tilde{R}^{\nu }{}_{\alpha } T^{\alpha } -  Q^{\alpha \kappa }{}_{\kappa } \bigl(\tilde{R}_{\alpha }{}^{\nu } T^{\mu } + \tilde{R}_{\alpha }{}^{\mu } T^{\nu }\bigr)\bigr] \nonumber\\ &+ \bar{h}_{171}^{} \bigl(Q^{\kappa \theta }{}_{\theta } \tilde{R}_{\alpha \kappa } T^{\nu \mu \alpha } -  Q_{\kappa }{}^{\theta }{}_{\theta } \tilde{R}^{\nu \alpha \mu \kappa } T_{\alpha } -  Q^{\nu \kappa }{}_{\kappa } \tilde{R}_{\alpha }{}^{\mu } T^{\alpha } -  Q^{\mu \kappa }{}_{\kappa } \tilde{R}_{\alpha }{}^{\nu } T^{\alpha } -  Q^{\alpha \kappa }{}_{\kappa } \tilde{R}^{\nu }{}_{\alpha } T^{\mu }\bigr) \nonumber\\ &+ \bar{h}_{172}^{} \bigl[Q^{\nu \theta }{}_{\theta } \tilde{R}_{\alpha \kappa } T^{\alpha \mu \kappa } + Q^{\mu \theta }{}_{\theta } \tilde{R}_{\alpha \kappa } T^{\alpha \nu \kappa } + Q_{\alpha }{}^{\kappa }{}_{\kappa } \tilde{R}^{\nu }{}_{\theta }{}^{\mu }{}_{\tau } T^{\theta \alpha \tau }-  Q_{\kappa }{}^{\theta }{}_{\theta } \bigl(\tilde{R}_{\alpha }{}^{\nu } T^{\alpha \mu \kappa } + \tilde{R}_{\alpha }{}^{\mu } T^{\alpha \nu \kappa }\bigr)\bigr] \nonumber\\ &+ \bar{h}_{173}^{} \bigl[Q^{\nu \theta }{}_{\theta } \tilde{R}_{\alpha \kappa } T^{\kappa \mu \alpha } + Q^{\mu \theta }{}_{\theta } \tilde{R}_{\alpha \kappa } T^{\kappa \nu \alpha } + Q_{\alpha }{}^{\kappa }{}_{\kappa } \tilde{R}^{\nu }{}_{\theta }{}^{\mu }{}_{\tau } T^{\tau \alpha \theta } -  Q_{\kappa }{}^{\theta }{}_{\theta } \bigl(\tilde{R}^{\nu }{}_{\alpha } T^{\alpha \mu \kappa } + \tilde{R}_{\alpha }{}^{\mu } T^{\nu \alpha \kappa }\bigr)\bigr] \nonumber\\ &+ \bar{h}_{174}^{} \bigl[Q_{\kappa }{}^{\theta }{}_{\theta } (\tilde{R}_{\alpha }{}^{\nu } T^{\kappa \mu \alpha } -  \tilde{R}^{\nu }{}_{\alpha } T^{\kappa \mu \alpha } + \tilde{R}_{\alpha }{}^{\mu } T^{\kappa \nu \alpha })- Q_{\alpha }{}^{\kappa }{}_{\kappa } \tilde{R}^{\nu }{}_{\theta }{}^{\mu }{}_{\tau } T^{\alpha \theta \tau }  -  Q^{\mu \theta }{}_{\theta } \tilde{R}_{\alpha \kappa } T^{\nu \alpha \kappa }\bigr] \nonumber\\ &+ \bar{h}_{175}^{} \bigl[Q_{\theta }{}^{\nu \theta } \hat{R}_{\alpha \kappa } T^{\alpha \mu \kappa } - Q^{\mu \nu }{}_{\theta } \hat{R}_{\alpha \kappa } T^{\alpha \kappa \theta }-  Q_{\alpha }{}^{\alpha }{}_{\kappa } \tilde{R}^{\theta \nu \mu }{}_{\tau } T_{\theta }{}^{\kappa \tau }-  Q_{\kappa }{}^{\kappa }{}_{\theta } \bigl(\hat{R}_{\alpha }{}^{\nu } T^{\alpha \mu \theta } + \hat{R}_{\alpha }{}^{\mu } T^{\alpha \nu \theta }\bigr)\bigr] \nonumber\\ &+ \bar{h}_{176}^{} \bigl(Q_{\theta }{}^{\nu \kappa } \hat{R}_{\alpha \kappa } T^{\alpha \mu \theta }- Q_{\kappa }{}^{\nu }{}_{\theta } \hat{R}_{\alpha }{}^{\mu } T^{\alpha \kappa \theta }  -  Q^{\nu \kappa }{}_{\theta } \hat{R}_{\alpha \kappa } T^{\alpha \mu \theta } -  Q^{\mu \kappa }{}_{\theta } \hat{R}_{\alpha \kappa } T^{\alpha \nu \theta } + Q_{\alpha \kappa \theta } \tilde{R}^{\tau \nu \mu \kappa } T_{\tau }{}^{\alpha \theta }\bigr) \nonumber\\ &+ \bar{h}_{177}^{} \bigl[Q_{\theta }{}^{\nu \theta } \hat{R}_{\alpha \kappa } T^{\kappa \mu \alpha }- Q^{\mu \nu }{}_{\theta } \hat{R}_{\alpha \kappa } T^{\kappa \alpha \theta } -  Q_{\alpha }{}^{\alpha }{}_{\kappa } \tilde{R}^{\theta \nu \mu }{}_{\tau } T^{\tau \kappa }{}_{\theta } -  Q_{\kappa }{}^{\kappa }{}_{\theta } \bigl(\hat{R}^{\nu }{}_{\alpha } T^{\alpha \mu \theta } + \hat{R}_{\alpha }{}^{\mu } T^{\nu \alpha \theta }\bigr)\bigr] \nonumber\\ &+ \bar{h}_{178}^{} \bigl(Q_{\theta }{}^{\nu \alpha } \hat{R}_{\alpha \kappa } T^{\kappa \mu \theta } -  Q^{\nu \alpha }{}_{\theta } \hat{R}_{\alpha \kappa } T^{\kappa \mu \theta } -  Q^{\mu \alpha }{}_{\theta } \hat{R}_{\alpha \kappa } T^{\kappa \nu \theta } + Q_{\alpha \kappa \theta } \tilde{R}^{\kappa \nu \mu }{}_{\tau } T^{\tau \alpha \theta } -  Q_{\kappa }{}^{\alpha }{}_{\theta } \hat{R}_{\alpha }{}^{\mu } T^{\nu \kappa \theta }\bigr) \nonumber\\ &+ \bar{h}_{179}^{} \bigl(Q^{\kappa \nu }{}_{\theta } \hat{R}_{\alpha \kappa } T^{\theta \mu \alpha }- Q^{\nu }{}_{\kappa \theta } \hat{R}_{\alpha }{}^{\mu } T^{\kappa \alpha \theta } -  Q^{\mu }{}_{\kappa \theta } \hat{R}_{\alpha }{}^{\nu } T^{\kappa \alpha \theta } -  Q_{\alpha \kappa \theta } \tilde{R}^{\tau \nu \mu \alpha } T^{\kappa \theta }{}_{\tau } -  Q^{\alpha }{}_{\kappa \theta } \hat{R}^{\nu }{}_{\alpha } T^{\kappa \mu \theta }\bigr) \nonumber\\ &+ \bar{h}_{180}^{} \bigl(Q_{\theta }{}^{\nu \kappa } \hat{R}_{\alpha \kappa } T^{\theta \mu \alpha }- Q_{\alpha \kappa \theta } \tilde{R}^{\tau \nu \mu \kappa } T^{\alpha \theta }{}_{\tau } -  Q_{\kappa }{}^{\nu }{}_{\theta } \hat{R}_{\alpha }{}^{\mu } T^{\kappa \alpha \theta } -  Q_{\kappa }{}^{\alpha }{}_{\theta } \hat{R}^{\nu }{}_{\alpha } T^{\kappa \mu \theta } -  Q^{\mu \kappa }{}_{\theta } \hat{R}_{\alpha \kappa } T^{\nu \alpha \theta }\bigr) \nonumber\\ &+ \bar{h}_{181}^{} \bigl[Q^{\alpha \nu }{}_{\theta } \hat{R}_{\alpha \kappa } T^{\theta \mu \kappa }- Q^{\mu }{}_{\kappa \theta } \hat{R}^{\nu }{}_{\alpha } T^{\kappa \alpha \theta } -  Q_{\alpha \kappa \theta } \tilde{R}^{\alpha \nu \mu }{}_{\tau } T^{\kappa \theta \tau } -  Q^{\alpha }{}_{\kappa \theta }\bigl(\hat{R}_{\alpha }{}^{\nu } T^{\kappa \mu \theta } + \hat{R}_{\alpha }{}^{\mu } T^{\kappa \nu \theta }\bigr)\bigr] \nonumber\\ &+ \bar{h}_{182}^{} \bigl[ \hat{R}_{\alpha \kappa } \bigl(Q_{\theta }{}^{\nu \alpha } T^{\theta \mu \kappa } -  Q^{\mu \alpha }{}_{\theta } T^{\nu \kappa \theta }\bigr)- Q_{\alpha \kappa \theta } \tilde{R}^{\kappa \nu \mu }{}_{\tau } T^{\alpha \theta \tau } -  Q_{\kappa }{}^{\alpha }{}_{\theta } \bigl(\hat{R}_{\alpha }{}^{\nu } T^{\kappa \mu \theta } + \hat{R}_{\alpha }{}^{\mu } T^{\kappa \nu \theta }\bigr)\bigr] \nonumber\\ &+ \bar{h}_{183}^{} \bigl[Q_{\alpha }{}^{\alpha }{}_{\kappa } \tilde{R}^{\theta \nu \mu }{}_{\tau } T^{\kappa }{}_{\theta }{}^{\tau } -  Q^{\mu \nu }{}_{\theta } \hat{R}_{\alpha \kappa } T^{\theta \alpha \kappa } + Q_{\kappa }{}^{\kappa }{}_{\theta } \bigl(\hat{R}_{\alpha }{}^{\nu } T^{\theta \mu \alpha } -  \hat{R}^{\nu }{}_{\alpha } T^{\theta \mu \alpha } + \hat{R}_{\alpha }{}^{\mu } T^{\theta \nu \alpha }\bigr)\bigr] \nonumber\\ &+ \bar{h}_{184}^{} \bigl( Q^{\nu \kappa }{}_{\theta } \hat{R}_{\alpha \kappa } T^{\theta \mu \alpha }- Q_{\kappa }{}^{\nu }{}_{\theta } \hat{R}_{\alpha }{}^{\mu } T^{\theta \alpha \kappa } -  Q_{\alpha \kappa \theta } \tilde{R}^{\tau \nu \mu \kappa } T^{\theta \alpha }{}_{\tau }  -  Q_{\kappa }{}^{\alpha }{}_{\theta } \hat{R}^{\nu }{}_{\alpha } T^{\theta \mu \kappa } + Q^{\mu \kappa }{}_{\theta } \hat{R}_{\alpha \kappa } T^{\theta \nu \alpha }\bigr) \nonumber\\ &+ \bar{h}_{185}^{} \bigl[Q^{\nu \alpha }{}_{\theta } \hat{R}_{\alpha \kappa } T^{\theta \mu \kappa } + Q^{\mu \alpha }{}_{\theta } \hat{R}_{\alpha \kappa } T^{\theta \nu \kappa } - Q_{\alpha \kappa \theta } \tilde{R}^{\kappa \nu \mu }{}_{\tau } T^{\theta \alpha \tau }-  Q_{\kappa }{}^{\alpha }{}_{\theta } \bigl(\hat{R}_{\alpha }{}^{\nu } T^{\theta \mu \kappa } + \hat{R}_{\alpha }{}^{\mu } T^{\theta \nu \kappa }\bigr)\bigr] \nonumber\\ &+ \bar{h}_{186}^{} \bigl(Q_{\theta }{}^{\kappa \theta } \hat{R}_{\alpha \kappa } T^{\nu \mu \alpha } + Q_{\kappa }{}^{\kappa }{}_{\theta } \tilde{R}^{\alpha \nu \mu \theta } T_{\alpha } -  Q^{\mu \nu \kappa } \hat{R}_{\alpha \kappa } T^{\alpha } -  Q_{\kappa }{}^{\nu \kappa } \hat{R}_{\alpha }{}^{\mu } T^{\alpha } -  Q_{\kappa }{}^{\alpha \kappa } \hat{R}^{\nu }{}_{\alpha } T^{\mu }\bigr) \nonumber\\ &+ \bar{h}_{187}^{} \bigl[Q_{\theta }{}^{\alpha \theta } \hat{R}_{\alpha \kappa } T^{\nu \mu \kappa } + Q_{\kappa }{}^{\kappa }{}_{\theta } \tilde{R}^{\theta \nu \mu \alpha } T_{\alpha } -  Q^{\mu \nu \alpha } \hat{R}_{\alpha \kappa } T^{\kappa } -  Q_{\kappa }{}^{\alpha \kappa } \bigl(\hat{R}_{\alpha }{}^{\nu } T^{\mu } + \hat{R}_{\alpha }{}^{\mu } T^{\nu }\bigr)\bigr] \nonumber\\ &+ \bar{h}_{188}^{} \bigl[Q^{\alpha \kappa }{}_{\theta } \hat{R}_{\alpha \kappa } T^{\nu \mu \theta } + Q_{\kappa }{}^{\alpha }{}_{\theta } \tilde{R}^{\kappa \nu \mu \theta } T_{\alpha } -  Q^{\mu \alpha \kappa } \hat{R}^{\nu }{}_{\alpha } T_{\kappa } -  Q^{\alpha \nu \kappa } \bigl(\hat{R}_{\alpha }{}^{\mu } T_{\kappa } + \hat{R}_{\alpha \kappa } T^{\mu }\bigr)\bigr] \nonumber\\ &+ \bar{h}_{189}^{} \bigl(Q^{\kappa \alpha }{}_{\theta } \hat{R}_{\alpha \kappa } T^{\nu \mu \theta } + Q_{\kappa }{}^{\alpha }{}_{\theta } \tilde{R}^{\theta \nu \mu \kappa } T_{\alpha } -  Q^{\nu \alpha \kappa } \hat{R}_{\alpha }{}^{\mu } T_{\kappa } -  Q^{\mu \alpha \kappa } \hat{R}_{\alpha }{}^{\nu } T_{\kappa } -  Q^{\kappa \nu \alpha } \hat{R}_{\alpha \kappa } T^{\mu }\bigr) \nonumber\\ &+\bar{h}_{190}^{} \bigl(Q_{\theta }{}^{\alpha \kappa } \hat{R}_{\alpha \kappa } T^{\nu \mu \theta } + Q^{\alpha }{}_{\kappa \theta } \tilde{R}^{\kappa \nu \mu \theta } T_{\alpha } -  Q^{\kappa \nu \alpha } \hat{R}_{\alpha }{}^{\mu } T_{\kappa } -  Q^{\nu \alpha \kappa } \hat{R}_{\alpha \kappa } T^{\mu } -  Q^{\mu \alpha \kappa } \hat{R}_{\alpha \kappa } T^{\nu }\bigr) \nonumber\\ &+ \bar{h}_{191}^{} \bigl[Q^{\alpha \theta }{}_{\theta } \hat{R}_{\alpha \kappa } T^{\nu \mu \kappa } + Q_{\kappa }{}^{\theta }{}_{\theta } \tilde{R}^{\kappa \nu \mu \alpha } T_{\alpha } -  Q^{\mu \kappa }{}_{\kappa } \hat{R}^{\nu }{}_{\alpha } T^{\alpha } -  Q^{\alpha \kappa }{}_{\kappa } \bigl(\hat{R}_{\alpha }{}^{\nu } T^{\mu } + \hat{R}_{\alpha }{}^{\mu } T^{\nu }\bigr)\bigr] \nonumber\\ &+ \bar{h}_{192}^{} \bigl(Q^{\kappa \theta }{}_{\theta } \hat{R}_{\alpha \kappa } T^{\nu \mu \alpha } + Q_{\kappa }{}^{\theta }{}_{\theta } \tilde{R}^{\alpha \nu \mu \kappa } T_{\alpha } -  Q^{\nu \kappa }{}_{\kappa } \hat{R}_{\alpha }{}^{\mu } T^{\alpha } -  Q^{\mu \kappa }{}_{\kappa } \hat{R}_{\alpha }{}^{\nu } T^{\alpha } -  Q^{\alpha \kappa }{}_{\kappa } \hat{R}^{\nu }{}_{\alpha } T^{\mu }\bigr) \nonumber\\ &+ \bar{h}_{193}^{} \bigl[Q^{\nu \theta }{}_{\theta } \hat{R}_{\alpha \kappa } T^{\alpha \mu \kappa } + Q^{\mu \theta }{}_{\theta } \hat{R}_{\alpha \kappa } T^{\alpha \nu \kappa } -  Q_{\kappa }{}^{\theta }{}_{\theta } \bigl(\hat{R}_{\alpha }{}^{\nu } T^{\alpha \mu \kappa } + \hat{R}_{\alpha }{}^{\mu } T^{\alpha \nu \kappa }\bigr) -  Q_{\alpha }{}^{\kappa }{}_{\kappa } \tilde{R}^{\theta \nu \mu }{}_{\tau } T_{\theta }{}^{\alpha \tau }\bigr] \nonumber\\ &+ \bar{h}_{194}^{} \bigl[Q^{\nu \theta }{}_{\theta } \hat{R}_{\alpha \kappa } T^{\kappa \mu \alpha } + Q^{\mu \theta }{}_{\theta } \hat{R}_{\alpha \kappa } T^{\kappa \nu \alpha } -  Q_{\alpha }{}^{\kappa }{}_{\kappa } \tilde{R}^{\theta \nu \mu }{}_{\tau } T^{\tau \alpha }{}_{\theta } -  Q_{\kappa }{}^{\theta }{}_{\theta } \bigl(\hat{R}^{\nu }{}_{\alpha } T^{\alpha \mu \kappa } + \hat{R}_{\alpha }{}^{\mu } T^{\nu \alpha \kappa }\bigr)\bigr] \nonumber\\ &+ \bar{h}_{195}^{} \bigl[Q_{\alpha }{}^{\kappa }{}_{\kappa } \tilde{R}^{\theta \nu \mu }{}_{\tau } T^{\alpha }{}_{\theta }{}^{\tau } + Q_{\kappa }{}^{\theta }{}_{\theta } \bigl(\hat{R}_{\alpha }{}^{\nu } T^{\kappa \mu \alpha } -  \hat{R}^{\nu }{}_{\alpha } T^{\kappa \mu \alpha } + \hat{R}_{\alpha }{}^{\mu } T^{\kappa \nu \alpha }\bigr) -  Q^{\mu \theta }{}_{\theta } \hat{R}_{\alpha \kappa } T^{\nu \alpha \kappa }\bigr] \nonumber\\ &- \bar{h}_{196}^{} \bigl[Q_{\alpha }{}^{\nu }{}_{\kappa } \bigl(\bar{R}^{\mu }{}_{\theta } T^{\alpha \kappa \theta } + \bar{R}^{\kappa }{}_{\theta } T^{\alpha \mu \theta }\bigr) +  Q_{\alpha \kappa \theta } \bigl(\bar{R}^{\nu \kappa } T^{\alpha \mu \theta } + \bar{R}^{\mu \kappa } T^{\alpha \nu \theta }\bigr) +  Q^{\mu }{}_{\alpha \kappa } \bar{R}^{\alpha }{}_{\theta } T^{\nu \kappa \theta }\bigr] \nonumber\\ &-\bar{h}_{197}^{} \bigl(Q^{\nu }{}_{\alpha \kappa } \bar{R}^{\mu }{}_{\theta } T^{\alpha \kappa \theta } +  Q^{\mu }{}_{\alpha \kappa } \bar{R}^{\nu }{}_{\theta } T^{\alpha \kappa \theta } +  Q_{\alpha }{}^{\nu }{}_{\kappa } \bar{R}^{\alpha }{}_{\theta } T^{\kappa \mu \theta } +  Q_{\alpha \kappa \theta } \bar{R}^{\nu \alpha } T^{\kappa \mu \theta } +  Q_{\alpha \kappa \theta } \bar{R}^{\mu \alpha } T^{\kappa \nu \theta }\bigr) \nonumber\\ &- \bar{h}_{198}^{} \bigl[Q^{\mu \nu }{}_{\alpha } \bar{R}_{\kappa \theta } T^{\alpha \kappa \theta } + 2 Q_{\alpha }{}^{\alpha }{}_{\kappa } \bigl(\bar{R}^{\nu }{}_{\theta } T^{\kappa \mu \theta } + \bar{R}^{\mu }{}_{\theta } T^{\kappa \nu \theta }\bigr)\bigr] \nonumber\\ &- \bar{h}_{199}^{} \bigl( Q_{\alpha }{}^{\nu }{}_{\kappa } \bar{R}^{\mu }{}_{\theta } T^{\kappa \alpha \theta } +  Q^{\nu }{}_{\alpha \kappa } \bar{R}^{\alpha }{}_{\theta } T^{\kappa \mu \theta } +  Q^{\mu }{}_{\alpha \kappa } \bar{R}^{\alpha }{}_{\theta } T^{\kappa \nu \theta } +  Q_{\alpha \kappa \theta } \bar{R}^{\nu \kappa } T^{\theta \mu \alpha } +  Q_{\alpha \kappa \theta } \bar{R}^{\mu \kappa } T^{\theta \nu \alpha }\bigr) \nonumber\\ &- \bar{h}_{200}^{} \bigl\{Q^{\mu \nu }{}_{\alpha } \bar{R}_{\kappa \theta } T^{\kappa \alpha \theta } +  Q_{\alpha }{}^{\nu \alpha } \bar{R}_{\kappa \theta } T^{\kappa \mu \theta } +  Q_{\alpha }{}^{\alpha }{}_{\kappa } \bigl[\bar{R}^{\nu }{}_{\theta } T^{\theta \mu \kappa } + \bar{R}^{\mu }{}_{\theta } \bigl(T^{\theta \nu \kappa } + T^{\nu \kappa \theta }\bigr)\bigr]\bigr\} \nonumber\\ &+ \bar{h}_{201}^{} \bigl[Q_{\alpha }{}^{\nu }{}_{\kappa } \bigl(\bar{R}^{\kappa }{}_{\theta } T^{\theta \mu \alpha }- \bar{R}^{\mu }{}_{\theta } T^{\theta \alpha \kappa }\bigr) -  Q^{\nu }{}_{\alpha \kappa } \bar{R}^{\alpha }{}_{\theta } T^{\theta \mu \kappa } -  Q^{\mu }{}_{\alpha \kappa } \bar{R}^{\alpha }{}_{\theta } T^{\theta \nu \kappa } + Q_{\alpha \kappa \theta } \bar{R}^{\mu \kappa } T^{\nu \alpha \theta }\bigr] \nonumber\\ &+ \bar{h}_{202}^{} \bigl[Q_{\alpha \kappa \theta } \bar{R}^{\alpha \kappa } T^{\nu \mu \theta } + \bigl(Q_{\kappa }{}^{\nu \alpha } \bar{R}^{\mu \kappa } -  Q^{\nu \alpha }{}_{\kappa } \bar{R}^{\mu \kappa } -  Q^{\mu \alpha }{}_{\kappa } \bar{R}^{\nu \kappa }\bigr) T_{\alpha } -  Q_{\alpha }{}^{\nu }{}_{\kappa } \bar{R}^{\alpha \kappa } T^{\mu }\bigr] \nonumber\\ &+\bar{h}_{203}^{} \bigl[\bigl(Q^{\mu \nu }{}_{\kappa } \bar{R}^{\alpha \kappa } -  Q_{\kappa }{}^{\nu \kappa } \bar{R}^{\mu \alpha }\bigr) T_{\alpha } + Q_{\alpha }{}^{\alpha }{}_{\kappa } \bigl(\bar{R}^{\kappa }{}_{\theta } T^{\nu \mu \theta } + \bar{R}^{\nu \kappa } T^{\mu } + \bar{R}^{\mu \kappa } T^{\nu }\bigr)\bigr] \nonumber\\ &- \bar{h}_{204}^{} \bigl[Q^{\mu \alpha }{}_{\alpha } \bar{R}_{\kappa \theta } T^{\nu \kappa \theta }+2 Q_{\alpha }{}^{\kappa }{}_{\kappa } \bigl(\bar{R}^{\nu }{}_{\theta } T^{\alpha \mu \theta } + \bar{R}^{\mu }{}_{\theta } T^{\alpha \nu \theta }\bigr)\bigr] \nonumber\\ &- \bar{h}_{205}^{} \bigl\{Q^{\nu \alpha }{}_{\alpha } \bar{R}_{\kappa \theta } T^{\kappa \mu \theta } +  Q^{\mu \alpha }{}_{\alpha } \bar{R}_{\kappa \theta } T^{\kappa \nu \theta } +  Q_{\alpha }{}^{\kappa }{}_{\kappa } \bigl[\bar{R}^{\nu }{}_{\theta } T^{\theta \mu \alpha } + \bar{R}^{\mu }{}_{\theta } \bigl(T^{\theta \nu \alpha } + T^{\nu \alpha \theta }\bigr)\bigr]\bigr\} \nonumber\\ &+ \bar{h}_{206}^{} \bigl[Q_{\alpha }{}^{\kappa }{}_{\kappa } \bigl(\bar{R}^{\alpha }{}_{\theta } T^{\nu \mu \theta } + \bar{R}^{\nu \alpha } T^{\mu } + \bar{R}^{\mu \alpha } T^{\nu }\bigr)- \bigl(Q^{\nu \kappa }{}_{\kappa } \bar{R}^{\mu \alpha } + Q^{\mu \kappa }{}_{\kappa } \bar{R}^{\nu \alpha }\bigr) T_{\alpha }\bigr] \nonumber\\ &+ \bar{h}_{207}^{} \bigl(Q_{\alpha }{}^{\nu }{}_{\kappa } \tilde{R} T^{\kappa \mu \alpha }- Q^{\nu }{}_{\alpha \kappa } \tilde{R} T^{\alpha \mu \kappa } -  Q^{\mu }{}_{\alpha \kappa } \tilde{R} T^{\alpha \nu \kappa } -  Q_{\alpha \kappa \theta } \tilde{R}^{\nu \mu } T^{\kappa \alpha \theta } -  Q_{\alpha \kappa \theta } \hat{R}^{\nu \mu } T^{\kappa \alpha \theta }\bigr) \nonumber\\ &+ \bar{h}_{208}^{} \bigl\{Q_{\alpha }{}^{\alpha }{}_{\kappa } \tilde{R} T^{\nu \mu \kappa }-  Q_{\alpha }{}^{\nu \alpha } \tilde{R} T^{\mu } -  \bigl[Q_{\kappa }{}^{\alpha \kappa } \bigl(\tilde{R}^{\nu \mu } + \hat{R}^{\nu \mu }\bigr) + Q^{\mu \nu \alpha } \tilde{R}\bigr] T_{\alpha }\bigr\} \nonumber\\ &+ \bar{h}_{209}^{} \bigl(Q_{\alpha }{}^{\kappa }{}_{\kappa } \tilde{R} T^{\nu \mu \alpha } -  Q^{\alpha \kappa }{}_{\kappa } \tilde{R}^{\nu \mu } T_{\alpha } -  Q^{\alpha \kappa }{}_{\kappa } \hat{R}^{\nu \mu } T_{\alpha } -  Q^{\nu \alpha }{}_{\alpha } \tilde{R} T^{\mu } -  Q^{\mu \alpha }{}_{\alpha } \tilde{R} T^{\nu }\bigr)\,.
\end{align}

==> (inline-2) <==
\begin{align}
c_2=&\;2c_1=-\,\frac{d_1}{2}\,, \quad a_5=\frac{1}{4} \left(2 a_6-d_1\right), \quad a_9=a_{11}=-\,\frac{1}{16}\left[3\left(d_1+2 a_6\right)+4 a_2\right],\\
a_{10}=&\;\frac{1}{16}\left(3 d_1-4 a_2+2 a_6\right), \quad a_{12}=\frac{1}{8}\left(4 a_2-2 a_6+5 d_1\right),\quad a_{15}=\frac{1}{4}\left(d_1-4 a_6\right),\quad a_{16}=a_6-\frac{d_1}{4}\,,\\
h_{8}{}={}&2 \bigl[2 \left(h_{5}+h_{9}{}
 + h_{10}{}\right)
 + h_{6}{}
 -  h_{7}{}
 + h_{11}{}\bigr],\\
h_{12}{}={}&\frac{1}{12} \left(h_{10}{}- h_{9}{}
 -  h_{11}{}\right),\\
h_{17}{}={}&\frac{1}{2} h_{16}\,,\\
h_{19}{}={}&0\,,\\
h_{29}{}={}&
 -  h_{6}{}-h_{11}
 - 2 \left(h_{5}+h_{9}{}
 + h_{10}{}\right),\\
h_{31}{}={}&\frac{1}{2} \left(h_{11}{}- h_{10}{}\right),\\
h_{32}{}={}&\frac{1}{2} h_{11}\,,\\
h_{37}{}={}&- h_{36}\,,\\
h_{38}{}={}&\frac{1}{4} \bigl[2\left(h_{18}{}
 + h_{36}{}\right)- h_{16}{}\bigr]\,,\\
h_{39}{}={}&0\,,\\
h_{50}{}={}&\frac{1}{48} \bigl[606 a_{2}{}
 + 303 a_{6}{}
 - 108 h_{53}{}
 + 108 h_{55}{}
 - 108 h_{56}{}
 - 108 h_{57}{}- 324 h_{59}{}
 + 324 h_{61}{}
 - 3537 h_{65}{}
 + 1815 h_{66}{}\nonumber\\
& 
 + 288 h_{90}{}
 + 288 h_{91}{}+ 78 h_{95}{}
 + 447 h_{96}{}
 - 111 h_{97}{}
 + 135 h_{99}{}
 + 135 h_{101}{} + 135 h_{102}{} - 468 h_{103}{}
 - 738 h_{104}{}\nonumber\\
&  - 5 \left(54 h_{105}{}
 - 4 h_{174}{}
 - 6 h_{189}{}
 - 6 h_{190}{} + 6h_{193}{}
 + 6h_{194}{}
 - 7 h_{201}{}\right)
 - 333 \left(2 a_{2}{}
 + a_{6}{}\right) N_{3}{}\bigr]\,,\\
h_{62}{}={}&\frac{1}{216} \bigl\{1110 a_{2}{}
 + 555 a_{6}{}
 - 2 \bigl[54 h_{53}{}
 - 54 h_{55}{}
 + 54 h_{56}{}
 + 54 h_{57}{}
 + 54 h_{59}{}- 108 h_{60}{}
 - 54 h_{61}{}
 + 447 h_{65}{}
 + 477 h_{66}{}\nonumber\\
&  - 2 \bigl(72 h_{90}{}
 + 72 h_{91}{}
 - 18 h_{95}{}+ 39 h_{96}{}
 + 45 h_{97}{}
 + 27 h_{99}{}
 + 27 h_{101}{}
 + 27 h_{102}{}
 - 144 h_{103}{}
 - 198 h_{104}{}- 54 h_{105}{}
\nonumber\\
&  + 26 h_{174}{} + 39 \left(h_{189}{}
 + h_{190}{}
 -  h_{193}{}
 -  h_{194}{}\right)\bigr)
 - 91 h_{201}{}\bigr] - 711 \left(2 a_{2}{}
 + a_{6}{}\right) N_{3}{}\bigr\}\,,\\
h_{63}{}={}&\frac{1}{1296} \bigl\{906 a_{2}{}
 + 453 a_{6}{}
 - 2 \bigl[54 h_{53}{}
 + 54 h_{54}{}
 - 162 h_{56}{}
 - 108 h_{57}{} + 54 h_{58}{}
 + 216 h_{59}{}
 + 216 h_{60}{}
 + 324 h_{61}{}
 + 1107 h_{65}{}\nonumber\\
&
 - 267 h_{66}{} + 2 \bigl(72 h_{90}{}
 + 72 h_{91}{}
 - 18 h_{95}{}
 + 39 h_{96}{}
 + 87 h_{97}{}
 - 99 h_{99}{}
 + 27 h_{101}{}+ 27 h_{102}{}
 + 108 h_{103}{}
 + 54 h_{104}{}\nonumber\\
&  - 54 h_{105}{}
 - 58 h_{174}{}
 - 87\left(h_{189}{}
 + h_{190}{} -  h_{193}{}
 -  h_{194}{}\right)\bigr)
 - 203 h_{201}{}\bigr]
 - 801\left(2 a_{2}{}
 + a_{6}{}\right)N_{3}{}\bigr\}\,,\\
h_{64}{}={}&\frac{1}{7} \bigl\{23 h_{65}{}
 - 9 h_{66}{}
 - 2 \bigl[h_{96}{}
 + 3 h_{99}{}
 - 6 h_{103}{}
 - 6 h_{104}{}
 + 2 h_{174}{}
 + 3\left(h_{189}{} + h_{190}{}
 -  h_{193}{}
 -  h_{194}{}\right)\bigr]
 - 7 h_{201}{}\nonumber\\
 &
 + 12 a_{2}{}\left(3 N_{3}{}-2\right)
 + 6 a_{6}{}\left(3 N_{3}{}-2\right)\bigr\}\,,\\
h_{67}{}={}&0\,,\\
h_{83}{}={}&\frac{1}{7} \left(h_{75}{}
 + h_{76}{}
 - 15 h_{78}{}
 - 17 h_{79}{}
 -  h_{80}{}
 + h_{81}{}\right)
 -  \frac{8}{3} h_{84}\,,\\
h_{85}{}={}&- \frac{6}{7}\left(h_{78}{}
 + h_{79}{}
 + h_{80}{}
 + h_{81}{}\right)
 -  h_{84}{}\,,\\
h_{87}{}={}&\frac{1}{144} \bigl[216 h_{54}{}-7440 a_{2}{}
 - 3720 a_{6}{}
 - 648 h_{53}{}
 + 864 h_{55}{}
 - 540 h_{56}{} - 324 h_{57}{}
 + 216 h_{58}{}
 - 2484 h_{59}{}
 \nonumber\\
&- 864 h_{60}{} + 2268 h_{61}{}
 - 16929 h_{65}{} + 11175 h_{66}{}
 + 144 h_{86}{}
 - 576 h_{90}{}
 - 864 h_{91}{}
 - 288 h_{92}{}
 - 102 h_{95}{}\nonumber\\
& + 123 h_{96}{}
 - 963 h_{97}{}
 - 1233 h_{99}{}
 + 783 h_{101}{}
 + 783 h_{102}{}
 + 3132 h_{103}{}+ 1566 h_{104}{}
 - 1566 h_{105}{}+ 6066 \left(2 a_{2}{}
 + a_{6}{}\right) N_{3}{}
\nonumber\\
&  - 391 \left(4 h_{174}{}
 + 6 h_{189}{}
 + 6 h_{190}{}
 - 6h_{193}{}-6h_{194}{}
 + 7 h_{201}{}\right)
 \bigr]\,,\\
h_{88}{}={}&6 h_{53}{}
 - 6 h_{55}{}
 + 6 h_{56}{}
 + 6 h_{57}{}
 + 18 h_{59}{}
 - 18 h_{61}{}
 + \frac{393}{2} h_{65}{}
 -  \frac{605}{6} h_{66}{}-  h_{86}{}
 + 2 h_{91}{}
 + 2 h_{92}{}
 + \frac{8}{3} h_{95}{}\nonumber\\
&  - 5 h_{96}{}
 + \frac{22}{3} h_{97}{}
 -  \frac{15}{2} h_{99}{}
 -  \frac{15}{2} h_{101}{} -  \frac{15}{2} h_{102}{}
 + 26 h_{103}{}
 + 41 h_{104}{} + \frac{1}{3}a_{2}{} \left(111N_{3}{}- 101\right)\nonumber\\
&
 + \frac{5}{18} \left(54 h_{105}{}
 - 4 h_{174}{}
 - 6 h_{189}{} - 6 h_{190}{}
 + 6h_{193}{}
 + 6h_{194}{}
 - 7 h_{201}{}\right)
+ \frac{1}{6} a_{6}{} \left(111 N_{3}{}-101\right),\\
h_{93}{}={}&- h_{90}{}
 -  h_{91}{}
 -  h_{92}{}
 -  \frac{7}{6}\left(h_{96}{}
 + h_{97}{}\right),\\
h_{98}{}={}&\frac{1}{9} \bigl[90 h_{65}{}
 - 6 h_{66}{}
 - 3 h_{96}{}
 + 3 h_{97}{}
 - 9 h_{99}{}
 + 2\left(18 h_{103}{}
 + 18 h_{104}{} - 4 h_{174}{}
 - 6 h_{189}{}
 - 6 h_{190}{}
 + 6h_{193}{}
 + 6h_{194}{}
 - 7 h_{201}{}\right)
\nonumber\\
& + 24 a_{2}{}\left(3 N_{3}{}-2\right)
 + 12 a_{6}{}\left(3 N_{3}{}-2\right)\bigr]\,,\\
h_{100}{}={}&\frac{1}{18} \bigl[3 h_{95}{}-63 h_{65}{}
 - 21 h_{66}{}
 + 3 h_{96}{}
 - 3 h_{97}{}
 - 2 \bigl(9 h_{99}{}
 + 9 h_{101}{} + 9 h_{102}{}
 + 18 h_{103}{}
 + 18 h_{104}{}
 - 4 h_{174}{}
 - 6 h_{189}{}
\nonumber\\
&  - 6 h_{190}{}+ 6h_{193}{} + 6h_{194}{}
 - 7 h_{201}{}\bigr)
 + a_{2}{}\left(48
 - 72 N_{3}{}\right)
 + a_{6}{}\left(24
 - 36 N_{3}{}\right)\bigr]\,,\\
h_{106}{}={}&\frac{1}{9} \bigl[4 h_{174}{}-21 h_{65}{}
 - 21 h_{66}{}
 - 9 h_{103}{}
 - 9 h_{104}{}
 - 9 h_{105}{}
 + 6 h_{189}{} + 6 h_{190}{}
 - 6h_{193}{}
 - 6h_{194}{}
 + 7 h_{201}{}
\nonumber\\
& + a_{2}{}\left(24
 - 36 N_{3}{}\right)
 + 6 a_{6}{}\left(2 - 3 N_{3}{}\right)\bigr]\,,\\
h_{120}{}=&-\frac{1}{3} \bigl[3h_{123}{}
 + 2 a_{2}{}\left(1
 + 3 N_{3}{}\right)
 +  a_{6}{}\left(1
 + 3 N_{3}{}\right)\bigr]\,,\\
h_{122}{}=&-\frac{1}{3} \bigl[3 h_{121}{}
 + 2 a_{2}{}\left(1
 + 3 N_{3}{}\right)
 +  a_{6}{}\left(1
 + 3 N_{3}{}\right)\bigr]\,,\\
h_{125}{}={}&- h_{124}{}
 -  \frac{1}{6} a_{2}{} \left(1
 + 3 N_{3}{}\right)
 -  \frac{1}{12} a_{6}{} \left(1
 + 3 N_{3}{}\right),\\
h_{126}{}={}&\frac{1}{12}\left(2 a_{2}{}
 + a_{6}{}\right)\left(1
 + 3 N_{3}{}\right),\\
h_{127}{}={}&\frac{1}{12} \bigl[6\left(h_{121}{}
 + h_{123}{}
 - 2 h_{124}{}\right)
 - 10 a_{2}{}\left(1
 + 3 N_{3}{}\right)
 - 5 a_{6}{}\left(1
 + 3 N_{3}{}\right)\bigr]\,,\\
h_{129}{}={}&0\,,\\
h_{130}{}={}&0\,,\\
h_{131}{}={}&0\,,\\
h_{165}{}={}&- h_{163}\,,\\
h_{166}{}={}&7 h_{163}{}
 + h_{164}{}- \frac{1}{2} h_{160}{}
 -  \frac{1}{2} h_{162}\,,\\
h_{168}{}={}&\frac{1}{8} \bigl[12 h_{174}{}
 + 45 h_{178}{}
 + 42 h_{179}{}-8 h_{169}{}
 - 3\bigl(17 h_{180}{}
 - 8 h_{181}{} + 8 h_{182}{}
 + 10 h_{184}{}
 - 14 h_{185}{} - 20 h_{186}{}\nonumber\\
& + 10 h_{187}{}
 + 12 h_{188}{}
 - 30 h_{189}{}- 34 h_{190}{}
 + 29 h_{191}{}
 + 31 h_{192}{}
 - 2 h_{193}{}
 + 2 h_{194}{}
 + 19 h_{195}{}
 + 17 h_{196}{}\bigr)\nonumber\\
& + 77 h_{201}{}
 + 132 a_{2}{}\left(2
 - 3 N_{3}{}\right)
 + 66 a_{6}{}\left(2
 - 3 N_{3}{}\right)\bigr]\,,\\
h_{170}{}={}&\frac{1}{8} \bigl[4 h_{174}{}-8 h_{171}{}
 - 3\bigl(15 h_{178}{}
 + 14 h_{179}{}
 - 17 h_{180}{}
 + 8 h_{181}{}
 - 8 h_{182}{}- 10 h_{184}{}
 + 14 h_{185}{}
 + 20 h_{186}{}
 - 10 h_{187}{}
\nonumber\\
&  - 12 h_{188}{}
 + 14 h_{189}{} + 18 h_{190}{}
 - 5 h_{191}{}
 - 7 h_{192}{}
 + 18 h_{193}{}
 + 14 h_{194}{}
 - 43 h_{195}{}
 - 41 h_{196}{} - 21 h_{201}{}\bigr)\nonumber\\
&
 + 108 a_{2}{}\left(2
 - 3 N_{3}{}\right)
 + 54 a_{6}{}\left(2
 - 3 N_{3}{}\right)\bigr]\,,\\
h_{172}{}={}&- h_{174}\,,\\
h_{175}{}={}&h_{173}{}- \frac{1}{2} h_{169}{}
 -  \frac{1}{2} h_{171}{}
 - 7 h_{174}\,,\\
h_{177}{}={}&\frac{1}{24} \bigl[4 h_{174}{}
 + 3\bigl(h_{178}{}
 - 6 h_{179}{}
 + h_{180}{}
 - 8 h_{181}{}
 - 6 h_{184}{}
 + 2 h_{185}{} - 4 h_{186}{}
 + 2 h_{187}{}
 - 4 h_{188}{}
 + 2 h_{189}{} - 2 h_{190}{}\nonumber\\
&
 - 19 h_{191}{}
 - 17 h_{192}{}- 2 h_{193}{}
 + 2 h_{194}{}
 + 19 h_{195}{}
 + 17 h_{196}{}\bigr)
 + 7 h_{201}{}
 + 12a_{2}{}\left(2
 - 3 N_{3}{}\right)+ 6 a_{6}{}\left(2
 - 3 N_{3}{}\right)\bigr]\,,\\
h_{183}{}={}&\frac{1}{8} \bigl[4 h_{174}{}
 -  h_{178}{}
 - 2 h_{179}{}
 -  h_{180}{}
 - 8 h_{182}{}
 - 2 h_{184}{}
 + 6 h_{185}{}
 + 4 h_{186}{} + 6 h_{187}{}
 + 4 h_{188}{}
 + 14 h_{189}{}
 + 18 h_{190}{}
 \nonumber\\
&- 5 h_{191}{}
 - 7 h_{192}{}
 - 14 h_{193}{}- 18 h_{194}{}
 + 5 h_{195}{}
 + 7h_{196}{}
 + 7h_{201}{}
 + 12a_{2}{}\left(2
 - 3 N_{3}{}\right)
 + 6 a_{6}{}\left(2- 3 N_{3}{}\right)\bigr]\,,\\
h_{199}{}={}&\frac{1}{6}\left(h_{178}{}
 + h_{179}{}
 -  h_{180}{}
 -  h_{184}{}
 + h_{185}{}
 + h_{186}{}
 -  h_{187}{}
 -  h_{188}{}
 -  h_{189}{} -  h_{190}{}
 -  h_{193}{}
 -  h_{194}{}\right),\\
h_{200}{}={}&h_{201}{}
 -  h_{204}\,,\\
h_{202}{}={}&2\left(h_{205}{}
 -  h_{207}\right),\\
h_{203}{}={}&2 h_{207}{}-2 h_{201}{}
 -  h_{204}{}
 - 2 h_{205}\,,\\
h_{206}{}={}&\frac{1}{2}\left(h_{201}{}
 - 2 h_{205}{}\right),\\
h_{208}{}={}&- \frac{1}{2} h_{201}{}
 -  h_{207}\,,\\
h_{89}{}={}&\frac{1}{48} \bigl\{288 h_{60}{}-36 h_{53}{}
 - 72 h_{54}{}
 - 36 h_{55}{}
 - 72 h_{56}{}
 - 144 h_{57}{}
 - 72 h_{58}{}
 - 36 h_{59}{}
 + 108 h_{61}{}
 - 987 h_{65}{}
 + 1197 h_{66}{}
 - 48 h_{86}{}\nonumber\\
& 
 + 192 h_{90}{} + 192 h_{91}{}
 - 2 h_{95}{}
 + 3\bigl[59 h_{96}{}
 - 3 h_{97}{}
 + 239 h_{99}{}
 + 15 h_{101}{}
 + 15 h_{102}{} - 388 h_{103}{}
 - 418 h_{104}{}
 - 30 h_{105}{}\nonumber\\
& + 25 \left(4 h_{174}{}
 + 6 h_{189}{}
 + 6 h_{190}{}-6h_{193}{}
 -6 h_{194}{}
 + 7 h_{201}{}\right)\bigr]
 + 450 a_{6}{}\left(2
 - 3 N_{3}{}\right)
 + 900 a_{2}{}\left(2 - 3 N_{3}{}\right)\bigr\}\,,\\
 h_{40}{}={}&h_{36}{}- \frac{1}{2} h_{16}{}\,,\\
h_{76}{}={}&\frac{1}{2} \bigl[a_{6}{}\left(1
 + 3 N_{3}{}\right)
 + 2a_{2}{}\left(1
 + 3 N_{3}{}\right)-2 h_{74}{}\bigr]\,,\\
h_{77}{}={}&\frac{1}{2} \bigl[a_{6}{}\left(1
 + 3 N_{3}{}\right)
 + 2a_{2}{}\left(1
 + 3 N_{3}{}\right)-2 h_{75}{}\bigr]\,,\\
h_{81}{}={}&\frac{1}{4} \bigl[2\left(h_{74}{}
 -  h_{75}{}
 - 2 h_{78}{}\right)
 + 6 a_{2}{}\left(1
 + 3 N_{3}{}\right)
 + 3a_{6}{}\left(1
 + 3N_{3}{}\right)\bigr]\,,\\
h_{82}{}={}&\frac{1}{4} \bigl[2 h_{74}{}
 - 2 h_{75}{}+a_{6}{}\left(1+3N_{3}{}\right)
 + 2a_{2}{}\left(1
 + 3N_{3}{}\right)\bigr]\,,\\
h_{84}{}={}&0\,,\\
h_{107}{}={}&\frac{1}{60} \bigl\{2 \bigl[18 h_{53}{}
 - 18 h_{55}{}
 + 18 h_{56}{}
 + 18 h_{57}{}
 + 54 h_{59}{}
 - 54 h_{61}{}
 + 532 h_{65}{} - 280 h_{66}{}
 + 12 h_{91}{}
 + 12 h_{92}{}
 + 12 h_{94}{} \nonumber\\
& + 8 h_{95}{}- 9 h_{96}{}
 + 23 h_{97}{}
 - 3 \bigl(5 h_{99}{}+ 5 h_{101}{}
 + 5 h_{102}{}
 - 4\left(4 h_{103}{}
 + 9 h_{104}{}
 + 5 h_{105}{}\right)\bigr)\bigr]
\nonumber\\
&+ 162 a_{2}{}\left(N_{3}{}-1\right)+ 81 a_{6}{} \left(N_{3}{}-1\right)\bigr\}\,,\\
h_{128}{}={}&\frac{1}{2}\left(h_{121}{}
 + h_{123}{}\right),\\
h_{159}{}={}&- h_{160}{}\,,\\
h_{161}{}={}&- h_{162}{}\,,\\
h_{163}{}={}&0\,,\\
h_{167}{}=&-\frac{1}{2} \left(h_{160}{}
 +h_{162}{}\right),\\
h_{176}{}=&-\frac{1}{2} \left(h_{169}{}
 +  h_{171}{}
 + 8 h_{174}{}\right),\\
h_{198}{}={}&\frac{1}{8}\bigl(2 h_{189}{}- h_{178}{}
 - 2 h_{179}{}
 -  h_{180}{}
 - 2 h_{184}{}
 - 2 h_{185}{}
 - 4 h_{186}{}
 - 2 h_{187}{}
 - 4 h_{188}{}
 - 2 h_{190}{}\nonumber\\
&  -  h_{191}{}
 + h_{192}{}
 - 2 h_{193}{}
 + 2 h_{194}{}
 + h_{195}{}
 -  h_{196}{}
 - 4 h_{197}{}\bigr)\,,\\
h_{209}{}={}&\frac{1}{70} \bigl[606 a_{2}{}
 + 303 a_{6}{}
 - 108 h_{53}{}
 + 108 h_{55}{}
 - 108 h_{56}{}
 - 108 h_{57}{}
 - 324 h_{59}{} + 324 h_{61}{}
 - 3537 h_{65}{}
 + 1815 h_{66}{}\nonumber\\
& - 72 h_{91}{}
 - 72 h_{92}{}
 - 72 h_{94}{}
 - 48 h_{95}{} + 69 h_{96}{}
 - 153 h_{97}{}
 + 135 h_{99}{}
 + 135 h_{101}{}
 + 135 h_{102}{}
 - 468 h_{103}{}
 - 738 h_{104}{}\nonumber\\
& - 10\left(27 h_{105}{}
 - 2 h_{174}{}
 - 3 h_{189}{}
 - 3 h_{190}{}
 + 3 h_{193}{}
 + 3 h_{194}{}
 + 7 h_{205}{}
 - 7 h_{207}{}\right) - 333\left(2 a_{2}{}
 + a_{6}{}\right) N_{3}{}\bigr]\,,\\
h_{79}{}={}&\frac{1}{8} \bigl[a_{6}{}\left(1
 + 3 N_{3}{}\right)
 + 2a_{2}{}\left(1
 + 3 N_{3}{}\right)-8 h_{78}{}\bigr]\,,\\
h_{80}{}={}&\frac{1}{8} \bigl[4 h_{75}{}
 + 8 h_{78}{}-4 h_{74}{}
 - 14 a_{2}{}\left(1
 + 3 N_{3}{}\right)
 - 7 a_{6}{}\left(1
 + 3 N_{3}{}\right)\bigr]\,,\\
h_{201}{}={}&\frac{1}{35} \bigl[108 h_{53}{}
 - 108 h_{55}{}
 + 108 h_{56}{}
 + 108 h_{57}{}
 + 324 h_{59}{}
 - 324 h_{61}{}
 + 3537 h_{65}{} - 1815 h_{66}{}
 + 72 h_{91}{}
 \nonumber\\
& + 72 h_{92}{}
 + 72 h_{94}{}
 + 48 h_{95}{}- 69 h_{96}{}
 + 153 h_{97}{} - 135 h_{99}{}
 - 135 h_{101}{}
 - 135 h_{102}{}
 + 468 h_{103}{}
 + 738 h_{104}{}
\nonumber\\
& + 10\left(27 h_{105}{} - 2 h_{174}{}
 - 3 h_{189}{}
 - 3 h_{190}{}
 + 3 h_{193}{}
 + 3 h_{194}{}\right)
 + 3a_{6}{} (111 N_{3}{}-101)+ 6a_{2}{} (111 N_{3}{}-101)\bigr]\,,\\
 h_{7}{}={}&\frac{1}{8} \bigl[4\left(4 h_{5}{}
 + 8 h_{6}{}
 + h_{9}{}\right)
 - 30 h_{25}{}-15 d_{1}{}\bigr]\,,\\
h_{10}{}=&- h_{9}{}\,,\\
h_{11}{}={}&3 h_{6}{}
 + h_{9}{}
 - 3 h_{25}{}- \frac{3}{2} d_{1}{}\,,\\
h_{13}{}={}&0\,,\\
h_{16}{}={}&0\,,\\
h_{18}{}={}&0\,,\\
h_{20}{}={}&\frac{1}{8} \left(d_{1}{}
 - 2 h_{23}{}
 + 2 h_{25}{}\right),\\
h_{22}{}={}&\frac{1}{6480} \bigl\{4\bigl[8000 h_{5}{}
 + 16000 h_{6}{}
 + 2000 h_{9}{}
 - 2625 h_{23}{} + 6 \bigl(-2200 h_{25}{}
 - 4500 h_{28}{}
 + 875 h_{41}{}
 + 1145 h_{42}{}- 18755 h_{66}{}\nonumber \\
 &
 + 990 h_{43}{}
 + 1095 h_{44}{} + 1365 h_{45}{}
 + 1116 h_{53}{}
 - 1116 h_{55}{}
 + 1116 h_{56}{}
 + 1116 h_{57}{}
 + 3348 h_{59}{}- 3348 h_{61}{}
 + 36549 h_{65}{}\nonumber \\
 &
 + 744 h_{91}{}
 + 744 h_{92}{}
 + 744 h_{94}{} + 496 h_{95}{}
 - 713 h_{96}{}
 + 1581 h_{97}{}
 - 1395 h_{99}{}
 - 1395 h_{101}{}
 - 1395 h_{102}{}+ 4836 h_{103}{}
\nonumber \\
 &+ 7626 h_{104}{}
 + 5\,(558 h_{105}{}
 - 216 h_{144}{}
 - 108 h_{145}{}
 + 216 h_{146}{} + 108 h_{148}{}
 + 270 h_{151}{}
 - 18 h_{152}{}
 + 270 h_{153}{}- 164 h_{182}{}
\nonumber \\
 &  - 18 h_{154}{}- 10 h_{178}{}
 - 40 h_{179}{} - 10 h_{180}{}
 - 4 h_{181}{}
 - 4 h_{184}{}
 - 20 h_{185}{}
 + 26 h_{186}{}
 + 144 h_{187}{} + 54 h_{188}{}+ 65 h_{189}{}- 99 h_{193}{}
 \nonumber \\
 &
 + 115 h_{190}{}- 112 h_{191}{}
 - 152 h_{192}{}
- 129 h_{194}{})\bigr)\bigr]
 + 60264 a_{6}{}\left(N_{3}{}-1\right)-18375 d_{1}{}\bigr\}
 + \frac{93}{5} a_{2}{} \left(N_{3}{}-1\right),\\
h_{24}{}={}&\frac{1}{2} \left(h_{23}{}
 + h_{25}{}\right),\\
h_{36}{}={}&\frac{8}{3} h_{5}{}
 + \frac{16}{3} h_{6}{}
 + \frac{2}{3} h_{9}{}
 + h_{23}{}
 - 5 h_{25}{}
 + 6 h_{33}{}-2 d_{1}{}
 - 2\left(h_{41}{}
 + h_{42}{}
 - 3 h_{43}{}\right),\\
h_{46}{}={}&\frac{1}{3240} \bigl\{16000 h_{5}{}
 + 32000 h_{6}{}
 + 4000 h_{9}{}-8985 d_{1}{}
 - 6 \bigl[1080 h_{21}{}
 + 1415 h_{23}{}+ 4265 h_{25}{}+ 2 \bigl(4500 h_{28}{}
 - 875 h_{41}{}- 855 h_{43}{}
 \nonumber\\
&  - 1415 h_{42}{}
 - 1230 h_{44}{} - 1230 h_{45}{}- 1116 h_{53}{}
 + 1116 h_{55}{}
 - 1116 h_{56}{}
 - 1116 h_{57}{}
 - 3348 h_{59}{}+ 3348 h_{61}{}- 36549 h_{65}{}
\nonumber\\
& + 18755 h_{66}{}
 - 744 h_{91}{}
 - 744 h_{92}{}
 - 744 h_{94}{} - 496 h_{95}{}
 + 713 h_{96}{}
 - 1581 h_{97}{}
 + 1395 h_{99}{}
 + 1395 h_{101}{}- 4836 h_{103}{}
\nonumber\\
& + 1395 h_{102}{} - 7626 h_{104}{}
 - 5\,(558 h_{105}{}
 - 216 h_{144}{}
 - 108 h_{145}{}
 + 216 h_{146}{}+ 108 h_{148}{}
 + 270 h_{151}{}
 - 18 h_{152}{}+ 270 h_{153}{}
\nonumber\\
& - 18 h_{154}{}
 - 10 h_{178}{}
 - 40 h_{179}{}- 10 h_{180}{}
 - 4 h_{181}{}
 - 164 h_{182}{}
 - 4 h_{184}{}
 - 20 h_{185}{}
 + 26 h_{186}{}
 + 144 h_{187}+ 115 h_{190}{}{}\nonumber\\
&+ 54 h_{188}{}+ 65 h_{189}{}
 - 112 h_{191}{}
 - 152 h_{192}{}
 - 99 h_{193}{}- 129 h_{194}{})\bigr)\bigr]
 + 30132 a_{6}{}\left(N_{3}{}-1
 \right)\bigr\}
 + \frac{93}{5} a_{2}{}\left(N_{3}{}-1\right),\\
h_{155}{}={}&\frac{1}{48} \bigl\{2\bigl[6 d_{1}{}
 - 8 h_{5}{}
 - 16 h_{6}{}
 - 2 h_{9}{}
 - 3 h_{23}{}
 + 15 h_{25}{}
 + 6\bigl(h_{41}{}
 + h_{42}{}
 - 3 h_{43}{}-  h_{74}{}
 + h_{75}{}
 + 4 h_{78}{}
 + 12 h_{132}{} - 2 h_{144}{}\nonumber\\
&  -  h_{145}{}
 - 2 h_{146}{}
 -  h_{148}{}
 + h_{151}{}-  h_{152}{}
 -  h_{153}{}
 + h_{154}{}
 + h_{162}{}\bigr)\bigr]
 - 42 a_{2}{}\left(1
 + 3 N_{3}{}\right)
 - 21 a_{6}{}\left(1
 + 3 N_{3}{}\right)\bigr\}\,,\\
h_{164}{}={}&\frac{1}{4}\left(3 h_{160}{}
 -  h_{162}{}\right),\\
h_{195}{}={}&\frac{1}{2700} \bigl\{7800 d_{1}{}
 - 10400 h_{5}{}
 - 20800 h_{6}{}
 - 2600 h_{9}{}
 + 3\bigl[260 h_{23}{}
 + 6500 h_{25}{} - 520 h_{41}{}
 - 520 h_{42}{}
 - 4680 h_{43}{}
 - 1908 h_{53}{}\nonumber\\
 &
 + 1908 h_{55}{}
 - 1908 h_{56}{}- 1908 h_{57}{}
 - 5724 h_{59}{}
 + 5724 h_{61}{}
 - 62487 h_{65}{}
 + 32065 h_{66}{}
 - 1272 h_{91}{}- 1272 h_{92}{}
 - 1272 h_{94}{}\nonumber\\
 &
 - 848 h_{95}{}
 + 1219 h_{96}{}
 - 2703 h_{97}{}
 + 2385 h_{99}{}+ 2385 h_{101}{}
 + 2385 h_{102}{}
 - 2\bigl(4134 h_{103}{}
 + 6519 h_{104}{}+ 5\,(477 h_{105}{}
\nonumber\\
 &+ 45 h_{151}{}+ 45 h_{152}{}
 + 45 h_{153}{}
 + 45 h_{154}{}
 + 71 h_{178}{}
 - 40 h_{179}{}
 - 85 h_{180}{}
 - 22 h_{181}{}- 134 h_{182}{}
 - 10 h_{184}{}+ 64 h_{185}{}
\nonumber\\
 & +80 h_{186}{}
 + 42 h_{187}{}
 - 24 h_{188}{}
 + 41 h_{189}{} + 121 h_{190}{}
 - 46 h_{191}{}
 - 164 h_{192}{}
 - 93 h_{193}{}
 - 69 h_{194}{})\bigr)\bigr]- 25758 a_{2}{}\left(N_{3}{}-1\right)
\nonumber\\
 & 
 - 12879 a_{6}{}\left(N_{3}{}-1\right)\bigr\}\,,\\
h_{196}{}={}&\frac{1}{36}\bigl\{
 3\bigl[8 h_{41}{}-4 h_{23}{}
 - 100 h_{25}{}+ 8 h_{42}{}
 + 72 h_{43}{} + 36 h_{53}{}
 - 36 h_{55}{}
 + 36 h_{56}{}+ 36 h_{57}{}
 + 108 h_{59}{}
 - 108 h_{61}{}+ 1179 h_{65}{}\nonumber\\
& 
- 605 h_{66}{}
 + 24 h_{91}{}
 + 24 h_{92}{}
 + 24 h_{94}{}
 + 16 h_{95}{}
 - 23 h_{96}{}
 + 51 h_{97}{} - 45 h_{99}{}
 - 45 h_{101}{}
 - 45 h_{102}{}+ 2 \bigl(78 h_{103}{}+ 9 h_{151}{}\nonumber\\
&+ 123 h_{104}{}
 + 45 h_{105}{}
 + 9 h_{152}{}
 + 9 h_{153}{}
 + 9 h_{154}{}
 + 5 h_{178}{}- 4 h_{179}{}
 - 7 h_{180}{}
 + 2 h_{181}{}- 14 h_{182}{} + 2 h_{184}{}- 14 h_{192}{}\nonumber\\
& + 4 h_{185}{}
 + 8 h_{186}{}
 + 6 h_{187}{}
 + 5 h_{189}{}
 + 13 h_{190}{}
 - 4 h_{191}{}
 - 9h_{193}{}
 -9 h_{194}{}\bigr)\bigr]+ 160 h_{5}{}
 + 320 h_{6}{}
 + 40 h_{9}{}-120 d_{1}{}\nonumber\\
&+ 486 a_{2}{} (N_{3}{}-1
 )
 + 243 a_{6}{} (N_{3}{}-1
 )\bigr\}\,,\\
h_{204}{}={}&\frac{1}{3150} \bigl\{
  3 \bigl[310 h_{23}{}
 - 3650 h_{25}{} - 25200 h_{28}{}
 - 620 h_{41}{}
 - 620 h_{42}{}
 + 3420 h_{43}{}
 + 1200 h_{44}{}
 + 1200 h_{45}{}+ 1692 h_{53}{} \nonumber\\
& - 1692 h_{55}{}
 + 1692 h_{56}{} + 1692 h_{57}{}
 + 5076 h_{59}{}
 - 5076 h_{61}{}+ 55413 h_{65}{}
 - 28435 h_{66}{}
 + 1128 h_{91}{}
 + 1128 h_{92}{}
\nonumber\\
& + 1128 h_{94}{}
 + 752 h_{95}{} - 1081 h_{96}{}
 + 2397 h_{97}{}
 - 2115 h_{99}{}
 - 2115 h_{101}{}
 - 2115 h_{102}{}
 + 7332 h_{103}{}+ 11562 h_{104}{}\nonumber\\
& + 4230 h_{105}{}
 - 20 (90 h_{152}{}
 + 90 h_{154}{}
 - 315 h_{158}{}
 + 15 h_{174}{}- 37 h_{178}{}
 - 40 h_{179}{}+ 35 h_{180}{}
 + 14 h_{181}{}
 - 2 h_{182}{}\nonumber\\
&  + 50 h_{184}{}
 - 38 h_{185}{} - 55 h_{186}{}
 + 36 h_{187}{}
 + 63 h_{188}{}
 - 7 h_{189}{}
 - 2 h_{190}{}
 + 32 h_{191}{}
 + 28 h_{192}{} - 54 h_{193}{}
 - 57 h_{194}{})\bigr]
\nonumber\\
&-1500 d_{1}{}
 + 5600 h_{5}{}
 + 11200 h_{6}{}
 + 1400 h_{9}{} + 54 a_{2}{}\left(573 N_{3}{}-523\right)
 + 27 a_{6}{}\left(573 N_{3}{}-523\right)\bigr\}\,,\\
h_{207}{}={}&\frac{1}{12600} \bigl\{5600 h_{5}{}-110052 a_{2}{}
 - 55026 a_{6}{}
 + 1650 d_{1}{}
 + 11200 h_{6}{}
 + 1400 h_{9}{}
 + 60426\left(2 a_{2}{} + a_{6}{}\right) N_{3}-3\bigl[2315 h_{23}{}{}\nonumber\\
 &
 + 7325 h_{25}{}
 + 2\bigl(31500 h_{28}{}
 - 2315 h_{41}{}
 - 2315 h_{42}{}
 + 915 h_{43}{} + 2550 h_{44}{}
 + 2550 h_{45}{}
 - 3276 h_{53}{}- 107289 h_{65}{}
 \nonumber\\
&+ 3276 h_{55}{}
 - 3276 h_{56}{}
 - 3276 h_{57}{} - 9828 h_{59}{}
 + 9828 h_{61}{}
 + 55055 h_{66}{}
 - 2184 h_{91}{}
 - 2184 h_{92}{}- 22386 h_{104}{}\nonumber\\
& - 2184 h_{94}{}
 - 1456 h_{95}{}
 + 2093 h_{96}{}
 - 4641 h_{97}{}
 + 4095 h_{99}{}
 + 4095 h_{101}{} + 4095 h_{102}{}
 - 14196 h_{103}-5\,(1638 h_{105}{}{}\nonumber\\
& 
 - 180 h_{152}{} - 180 h_{154}{}
 + 1260 h_{158}{}
 - 120 h_{174}{}
 + 74 h_{178}{}
 + 80 h_{179}{}
 - 70 h_{180}{}
 - 28 h_{181}{} + 4 h_{182}{}- 72 h_{187}{}+ 76 h_{185}{}\nonumber\\
& - 100 h_{184}{}
 + 110 h_{186}{}
 - 126 h_{188}{}
 - 121 h_{189}{} - 131 h_{190}{}
 - 64 h_{191}{}- 56 h_{192}{}+ 243 h_{193}{}
 + 249 h_{194}{})\bigl)\bigr]\bigr\}\,,\\
h_{26}{}={}&\frac{1}{6480} \bigl\{
  4\bigl[1620 h_{21}{}-8000 h_{5}{}
 - 16000 h_{6}{}
 - 2000 h_{9}{}
 + 3435 h_{23}{} + 6\bigl(2065 h_{25}{}
 + 4500 h_{28}{}
 - 875 h_{41}{}
 - 1145 h_{42}{}
\nonumber\\
& - 990 h_{43}{}
 - 1095 h_{44}{} - 1365 h_{45}{}
 - 1116 h_{53}{}
 + 1116 h_{55}{}
 - 1116 h_{56}{}
 - 1116 h_{57}{}
 - 3348 h_{59}{}+ 3348 h_{61}{}
 - 36549 h_{65}{}\nonumber\\
&  + 18755 h_{66}{}
 - 744 h_{91}{}
 - 744 h_{92}{}
 - 744 h_{94}{} - 496 h_{95}{}
 + 713 h_{96}{}
 - 1581 h_{97}{}
 + 1395 h_{99}{}
 + 1395 h_{101}{}
 + 1395 h_{102}{}\nonumber\\
& - 4836 h_{103}{}
 - 7626 h_{104}{}
 - 5\,(558 h_{105}{}
 - 216 h_{144}{}
 - 108 h_{145}{}
 + 216 h_{146}{} + 108 h_{148}{}
 + 270 h_{151}{}
 - 18 h_{152}{}
 + 270 h_{153}{}
 \nonumber\\
& - 18 h_{154}{}- 10 h_{178}{}
 - 40 h_{179}{} - 10 h_{180}{}
 - 4 h_{181}{}
 - 164 h_{182}{}
 - 4 h_{184}{}
 - 20 h_{185}{}
 + 26 h_{186}{}
 + 144 h_{187}{} + 54 h_{188}{}\nonumber\\
&+ 65 h_{189}{}
 + 115 h_{190}{}
 - 112 h_{191}{}
 - 152 h_{192}{}
 - 99 h_{193}{} - 129 h_{194}{})\bigr)\bigr]
+18375 d_{1}{}+60264 a_{6}{}\left(1-N_{3}{}\right)\bigr\}
\nonumber\\
&+\frac{93}{5} a_{2}{}\left(1-N_{3}{}\right),\\
h_{124}{}={}&\frac{1}{72} \bigl[32 h_{5}{}
 + 64 h_{6}{}
 + 8 h_{9}{}
 + 12 h_{23}{}
 - 60 h_{25}{}
 - 24 h_{41}{}
 - 24 h_{42}{} + 18\left(4 h_{43}{}
 + h_{121}{}
 + h_{123}{}\right)-24 d_{1}{}- 30 a_{2}{}\left(1
 + 3 N_{3}{}\right)
\nonumber\\
&- 15 a_{6}{}\left(1
 + 3 N_{3}{}\right)\bigr]\,,\\
h_{138}{}={}&\frac{1}{21600} \bigl\{54 a_{6}{}\left(5253 N_{3}{}-5503\right) + 108 a_{2}{}\left(5253 N_{3}{}-5053\right)+17025 d_{1}{}
 - 1400 h_{5}{}
 - 2800 h_{6}{}
 - 350 h_{9}{}+ 17385 h_{23}{}\nonumber\\
& - 34725 h_{25}{}- 6 \bigl[70200 h_{28}{}
 + 5795 h_{41}{}
 + 5795 h_{42}{}
 - 5445 h_{43}{}
 + 11700 h_{44}{}
 + 11700 h_{45}{}- 20412 h_{53}{}+ 2250 h_{54}{}\nonumber\\
& + 21762 h_{55}{}
 - 20412 h_{56}{}
 - 19062 h_{57}{}
 + 1800 h_{58}{} - 63486 h_{59}{}
 - 3600 h_{60}{}
 + 62586 h_{61}{}
 - 685968 h_{65}{}+ 337060 h_{66}{}
\nonumber\\
&- 1800 h_{90}{}- 16608 h_{91}{}
 - 13608 h_{92}{}
 - 14208 h_{94}{}
 - 8872 h_{95}{}
 + 11966 h_{96}{}
 - 29942 h_{97}{} + 23640 h_{99}{}+ 21540 h_{102}{}\nonumber\\
&+ 29940 h_{101}{}
 - 81252 h_{103}{}
 - 126432 h_{104}{} - 5\bigl(11556 h_{105}{}
 + 810 h_{144}{}
 + 405 h_{145}{}
 - 1350 h_{146}{}- 810 h_{147}{}
 - 675 h_{148}{}\nonumber\\
 &- 810 h_{149}{}
 + 1305 h_{151}{}
 + 1575 h_{152}{}
 - 1125 h_{153}{}
 - 315 h_{154}{}
 + 4\,(945 h_{158}{}- 15 h_{171}{}- 45 h_{174}{}- 83 h_{178}{}- 125 h_{179}{}
 \nonumber\\
&+ 55 h_{180}{}
 + 91 h_{181}{}
 + 2 h_{182}{} + 70 h_{184}{}
 - 7 h_{185}{}
 + 25 h_{186}{}
 + 39 h_{187}{}
 - 3 h_{188}{}- 98 h_{189}{}- 28 h_{190}{} + 43 h_{191}{}
 - 13 h_{192}{}
\nonumber\\
&- 6h_{193}{}
 - 48 h_{194}{})\bigr)\bigr]\bigr\}\,,\label{fff}\\
h_{150}{}={}&\frac{1}{1350} \bigl\{1900 h_{5}{}
 + 3800 h_{6}{}
 + 475 h_{9}{}-1200 d_{1}{}
 + 3\bigl[65 h_{23}{}
 - 1375 h_{25}{} - 900 h_{28}{}
 - 130 h_{41}{}
 - 130 h_{42}{}
 + 1080 h_{43}{}\nonumber\\
&
 - 150 h_{44}{}
 - 150 h_{45}{}
 + 468 h_{53}{} - 468 h_{55}{}
 + 468 h_{56}{}
 + 468 h_{57}{}
 + 1404 h_{59}{}
 - 1404 h_{61}{}
 + 15327 h_{65}{}- 7865 h_{66}{}\nonumber\\
& 
 + 312 h_{91}{}
 + 312 h_{92}{}
 + 312 h_{94}{}
 + 208 h_{95}{}
 - 299 h_{96}{}
 + 663 h_{97}{}- 585 h_{99}{}
 - 585 h_{101}{}
 - 585 h_{102}{}+ 2028 h_{103}{}\nonumber\\
&  
 + 3198 h_{104}{}
 + 5\bigl(234 h_{105}{} - 90 h_{144}{}
 - 45 h_{145}{}
 + 90 h_{146}{}
 + 45 h_{147}{}
 + 45 h_{148}{}
 - 45 h_{149}{}
 + 2\,(45 h_{151}{}+ 45 h_{153}{}\nonumber\\
& 
 + h_{178}{}
 - 5 h_{179}{}
 - 5 h_{180}{}
 - 2 h_{181}{}
 - 34 h_{182}{}
 - 5 h_{184}{}
 -  h_{185}{} + 10 h_{186}{}
 + 27 h_{187}{}
 + 6 h_{188}{}
 + 16 h_{189}{}
 + 26 h_{190}{}
\nonumber\\
& - 26 h_{191}{}
 - 34 h_{192}{} - 18 h_{193}{}
 - 24 h_{194}{})\bigr)\bigr]
 + 6318 a_{2}{}\left(N_{3}{}-1\right)
 + 3159 a_{6}{}\left(N_{3}{}-1\right)\bigr\}\,,\\
h_{157}{}={}&\frac{1}{18900}\bigl\{972 a_{2}{}\left(N_{3}{}-1\right)
 + 486 a_{6}{}\left( N_{3}{}-1\right)+75 d_{1}{}
 + 5600 h_{5}{}
 + 11200 h_{6}{}
 + 1400 h_{9}{}
 + 5655 h_{23}{}
 - 18825 h_{25}{}\nonumber\\
&+6\bigl[3285 h_{43}{}-31500 h_{28}{}
 - 1885 h_{41}{}
 - 1885 h_{42}{}
 - 2550 h_{44}{}
 - 2550 h_{45}{}+ 36 h_{53}{}
 - 36 h_{55}{}
 + 36 h_{56}{} + 36 h_{57}{}\nonumber\\
&  + 108 h_{59}{}
 - 108 h_{61}{}
 + 1179 h_{65}{} - 605 h_{66}{}
 + 24 h_{91}{}
 + 24 h_{92}{}
 + 24 h_{94}{}
 + 16 h_{95}{}
 - 23 h_{96}{}
 + 51 h_{97}{}
 - 45 h_{99}{}\nonumber\\
& - 45 h_{101}{}
 - 45 h_{102}{}
 + 156 h_{103}{}
 + 246 h_{104}{}
 + 5\bigl(18 h_{105}{}
 - 180 h_{152}{} - 180 h_{154}{}
 + 630 h_{158}{}
 + 74 h_{178}{}
 + 80 h_{179}{}\nonumber\\
& - 70 h_{180}{}
 - 28 h_{181}{}
 + 4 h_{182}{} - 100 h_{184}{}
 + 76 h_{185}{}
 + 110 h_{186}{}
 - 72 h_{187}{}
 - 126 h_{188}{}
 + 59 h_{189}{}
 + 49 h_{190}{}- 64 h_{191}{}\nonumber\\
&
 - 56 h_{192}{}
 + 63 h_{193}{}
 + 69 h_{194}{}\bigr)\bigr]\bigr\}\,,\\
h_{173}{}={}&  \frac{594}{25} a_{2}{} \left(N_{3}{}-1
 \right)
 + \frac{297}{25} a_{6}{}\left( N_{3}{}-1\right)-\frac{55}{24} d_{1}{}
 + \frac{32}{9} h_{5}{}
 + \frac{64}{9} h_{6}{}
 + \frac{8}{9} h_{9}{}
 + \frac{1}{300} \bigl\{160 h_{41}{}-80 h_{23}{}
 - 2000 h_{25}{}
 - 5400 h_{28}{}\nonumber\\
&
 + 160 h_{42}{}
 + 1440 h_{43}{}
 + 1584 h_{53}{}
 - 1584 h_{55}{}
 + 1584 h_{56}{}+ 1584 h_{57}{}
 + 4752 h_{59}{}
 - 4752 h_{61}{}
 + 51876 h_{65}{}
 - 26620 h_{66}{}
\nonumber\\
& + 1056 h_{91}{} + 1056 h_{92}{}
 + 1056 h_{94}{}
 + 704 h_{95}{}
 - 1012 h_{96}{}
 + 2244 h_{97}{}
 - 1980 h_{99}{} - 1980 h_{101}{}
 - 1980 h_{102}{}
 + 6864 h_{103}{}\nonumber\\
&
 + 10824 h_{104}{}
 + 5\bigl[792 h_{105}{}
 + 630 h_{151}{}+ 630 h_{152}{}
 + 630 h_{153}{}
 + 630 h_{154}{}
 + 45 h_{169}{}
 - 15 h_{171}{}
 + 210 h_{174}{}- 8\bigl(43 h_{178}{}\nonumber\\
&+ 55 h_{179}{}
 - 35 h_{180}{}
 - 26 h_{181}{}
 + 38 h_{182}{}
 - 65 h_{184}{}
 + 47 h_{185}{}+ 25 h_{186}{}
 - 69 h_{187}{}
 - 57 h_{188}{}
 + 28 h_{189}{}+ 8 h_{190}{}
 - 38 h_{191}{}
 \nonumber\\
&- 22 h_{192}{}+ 66 h_{193}{}
 + 78 h_{194}{}\bigr)\bigr]\bigr\}\,,\\
h_{205}{}={}&\frac{1}{12600}\bigl\{108a_{2}\left(1019-1119N_{3}\right)+54a_{6}\left(1019-1119N_{3}\right)
 - 1650 d_{1}{}
 - 5600 h_{5}{}
 - 11200 h_{6}{}
 - 1400 h_{9}{}- 18255 h_{23}{}\nonumber\\
&+ 21975 h_{25}{}
 + 6\bigl[31500 h_{28}{}
 + 6085 h_{41}{}
 + 6085 h_{42}{}
 - 7485 h_{43}{}+ 2550 h_{44}{}
 + 2550 h_{45}{}
 - 3276 h_{53}{}+ 3276 h_{55}{}\nonumber\\
& - 3276 h_{56}{}
 - 3276 h_{57}{}- 9828 h_{59}{}
 + 9828 h_{61}{}
 - 107289 h_{65}{}
 + 55055 h_{66}{}
 - 2184 h_{91}{}
 - 2184 h_{92}{}- 2184 h_{94}{}\nonumber\\
&- 1456 h_{95}{}
 + 2093 h_{96}{}
 - 4641 h_{97}{}
 + 4095 h_{99}{}
 + 4095 h_{101}{} + 4095 h_{102}{}
 - 14196 h_{103}{}
 - 22386 h_{104}{}- 5\bigl(1638 h_{105}{}\nonumber\\
&- 180 h_{152}{} - 180 h_{154}{}
 + 1260 h_{158}{}
 - 120 h_{174}{}
 + 74 h_{178}{}
 + 80 h_{179}{}
 - 70 h_{180}{}
 - 28 h_{181}{}+ 4 h_{182}{}
 - 100 h_{184}{}
 + 76 h_{185}{}\nonumber\\
& + 110 h_{186}{}
 - 72 h_{187}{}
 - 126 h_{188}{}
 - 121 h_{189}{} - 131 h_{190}{}
 - 64 h_{191}{}- 56 h_{192}{}
 + 243 h_{193}{}
 + 249 h_{194}{}\bigr)\bigr]\bigr\}\,.
\end{align}
